Manifestation of Quantum Chaos in Electronic Band Structures

We use semiconductors as an example to show that quantum chaos manifests itself in the energy spectrum of crystals. We analyze the {\it ab initio} band structure of silicon and the tight-binding spectrum of the alloy $Al_xGa_{1-x}As$, and show that some of their statistical properties obey the universal predictions of quantum chaos derived from the theory of random matrices. Also, the Bloch momenta are interpreted as external, tunable, parameters, acting on the reduced (unit cell) Hamiltonian, in close analogy to Aharonov-Bohm fluxes threading a torus. They are used in the investigation of the parametric autocorrelator of crystal velocities. We find that our results are in good agreement with the universal curves recently proposed by Simons and coworkers.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%------------------ CUT IT HERE ---------------------------------------
%!PS-Adobe-2.0
%%Creator: MATLAB, The Mathworks, Inc.
%%Title: MATLAB graph
%%CreationDate: 03/11/94  11:18:15
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%Pages: (atend)
%%BoundingBox: (atend)
%%EndComments

%%BeginProlog

% MathWorks dictionary
/MathWorks 120 dict begin

% definition operators
/bdef {bind def} bind def
/ldef {load def} bind def
/xdef {exch def} bdef
/xstore {exch store} bdef

% operator abbreviations
/c  /clip ldef
/cc /concat ldef
/cp /closepath ldef
/gr /grestore ldef
/gs /gsave ldef
/mt /moveto ldef
/np /newpath ldef
/cm /currentmatrix ldef
/sm /setmatrix ldef
/rc {rectclip} bdef
/rf {rectfill} bdef
/rm /rmoveto ldef
/rl /rlineto ldef
/s /show ldef
/sc /setrgbcolor ldef
/w /setlinewidth ldef
/cap /setlinecap ldef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot /gsave ldef
/eplot {stroke grestore} bdef

% orientation switch
/portraitMode 	0 def
/landscapeMode 	1 def

% coordinate system mappings
/dpi2point 0 def

% font control
/FontSize 0 def
/FMS {
	/FontSize xstore		%save size off stack
	findfont
	[FontSize 0 0 FontSize neg 0 0]
	makefont
	setfont
	}bdef

/csm {
	1 dpi2point div -1 dpi2point div scale
	neg translate
	landscapeMode eq {90 rotate} if
	} bdef
% line types: solid, dotted, dashed, dotdash
/SO { [] 0 setdash } bdef
/DO { [.5 dpi2point mul 4 dpi2point mul] 0 setdash } bdef
/DA { [6 dpi2point mul] 0 setdash } bdef
/DD { [.5 dpi2point mul 4 dpi2point mul 6 dpi2point mul 4 dpi2point mul] 0
setdash } bdef

% macros for lines and objects
/L {
	lineto
	stroke
	} bdef
/MP {
	3 1 roll moveto
	1 sub {rlineto} repeat
	} bdef
/AP {
	{rlineto} repeat
	} bdef
/PP {
	closepath fill
	} bdef
/DP {
	closepath stroke
	} bdef
/MR {
	4 -2 roll moveto
	dup  0 exch rlineto
	exch 0 rlineto
	neg  0 exch rlineto
	closepath
	} bdef
/FR {
	MR stroke
	} bdef
/PR {
	MR fill
	} bdef
/L1i {
	{ currentfile picstr readhexstring pop } image
	} bdef

/tMatrix matrix def
/MakeOval {
	newpath
	tMatrix currentmatrix pop
	translate scale
	0 0 1 0 360 arc
	tMatrix setmatrix
	} bdef
/FO {
	MakeOval
	stroke
	} bdef
/PO {
	MakeOval
	fill
	} bdef

/PD {
	2 copy moveto lineto stroke
	} bdef


currentdict end def
%%EndProlog

%%BeginSetup
MathWorks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman

%line width, line cap, and joint spec
0 cap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:   229   198   371   583
MathWorks begin
bpage
%%EndPageSetup

%%BeginObject: graph1 1
bplot

/dpi2point 12 def
portraitMode 0216 7344 csm

 2541   341  1698  4627 MR c np
76 dict begin %Colortable dictionary
/c0 { 0 0 0 sc} bdef
/c1 { 1 1 1 sc} bdef
/c2 { 1 0 0 sc} bdef
/c3 { 0 1 0 sc} bdef
/c4 { 0 0 1 sc} bdef
/c5 { 1 1 0 sc} bdef
/c6 { 1 0 1 sc} bdef
/c7 { 0 1 1 sc} bdef

/Helvetica 144 FMS

c1
   0    0 6914 5187 PR
6 w
DO
4 w
SO
6 w
c0
2964 4615 mt 4190 4615 L
2964  389 mt 4190  389 L
4190 4615 mt 4190  389 L
2964 4615 mt 2964  389 L
4190 4615 mt 4190 4615 L
2964 4615 mt 2964 4615 L
2964 4615 mt 4190 4615 L
2964 4615 mt 2964  389 L
2964 4615 mt 2964 4615 L
2964 4615 mt 2964 4573 L
2964  389 mt 2964  431 L
2924 4776 mt
(0) s
3424 4615 mt 3424 4573 L
3424  389 mt 3424  431 L
3324 4776 mt
(0.5) s
3884 4615 mt 3884 4573 L
3884  389 mt 3884  431 L
3844 4776 mt
(1) s
2964 4534 mt 3006 4534 L
4190 4534 mt 4148 4534 L
2729 4587 mt
(-10) s
2964 4127 mt 3006 4127 L
4190 4127 mt 4148 4127 L
2857 4180 mt
(0) s
2964 3721 mt 3006 3721 L
4190 3721 mt 4148 3721 L
2777 3774 mt
(10) s
2964 3315 mt 3006 3315 L
4190 3315 mt 4148 3315 L
2777 3368 mt
(20) s
2964 2908 mt 3006 2908 L
4190 2908 mt 4148 2908 L
2777 2961 mt
(30) s
2964 2502 mt 3006 2502 L
4190 2502 mt 4148 2502 L
2777 2555 mt
(40) s
2964 2096 mt 3006 2096 L
4190 2096 mt 4148 2096 L
2777 2149 mt
(50) s
2964 1689 mt 3006 1689 L
4190 1689 mt 4148 1689 L
2777 1742 mt
(60) s
2964 1283 mt 3006 1283 L
4190 1283 mt 4148 1283 L
2777 1336 mt
(70) s
2964  877 mt 3006  877 L
4190  877 mt 4148  877 L
2777  930 mt
(80) s
2964  470 mt 3006  470 L
4190  470 mt 4148  470 L
2777  523 mt
(90) s
2964  389 mt 4190  389 L
2964 4615 mt 4190 4615 L
2964 4615 mt 2964  389 L
4190 4615 mt 4190  389 L
2964  389 mt 2964  389 L
4190  389 mt 4190  389 L
gs 2964 389 1227 4227 MR c np
24 -2 25 -2 24 -3 25 -3 24 -4 25 -4 24 -4 25 -4
24 -4 25 -4 24 -5 25 -4 25 -5 24 -4 25 -5 24 -4
25 -4 24 -4 25 -5 24 -4 25 -4 24 -3 25 -4 24 -4
25 -3 24 -4 25 -3 24 -3 25 -3 24 -3 25 -2 25 -3
24 -3 25 -2 24 -2 25 -2 24 -2 25 -2 24 -2 25 -1
24 -1 25 -2 24 -1 25 -1 24 0 25 -1 24 0 25 -1
24 0 25 0 2964 4593 51 MP stroke
24 1 25 1 24 2 25 2 24 3 25 3 24 4 25 4
24 4 25 5 24 5 25 5 25 5 24 5 25 6 24 6
25 6 24 6 25 6 24 6 25 7 24 6 25 7 24 7
25 7 24 7 25 7 24 8 25 7 24 8 25 7 25 8
24 7 25 8 24 8 25 7 24 8 25 8 24 7 25 8
24 7 25 7 24 7 25 7 24 6 25 5 24 4 25 4
24 2 25 0 2964 4101 51 MP stroke
24 2 25 2 24 2 25 3 24 3 25 2 24 3 25 3
24 3 25 4 24 3 25 3 25 4 24 3 25 4 24 4
25 4 24 3 25 4 24 4 25 4 24 4 25 4 24 5
25 4 24 4 25 4 24 5 25 4 24 4 25 5 25 4
24 5 25 4 24 4 25 5 24 4 25 4 24 4 25 4
24 4 25 3 24 4 25 3 24 3 25 2 24 2 25 1
24 1 25 0 2964 4101 51 MP stroke
24 2 25 1 24 2 25 2 24 2 25 2 24 2 25 3
24 2 25 3 24 3 25 3 25 3 24 3 25 3 24 3
25 4 24 3 25 3 24 3 25 4 24 3 25 3 24 3
25 3 24 4 25 3 24 3 25 3 24 2 25 3 25 3
24 3 25 2 24 3 25 2 24 2 25 2 24 2 25 2
24 2 25 1 24 2 25 1 24 1 25 1 24 1 25 0
24 0 25 0 2964 4101 51 MP stroke
24 -2 25 -2 24 -1 25 -2 24 -1 25 -2 24 -1 25 -1
24 0 25 -1 24 -1 25 0 25 -1 24 0 25 0 24 0
25 -1 24 0 25 0 24 0 25 0 24 0 25 0 24 0
25 0 24 0 25 0 24 0 25 0 24 0 25 1 25 0
24 0 25 0 24 1 25 0 24 0 25 1 24 0 25 1
24 0 25 1 24 1 25 0 24 1 25 0 24 0 25 1
24 0 25 0 2964 3995 51 MP stroke
24 -1 25 -1 24 -1 25 -1 24 0 25 -1 24 -1 25 0
24 -1 25 0 24 0 25 -1 25 0 24 0 25 0 24 0
25 0 24 -1 25 0 24 -1 25 -2 24 -1 25 -2 24 -2
25 -2 24 -2 25 -2 24 -2 25 -2 24 -3 25 -2 25 -2
24 -2 25 -3 24 -2 25 -2 24 -3 25 -2 24 -2 25 -2
24 -2 25 -2 24 -2 25 -3 24 -2 25 -2 24 -2 25 -1
24 -1 25 0 2964 3995 51 MP stroke
24 -4 25 -4 24 -4 25 -5 24 -4 25 -4 24 -3 25 -4
24 -3 25 -4 24 -3 25 -3 25 -2 24 -3 25 -2 24 -2
25 -1 24 -1 25 -1 24 0 25 1 24 1 25 2 24 2
25 2 24 1 25 -2 24 -4 25 -5 24 -4 25 -4 25 -5
24 -5 25 -4 24 -5 25 -4 24 -5 25 -4 24 -4 25 -4
24 -4 25 -4 24 -4 25 -3 24 -2 25 -3 24 -2 25 -2
24 -1 25 0 2964 3995 51 MP stroke
24 10 25 11 24 6 25 -5 24 -5 25 -5 24 -6 25 -5
24 -5 25 -5 24 -6 25 -5 25 -4 24 -5 25 -5 24 -5
25 -4 24 -5 25 -5 24 -4 25 -4 24 -5 25 -4 24 -4
25 -4 24 -3 25 1 24 3 25 3 24 3 25 3 25 3
24 1 25 1 24 -2 25 -2 24 -4 25 -6 24 -5 25 -7
24 -6 25 -6 24 -6 25 -6 24 -5 25 -4 24 -3 25 -2
24 -2 25 0 2964 3954 51 MP stroke
24 -5 25 -5 24 -1 25 11 24 11 25 11 24 12 25 11
24 11 25 10 24 10 25 6 25 -8 24 -7 25 -8 24 -7
25 -7 24 -7 25 -6 24 -6 25 -6 24 -6 25 -5 24 -6
25 -5 24 -5 25 -5 24 -5 25 -4 24 -5 25 -5 25 -5
24 -4 25 -3 24 -2 25 0 24 2 25 2 24 4 25 4
24 5 25 5 24 4 25 5 24 4 25 4 24 4 25 2
24 1 25 0 2964 3780 51 MP stroke
24 6 25 6 24 3 25 0 24 -4 25 -6 24 -7 25 -8
24 -8 25 -8 24 -8 25 -4 25 7 24 7 25 5 24 3
25 2 24 1 25 0 24 -1 25 -5 24 -10 25 -11 24 -10
25 -10 24 -10 25 -9 24 -8 25 -8 24 -6 25 -6 25 -5
24 -3 25 -3 24 -2 25 -2 24 -1 25 -1 24 0 25 0
24 0 25 0 24 0 25 1 24 0 25 0 24 1 25 0
24 0 25 0 2964 3779 51 MP stroke
24 -8 25 -7 24 -5 25 -3 24 1 25 2 24 1 25 1
24 0 25 0 24 -1 25 0 25 1 24 2 25 -2 24 -11
25 -12 24 -12 25 -11 24 -12 25 -8 24 -2 25 -2 24 -2
25 -3 24 -2 25 -3 24 -3 25 -4 24 -4 25 -4 25 -5
24 -5 25 -6 24 -6 25 -6 24 -6 25 -6 24 -5 25 -6
24 -5 25 -5 24 -4 25 -4 24 -3 25 -3 24 -2 25 -2
24 0 25 0 2964 3779 51 MP stroke
24 -5 25 -4 24 -4 25 -3 24 -3 25 0 24 0 25 3
24 4 25 4 24 -8 25 -12 25 -12 24 -12 25 -8 24 4
25 5 24 4 25 3 24 1 25 -2 24 -4 25 -5 24 -5
25 -7 24 -6 25 -6 24 -6 25 -5 24 -5 25 -4 25 -4
24 -2 25 -2 24 -2 25 -1 24 0 25 0 24 0 25 1
24 1 25 1 24 1 25 1 24 1 25 1 24 1 25 0
24 1 25 0 2964 3639 51 MP stroke
24 -2 25 -8 24 -10 25 -11 24 -12 25 -12 24 -12 25 -12
24 -13 25 -11 24 2 25 5 25 6 24 5 25 2 24 1
25 -2 24 -3 25 -2 24 0 25 0 24 0 25 -2 24 -4
25 -5 24 -6 25 -7 24 -6 25 -7 24 -6 25 -6 25 -6
24 -6 25 -6 24 -5 25 -5 24 -5 25 -4 24 -4 25 -4
24 -4 25 -3 24 -3 25 -2 24 -2 25 -2 24 -1 25 -1
24 -1 25 0 2964 3639 51 MP stroke
24 1 25 2 24 0 25 -1 24 -4 25 -6 24 -7 25 -7
24 -8 25 -7 24 -7 25 -7 25 -7 24 -4 25 -3 24 1
25 2 24 4 25 3 24 1 25 0 24 2 25 4 24 6
25 -1 24 -6 25 -8 24 -9 25 -9 24 -9 25 -10 25 -9
24 -9 25 -10 24 -9 25 -9 24 -9 25 -9 24 -8 25 -8
24 -8 25 -8 24 -7 25 -6 24 -6 25 -5 24 -4 25 -3
24 -2 25 0 2964 3639 51 MP stroke
24 1 25 -1 24 0 25 1 24 3 25 4 24 4 25 5
24 5 25 -2 24 -10 25 -10 25 -11 24 -10 25 -9 24 -10
25 -8 24 -8 25 -5 24 -2 25 0 24 -1 25 -1 24 -3
25 5 24 11 25 12 24 13 25 13 24 14 25 14 25 13
24 -6 25 -10 24 -10 25 -10 24 -10 25 -10 24 -9 25 -9
24 -8 25 -8 24 -7 25 -7 24 -5 25 -5 24 -4 25 -2
24 -2 25 0 2964 3477 51 MP stroke
24 6 25 8 24 8 25 6 24 2 25 0 24 -3 25 -7
24 -8 25 -2 24 5 25 5 25 5 24 5 25 6 24 -3
25 -7 24 -7 25 -8 24 -6 25 -5 24 -4 25 0 24 2
25 4 24 6 25 7 24 6 25 6 24 0 25 -5 25 -7
24 10 25 14 24 15 25 15 24 14 25 15 24 14 25 15
24 13 25 14 24 13 25 12 24 11 25 10 24 9 25 6
24 4 25 1 2964 3144 51 MP stroke
24 -2 25 0 24 3 25 5 24 5 25 1 24 0 25 0
24 1 25 1 24 1 25 -1 25 -1 24 -4 25 -5 24 2
25 5 24 5 25 5 24 5 25 4 24 4 25 3 24 1
25 1 24 -2 25 -4 24 -5 25 -5 24 -1 25 5 25 8
24 9 25 10 24 10 25 10 24 10 25 11 24 10 25 10
24 10 25 10 24 9 25 9 24 8 25 8 24 7 25 5
24 3 25 1 2964 3144 51 MP stroke
24 -2 25 -3 24 -4 25 -3 24 0 25 5 24 10 25 12
24 12 25 8 24 -1 25 -4 25 -4 24 -3 25 -1 24 0
25 0 24 2 25 2 24 3 25 3 24 3 25 2 24 2
25 2 24 1 25 2 24 3 25 4 24 4 25 5 25 6
24 5 25 6 24 5 25 6 24 6 25 5 24 5 25 6
24 4 25 4 24 4 25 4 24 2 25 2 24 1 25 1
24 1 25 0 2964 3144 51 MP stroke
24 7 25 7 24 -3 25 -3 24 -3 25 -3 24 -3 25 -3
24 -2 25 0 24 9 25 10 25 7 24 5 25 3 24 2
25 1 24 1 25 0 24 0 25 -1 24 -1 25 -2 24 -2
25 -1 24 0 25 1 24 3 25 3 24 4 25 4 25 5
24 5 25 4 24 5 25 5 24 5 25 5 24 5 25 6
24 6 25 5 24 6 25 6 24 5 25 8 24 7 25 5
24 4 25 1 2964 3087 51 MP stroke
24 -3 25 -1 24 8 25 10 24 9 25 9 24 7 25 3
24 -1 25 -1 24 -1 25 3 25 6 24 10 25 12 24 14
25 14 24 4 25 -12 24 -11 25 -10 24 -8 25 -6 24 -4
25 -2 24 -1 25 0 24 1 25 1 24 1 25 2 25 2
24 2 25 2 24 3 25 3 24 2 25 4 24 3 25 4
24 4 25 4 24 5 25 5 24 4 25 6 24 4 25 3
24 3 25 1 2964 3087 51 MP stroke
24 5 25 6 24 7 25 6 24 5 25 -1 24 -4 25 -1
24 4 25 8 24 8 25 8 25 8 24 7 25 5 24 1
25 -7 24 0 25 15 24 14 25 10 24 5 25 4 24 2
25 3 24 2 25 2 24 2 25 1 24 2 25 2 25 0
24 0 25 1 24 0 25 0 24 -1 25 0 24 -1 25 -1
24 -2 25 -2 24 -3 25 -3 24 -3 25 -3 24 -4 25 -4
24 -2 25 -1 2964 3056 51 MP stroke
24 -8 25 -14 24 -12 25 -12 24 -8 25 1 24 6 25 9
24 9 25 10 24 11 25 10 25 8 24 -4 25 -10 24 -7
25 0 24 4 25 4 24 6 25 9 24 13 25 14 24 13
25 12 24 9 25 6 24 0 25 -1 24 -3 25 -2 25 -4
24 -4 25 -4 24 -4 25 -5 24 -4 25 -5 24 -4 25 -5
24 -5 25 -5 24 -4 25 -5 24 -5 25 -4 24 -3 25 -4
24 -3 25 -1 2964 3056 51 MP stroke
24 -2 25 4 24 5 25 4 24 4 25 5 24 4 25 5
24 4 25 2 24 -1 25 -6 25 -7 24 3 25 10 24 12
25 11 24 11 25 10 24 7 25 7 24 4 25 3 24 2
25 2 24 4 25 6 24 5 25 3 24 -1 25 -4 25 -6
24 -8 25 -7 24 -7 25 -8 24 -9 25 -8 24 -8 25 -8
24 -8 25 -8 24 -7 25 -8 24 -7 25 -6 24 -6 25 -4
24 -3 25 -1 2964 3056 51 MP stroke
24 9 25 9 24 9 25 9 24 8 25 6 24 3 25 -2
24 -7 25 -8 24 -6 25 -1 25 3 24 5 25 5 24 7
25 6 24 7 25 7 24 9 25 11 24 11 25 12 24 10
25 5 24 -1 25 -2 24 -1 25 4 24 9 25 12 25 14
24 13 25 13 24 5 25 -5 24 -6 25 -5 24 -5 25 -5
24 -5 25 -4 24 -4 25 -4 24 -3 25 -2 24 -2 25 -1
24 -1 25 0 2964 2865 51 MP stroke
24 2 25 3 24 3 25 3 24 2 25 3 24 3 25 2
24 1 25 2 24 4 25 3 25 4 24 4 25 4 24 4
25 4 24 5 25 5 24 4 25 5 24 2 25 2 24 0
25 5 24 9 25 12 24 12 25 12 24 11 25 12 25 -4
24 -5 25 -5 24 2 25 14 24 6 25 -10 24 -10 25 -9
24 -9 25 -9 24 -8 25 -7 24 -6 25 -5 24 -4 25 -3
24 -2 25 0 2964 2865 51 MP stroke
24 2 25 4 24 4 25 4 24 0 25 -9 24 -7 25 0
24 5 25 7 24 9 25 9 25 9 24 9 25 8 24 7
25 4 24 3 25 1 24 0 25 0 24 1 25 3 24 6
25 8 24 9 25 9 24 6 25 2 24 -2 25 -3 25 9
24 11 25 10 24 -3 25 -10 24 -4 25 13 24 -5 25 -13
24 -12 25 -13 24 -12 25 -11 24 -10 25 -9 24 -7 25 -6
24 -3 25 -1 2964 2865 51 MP stroke
24 -6 25 -9 24 -10 25 -12 24 -7 25 4 24 5 25 6
24 6 25 6 24 6 25 7 25 7 24 5 25 7 24 7
25 6 24 7 25 5 24 5 25 4 24 3 25 4 24 2
25 3 24 2 25 3 24 4 25 8 24 11 25 13 25 -3
24 -9 25 -9 24 2 25 10 24 -1 25 -13 24 5 25 12
24 13 25 11 24 11 25 10 24 9 25 8 24 7 25 4
24 3 25 1 2964 2660 51 MP stroke
24 5 25 6 24 7 25 5 24 6 25 4 24 2 25 1
24 0 25 -1 24 -1 25 -1 25 0 24 0 25 1 24 3
25 5 24 6 25 6 24 5 25 5 24 5 25 7 24 6
25 7 24 6 25 7 24 6 25 6 24 -4 25 -6 25 6
24 9 25 4 24 -10 25 -12 24 -2 25 9 24 8 25 9
24 7 25 8 24 6 25 6 24 5 25 4 24 4 25 2
24 2 25 0 2964 2660 51 MP stroke
24 2 25 4 24 4 25 4 24 4 25 4 24 6 25 5
24 7 25 3 24 0 25 -1 25 -2 24 -3 25 -2 24 -3
25 -2 24 -1 25 2 24 6 25 9 24 10 25 9 24 9
25 7 24 4 25 1 24 -1 25 -2 24 6 25 6 25 6
24 0 25 -3 24 6 25 5 24 4 25 4 24 3 25 3
24 3 25 3 24 2 25 1 24 2 25 1 24 1 25 1
24 0 25 0 2964 2660 51 MP stroke
24 2 25 2 24 0 25 0 24 -1 25 -1 24 0 25 0
24 0 25 3 24 7 25 8 25 7 24 8 25 8 24 7
25 7 24 7 25 6 24 5 25 4 24 0 25 -2 24 -3
25 -1 24 0 25 3 24 3 25 1 24 -1 25 -3 25 -5
24 1 25 10 24 13 25 12 24 15 25 14 24 14 25 14
24 14 25 13 24 13 25 11 24 3 25 -3 24 -2 25 -2
24 -1 25 0 2964 2545 51 MP stroke
24 -5 25 -3 24 -1 25 2 24 3 25 5 24 5 25 6
24 7 25 6 24 7 25 7 25 7 24 7 25 6 24 5
25 0 24 -4 25 -5 24 -5 25 -4 24 -1 25 2 24 2
25 4 24 3 25 3 24 3 25 5 24 5 25 6 25 6
24 7 25 8 24 10 25 10 24 12 25 11 24 7 25 7
24 7 25 -1 24 -2 25 -2 24 5 25 9 24 8 25 6
24 4 25 1 2964 2501 51 MP stroke
24 -4 25 -4 24 -4 25 -4 24 -3 25 -4 24 -2 25 -2
24 0 25 0 24 3 25 3 25 4 24 5 25 0 24 -5
25 0 24 4 25 5 24 6 25 7 24 4 25 0 24 -6
25 -7 24 -8 25 -6 24 -5 25 -3 24 0 25 4 25 7
24 9 25 9 24 8 25 9 24 8 25 8 24 11 25 8
24 2 25 6 24 5 25 4 24 4 25 4 24 2 25 2
24 1 25 1 2964 2501 51 MP stroke
24 -2 25 -4 24 -4 25 -5 24 -5 25 -5 24 -6 25 -6
24 -6 25 -7 24 -6 25 -7 25 -7 24 -7 25 0 24 7
25 7 24 7 25 7 24 4 25 2 24 -1 25 2 24 5
25 6 24 8 25 8 24 7 25 8 24 8 25 8 25 4
24 1 25 -1 24 -2 25 -3 24 -2 25 -3 24 -1 25 2
24 7 25 10 24 12 25 13 24 12 25 12 24 12 25 7
24 5 25 2 2964 2412 51 MP stroke
24 0 25 -2 24 -2 25 -2 24 -4 25 -3 24 -4 25 -4
24 -3 25 -3 24 -3 25 -2 25 -2 24 -2 25 -1 24 -1
25 -1 24 -1 25 -3 24 -2 25 2 24 4 25 7 24 9
25 9 24 7 25 2 24 -3 25 -4 24 -3 25 -3 25 0
24 3 25 4 24 4 25 3 24 5 25 4 24 5 25 7
24 6 25 5 24 7 25 5 24 5 25 4 24 3 25 2
24 2 25 0 2964 2412 51 MP stroke
24 8 25 6 24 4 25 3 24 0 25 -1 24 -1 25 -3
24 -3 25 -4 24 -5 25 -5 25 -6 24 -6 25 -7 24 -7
25 -7 24 -6 25 -3 24 0 25 1 24 2 25 4 24 3
25 4 24 5 25 7 24 7 25 3 24 0 25 -1 25 0
24 2 25 4 24 7 25 8 24 8 25 8 24 8 25 7
24 5 25 4 24 2 25 1 24 0 25 -1 24 -2 25 -1
24 -1 25 0 2964 2396 51 MP stroke
24 2 25 2 24 3 25 3 24 2 25 1 24 0 25 0
24 -1 25 -1 24 -1 25 -1 25 -2 24 -3 25 -2 24 -2
25 -3 24 -3 25 -3 24 -4 25 -3 24 -4 25 -4 24 -4
25 -5 24 -4 25 -3 24 0 25 2 24 6 25 8 25 8
24 8 25 9 24 9 25 9 24 9 25 5 24 -1 25 -1
24 -2 25 -2 24 -3 25 -3 24 -2 25 -3 24 -2 25 -2
24 -1 25 0 2964 2396 51 MP stroke
24 -3 25 -3 24 -2 25 -1 24 -2 25 -2 24 -2 25 -1
24 -2 25 -1 24 -2 25 -1 25 -2 24 -1 25 -2 24 -2
25 -2 24 -2 25 -3 24 -4 25 -6 24 -8 25 -9 24 -8
25 -8 24 -5 25 -2 24 1 25 5 24 7 25 8 25 7
24 6 25 5 24 4 25 2 24 0 25 3 24 3 25 -1
24 -3 25 -4 24 -4 25 -3 24 -4 25 -3 24 -3 25 -2
24 -1 25 0 2964 2396 51 MP stroke
24 -1 25 -1 24 1 25 2 24 2 25 1 24 0 25 -1
24 -2 25 -3 24 -4 25 -3 25 -3 24 -2 25 -2 24 -1
25 -1 24 -2 25 -5 24 -7 25 -6 24 -4 25 -2 24 -1
25 -1 24 0 25 0 24 0 25 0 24 0 25 1 25 1
24 1 25 1 24 1 25 1 24 1 25 1 24 6 25 9
24 10 25 12 24 11 25 10 24 9 25 8 24 8 25 6
24 5 25 1 2964 2262 51 MP stroke
24 0 25 0 24 0 25 0 24 0 25 2 24 2 25 1
24 0 25 -3 24 -4 25 -4 25 -6 24 -7 25 -8 24 -8
25 -9 24 -9 25 -4 24 0 25 0 24 2 25 1 24 2
25 2 24 1 25 2 24 1 25 0 24 0 25 0 25 -1
24 -2 25 -2 24 -2 25 -1 24 -1 25 1 24 2 25 3
24 5 25 7 24 8 25 9 24 10 25 8 24 6 25 5
24 3 25 1 2964 2262 51 MP stroke
24 2 25 0 24 -1 25 -2 24 -1 25 -1 24 1 25 3
24 2 25 -2 24 -3 25 -3 25 -5 24 -5 25 -5 24 -4
25 -4 24 -4 25 -3 24 -4 25 -3 24 -3 25 -4 24 -3
25 -3 24 -3 25 -3 24 -3 25 -2 24 -3 25 -1 25 -2
24 -1 25 0 24 0 25 0 24 1 25 2 24 2 25 3
24 4 25 4 24 6 25 6 24 8 25 7 24 1 25 -1
24 -2 25 -1 2964 2262 51 MP stroke
24 1 25 1 24 0 25 -1 24 -3 25 -3 24 -2 25 -3
24 -1 25 -4 24 -6 25 -7 25 -5 24 -4 25 -3 24 -4
25 -4 24 -3 25 -3 24 -3 25 -2 24 -3 25 -2 24 -2
25 -2 24 -1 25 -1 24 1 25 1 24 2 25 4 25 4
24 6 25 4 24 -3 25 -5 24 -4 25 -3 24 -3 25 -2
24 0 25 0 24 2 25 3 24 6 25 7 24 12 25 13
24 11 25 3 2964 2217 51 MP stroke
24 -2 25 -2 24 -2 25 -3 24 -5 25 -6 24 -6 25 -6
24 -3 25 5 24 9 25 10 25 4 24 -2 25 -4 24 -6
25 -5 24 -5 25 -5 24 -4 25 -5 24 -3 25 -3 24 -3
25 -3 24 -2 25 -3 24 -3 25 -2 24 -4 25 -3 25 -4
24 -5 25 -2 24 2 25 2 24 0 25 -1 24 0 25 0
24 -1 25 0 24 0 25 0 24 -1 25 2 24 7 25 10
24 9 25 3 2964 2217 51 MP stroke
24 -5 25 -6 24 -6 25 -5 24 -5 25 -4 24 -4 25 -5
24 -5 25 -5 24 -5 25 -4 25 -2 24 0 25 -4 24 -5
25 -6 24 -7 25 -6 24 -6 25 -5 24 -5 25 -4 24 -4
25 -3 24 -3 25 -2 24 -3 25 -3 24 -2 25 -3 25 -2
24 -2 25 0 24 2 25 6 24 4 25 -1 24 -1 25 -1
24 -1 25 -1 24 0 25 0 24 1 25 1 24 2 25 2
24 -1 25 -1 2964 2217 51 MP stroke
24 -1 25 0 24 -1 25 -2 24 -4 25 -5 24 -6 25 -7
24 -7 25 -7 24 -7 25 -6 25 -3 24 3 25 8 24 9
25 -1 24 -6 25 -7 24 -8 25 -8 24 -8 25 -8 24 -7
25 -7 24 -7 25 -6 24 -5 25 -4 24 -4 25 -5 25 -4
24 -4 25 -4 24 -4 25 -1 24 4 25 11 24 13 25 1
24 -7 25 -6 24 -5 25 -5 24 -4 25 -4 24 -3 25 -2
24 2 25 2 2964 2211 51 MP stroke
24 0 25 0 24 -1 25 -1 24 -4 25 -4 24 -4 25 -5
24 -6 25 -5 24 -5 25 -5 25 -6 24 -6 25 -6 24 -4
25 1 24 -2 25 -9 24 -9 25 -9 24 -9 25 -8 24 -9
25 -7 24 -8 25 -6 24 -7 25 -4 24 -3 25 1 25 2
24 3 25 4 24 5 25 4 24 1 25 -9 24 -7 25 5
24 -5 25 -6 24 -7 25 -6 24 -5 25 -6 24 -4 25 -3
24 -2 25 0 2964 2211 51 MP stroke
24 -8 25 -7 24 -6 25 -3 24 -1 25 1 24 4 25 4
24 5 25 4 24 -1 25 -12 25 -14 24 -15 25 -14 24 -12
25 -9 24 0 25 6 24 4 25 2 24 -2 25 -2 24 -5
25 -4 24 -6 25 -6 24 -7 25 -7 24 -8 25 -8 25 -8
24 -9 25 -9 24 -8 25 -9 24 -7 25 -1 24 -4 25 -4
24 10 25 1 24 -9 25 -10 24 -10 25 -8 24 -7 25 -6
24 -5 25 -2 2964 2211 51 MP stroke
24 14 25 12 24 11 25 7 24 1 25 -3 24 -5 25 -9
24 -12 25 -12 24 -8 25 1 25 2 24 -1 25 -6 24 -6
25 -5 24 -4 25 -3 24 -4 25 -6 24 -8 25 -8 24 -8
25 -9 24 -8 25 -9 24 -9 25 -8 24 -9 25 -8 25 -8
24 -8 25 -7 24 -7 25 -5 24 -3 25 0 24 -1 25 -6
24 -9 25 -11 24 -10 25 -9 24 -10 25 -9 24 -8 25 -5
24 -4 25 -1 2964 2207 51 MP stroke
24 0 25 2 24 3 25 5 24 6 25 2 24 -1 25 -6
24 -8 25 -8 24 -8 25 -8 25 -7 24 -5 25 -1 24 -2
25 -4 24 -5 25 -6 24 -6 25 -5 24 -6 25 -6 24 -6
25 -7 24 -6 25 -5 24 -5 25 -4 24 -3 25 -3 25 -2
24 -4 25 -4 24 -8 25 -10 24 -11 25 -12 24 -11 25 -10
24 -7 25 4 24 12 25 -12 24 -13 25 -11 24 -11 25 -8
24 -5 25 -2 2964 2169 51 MP stroke
24 -2 25 -3 24 -2 25 -3 24 -3 25 -3 24 -4 25 -5
24 -6 25 -7 24 -7 25 -9 25 -8 24 -9 25 -8 24 -8
25 -8 24 -7 25 -6 24 -4 25 0 24 2 25 3 24 1
25 -1 24 -2 25 -5 24 -6 25 -8 24 -9 25 -10 25 -12
24 -13 25 -12 24 -12 25 -12 24 -12 25 -11 24 -7 25 -1
24 3 25 -4 24 -11 25 14 24 -13 25 -17 24 -16 25 -15
24 -12 25 -5 2964 2169 51 MP stroke
24 0 25 0 24 0 25 -1 24 -5 25 -6 24 -4 25 1
24 4 25 3 24 0 25 -2 25 -3 24 -3 25 -3 24 -3
25 -4 24 -4 25 -4 24 -4 25 -3 24 -4 25 -5 24 -8
25 -11 24 -14 25 -13 24 -14 25 -14 24 -13 25 -13 25 -12
24 -12 25 -10 24 -7 25 -4 24 -2 25 -2 24 -7 25 -12
24 -12 25 -2 24 0 25 -18 24 -10 25 -19 24 -18 25 -16
24 -14 25 -6 2964 2169 51 MP stroke
24 4 25 -4 24 -8 25 -12 24 -6 25 0 24 2 25 4
24 2 25 1 24 3 25 4 25 3 24 2 25 3 24 1
25 -1 24 -3 25 -7 24 -10 25 -10 24 -9 25 -9 24 -13
25 -13 24 -14 25 -13 24 -13 25 -12 24 -11 25 -9 25 -8
24 -8 25 -8 24 -11 25 -14 24 -16 25 -14 24 -9 25 -3
24 -7 25 -16 24 -11 25 -14 24 3 25 17 24 16 25 15
24 10 25 3 2964 2011 51 MP stroke
24 -1 25 -4 24 -10 25 -3 24 -1 25 0 24 -2 25 -1
24 1 25 6 24 6 25 7 25 7 24 7 25 4 24 0
25 -7 24 -9 25 -10 24 -14 25 -12 24 -13 25 -8 24 1
25 6 24 9 25 -2 24 -16 25 -18 24 -19 25 -18 25 -18
24 -18 25 -17 24 -14 25 -10 24 -8 25 -10 24 -12 25 -15
24 -11 25 -14 24 -19 25 6 24 11 25 13 24 13 25 13
24 14 25 14 2964 1971 51 MP stroke
24 -14 25 -7 24 2 25 0 24 -2 25 0 24 5 25 8
24 8 25 9 24 7 25 5 25 2 24 1 25 -2 24 -1
25 0 24 1 25 2 24 1 25 -3 24 -7 25 -12 24 -14
25 -15 24 -15 25 -2 24 9 25 -13 24 -15 25 -16 25 -18
24 -19 25 -20 24 -19 25 -20 24 -18 25 -18 24 -17 25 -18
24 -17 25 -5 24 2 25 3 24 4 25 4 24 4 25 6
24 10 25 12 2964 1971 51 MP stroke
24 2 25 2 24 2 25 -1 24 -1 25 -3 24 -3 25 -2
24 -2 25 2 24 3 25 7 25 8 24 9 25 8 24 4
25 2 24 3 25 0 24 -6 25 -9 24 -13 25 -13 24 -14
25 -14 24 -15 25 -14 24 -13 25 0 24 -16 25 -18 25 -16
24 -15 25 -16 24 -17 25 -18 24 -19 25 -17 24 -14 25 -9
24 -6 25 -4 24 -3 25 -2 24 -2 25 -1 24 0 25 0
24 1 25 1 2964 1971 51 MP stroke
24 0 25 -2 24 0 25 3 24 4 25 4 24 6 25 5
24 5 25 5 24 4 25 3 25 1 24 -2 25 -1 24 4
25 4 24 0 25 -1 24 -3 25 -8 24 -11 25 -10 24 -11
25 -11 24 -12 25 -14 24 -18 25 -12 24 -8 25 -13 25 -16
24 -17 25 -17 24 -15 25 -14 24 -12 25 -11 24 -10 25 -10
24 -8 25 -8 24 -8 25 -7 24 -6 25 -6 24 -5 25 -5
24 -4 25 -2 2964 1969 51 MP stroke
24 -2 25 1 24 3 25 5 24 7 25 9 24 11 25 12
24 10 25 7 24 -1 25 -6 25 -7 24 -4 25 -1 24 -1
25 1 24 2 25 -5 24 -5 25 2 24 -2 25 -15 24 -18
25 -19 24 -19 25 -16 24 -12 25 -6 24 6 25 2 25 -11
24 -14 25 -12 24 -12 25 -11 24 -11 25 -11 24 -11 25 -11
24 -11 25 -11 24 -12 25 -13 24 -13 25 -14 24 -13 25 -14
24 -14 25 -13 2964 1969 51 MP stroke
24 0 25 3 24 4 25 6 24 6 25 6 24 5 25 4
24 1 25 -1 24 -3 25 -3 25 -2 24 -1 25 -2 24 -3
25 -6 24 -6 25 -2 24 2 25 0 24 -3 25 7 24 5
25 -5 24 -13 25 -15 24 -18 25 -18 24 -15 25 -3 25 -8
24 -14 25 -14 24 -14 25 -14 24 -13 25 -13 24 -13 25 -14
24 -13 25 -14 24 -14 25 -14 24 -15 25 -16 24 -17 25 -17
24 -17 25 -15 2964 1969 51 MP stroke
24 9 25 10 24 11 25 11 24 11 25 9 24 8 25 -3
24 -11 25 -8 24 0 25 6 25 4 24 -1 25 -4 24 -2
25 2 24 2 25 -7 24 -13 25 -8 24 0 25 5 24 7
25 -1 24 -20 25 -19 24 -19 25 -17 24 -16 25 -14 25 6
24 18 25 17 24 -2 25 -14 24 -15 25 -15 24 -14 25 -13
24 -12 25 -12 24 -12 25 -12 24 -10 25 -9 24 -7 25 -5
24 -3 25 -1 2964 1806 51 MP stroke
24 13 25 13 24 5 25 -5 24 -9 25 -10 24 -11 25 -4
24 4 25 1 24 0 25 -1 25 0 24 4 25 2 24 -2
25 -7 24 -8 25 1 24 3 25 1 24 -1 25 -6 24 -12
25 -4 24 16 25 17 24 7 25 -12 24 -16 25 -17 25 -18
24 -17 25 -14 24 6 25 10 24 -18 25 -21 24 -20 25 -19
24 -18 25 -16 24 -13 25 -10 24 -8 25 -6 24 -4 25 -3
24 -2 25 0 2964 1769 51 MP stroke
24 -1 25 -2 24 4 25 10 24 -2 25 -5 24 -3 25 -2
24 0 25 2 24 1 25 0 25 -3 24 -4 25 -7 24 -11
25 -10 24 -8 25 -3 24 7 25 10 24 2 25 -5 24 -5
25 3 24 6 25 8 24 7 25 12 24 8 25 -3 25 -18
24 -22 25 -23 24 -22 25 -12 24 18 25 21 24 22 25 23
24 23 25 22 24 22 25 22 24 20 25 23 24 21 25 14
24 9 25 3 2964 1330 51 MP stroke
24 3 25 1 24 -1 25 0 24 11 25 13 24 14 25 7
24 0 25 1 24 3 25 -14 25 -16 24 -13 25 -8 24 -1
25 2 24 2 25 -3 24 -7 25 -7 24 1 25 -2 24 -1
25 1 24 -3 25 -6 24 0 25 13 24 17 25 6 25 7
24 9 25 9 24 10 25 10 24 9 25 10 24 9 25 10
24 10 25 8 24 9 25 8 24 7 25 7 24 4 25 3
24 2 25 0 2964 1330 51 MP stroke
24 10 25 8 24 1 25 -3 24 -3 25 -4 24 -4 25 4
24 10 25 0 24 -12 25 2 25 -5 24 -8 25 -8 24 -6
25 -2 24 1 25 -1 24 -4 25 -10 24 -12 25 3 24 11
25 7 24 5 25 9 24 10 25 2 24 -17 25 5 25 21
24 20 25 22 24 22 25 21 24 20 25 21 24 20 25 19
24 14 25 12 24 10 25 10 24 9 25 10 24 9 25 9
24 7 25 2 2964 1172 51 MP stroke
24 -7 25 -6 24 2 25 6 24 5 25 6 24 5 25 -8
24 -13 25 -9 24 -5 25 -6 25 1 24 4 25 4 24 0
25 -5 24 -4 25 -1 24 -1 25 2 24 4 25 5 24 2
25 4 24 10 25 3 24 -18 25 -9 24 14 25 17 25 16
24 16 25 17 24 17 25 17 24 16 25 15 24 15 25 15
24 16 25 18 24 19 25 17 24 16 25 -1 24 -2 25 -2
24 -1 25 -1 2964 1172 51 MP stroke
24 -1 25 -2 24 -3 25 -3 24 -2 25 -5 24 -8 25 0
24 0 25 1 24 0 25 -4 25 0 24 4 25 5 24 4
25 -2 24 -10 25 -13 24 -4 25 7 24 9 25 7 24 1
25 1 24 -7 25 -3 24 16 25 17 24 17 25 18 25 14
24 13 25 10 24 8 25 8 24 8 25 9 24 10 25 12
24 13 25 14 24 14 25 14 24 11 25 14 24 -6 25 -10
24 -7 25 -3 2964 1172 51 MP stroke
24 -8 25 -7 24 -2 25 1 24 3 25 -5 24 -5 25 -2
24 -5 25 -7 24 -2 25 9 25 9 24 4 25 0 24 0
25 3 24 6 25 3 24 -4 25 -9 24 -11 25 -3 24 6
25 7 24 7 25 11 24 11 25 14 24 15 25 14 25 11
24 11 25 12 24 13 25 13 24 14 25 13 24 13 25 12
24 11 25 9 24 -4 25 -3 24 2 25 14 24 10 25 14
24 12 25 5 2964 1099 51 MP stroke
24 0 25 -4 24 -7 25 -9 24 -9 25 3 24 5 25 -3
24 -3 25 5 24 7 25 6 25 3 24 0 25 3 24 2
25 -3 24 2 25 4 24 6 25 5 24 1 25 -3 24 -7
25 -3 24 2 25 7 24 8 25 8 24 7 25 9 25 12
24 12 25 14 24 13 25 12 24 14 25 12 24 13 25 12
24 10 25 2 24 10 25 9 24 -1 25 -12 24 14 25 12
24 9 25 6 2964 1099 51 MP stroke
24 2 25 6 24 5 25 -1 24 -7 25 -13 24 -13 25 -2
24 6 25 8 24 8 25 4 25 0 24 -2 25 -5 24 -7
25 1 24 1 25 4 24 6 25 5 24 3 25 2 24 3
25 3 24 5 25 7 24 9 25 11 24 12 25 13 25 13
24 12 25 13 24 11 25 9 24 9 25 8 24 6 25 0
24 -4 25 6 24 10 25 8 24 0 25 7 24 5 25 4
24 2 25 1 2964 1099 51 MP stroke
24 2 25 0 24 -3 25 -7 24 -11 25 -6 24 -4 25 0
24 1 25 3 24 4 25 2 25 -4 24 -2 25 -1 24 -3
25 -1 24 -1 25 1 24 4 25 9 24 13 25 12 24 11
25 12 24 12 25 11 24 10 25 11 24 11 25 10 25 9
24 9 25 9 24 8 25 7 24 1 25 -5 24 -4 25 2
24 5 25 5 24 5 25 -2 24 3 25 7 24 5 25 3
24 3 25 -2 2964 1095 51 MP stroke
24 -13 25 -11 24 -5 25 4 24 11 25 9 24 -12 25 -15
24 -13 25 -12 24 -9 25 -2 25 8 24 6 25 6 24 8
25 9 24 2 25 -2 24 -2 25 1 24 1 25 5 24 7
25 9 24 11 25 11 24 10 25 10 24 10 25 11 25 10
24 9 25 9 24 5 25 1 24 3 25 6 24 6 25 6
24 6 25 1 24 -12 25 -7 24 4 25 3 24 3 25 2
24 3 25 0 2964 1093 51 MP stroke
24 -6 25 -13 24 -11 25 -6 24 -1 25 -2 24 10 25 3
24 -9 25 -13 24 -11 25 -6 25 1 24 5 25 6 24 5
25 -1 24 2 25 9 24 9 25 7 24 6 25 6 24 7
25 8 24 8 25 9 24 9 25 9 24 9 25 10 25 8
24 8 25 4 24 -1 25 3 24 6 25 7 24 7 25 3
24 -11 25 -11 24 2 25 4 24 1 25 2 24 0 25 -5
24 -10 25 -3 2964 1093 51 MP stroke
24 -1 25 4 24 -3 25 -11 24 -14 25 -8 24 3 25 8
24 8 25 6 24 -2 25 -18 25 -18 24 -9 25 6 24 9
25 1 24 10 25 13 24 14 25 15 24 12 25 13 24 15
25 17 24 18 25 20 24 -1 25 -6 24 -7 25 -7 25 -7
24 -6 25 0 24 7 25 8 24 7 25 7 24 5 25 -9
24 2 25 2 24 1 25 0 24 -2 25 -3 24 -9 25 -10
24 0 25 0 2964 1075 51 MP stroke
24 5 25 1 24 0 25 2 24 -6 25 -13 24 -15 25 -9
24 3 25 6 24 4 25 0 25 -9 24 -12 25 -13 24 -7
25 15 24 18 25 17 24 11 25 4 24 9 25 16 24 16
25 17 24 15 25 7 24 16 25 17 24 12 25 9 25 5
24 0 25 -5 24 -8 25 -10 24 -12 25 -13 24 -12 25 2
24 3 25 2 24 -1 25 -2 24 -5 25 -6 24 -8 25 -6
24 -7 25 -3 2964 1075 51 MP stroke
24 2 25 5 24 2 25 1 24 5 25 9 24 7 25 -2
24 -20 25 -22 24 -12 25 3 25 9 24 10 25 9 24 10
25 5 24 -5 25 -7 24 2 25 17 24 20 25 21 24 21
25 3 24 -5 25 2 24 14 25 17 24 21 25 22 25 22
24 22 25 17 24 7 25 9 24 9 25 -3 24 -22 25 -23
24 -23 25 -24 24 -22 25 -23 24 -21 25 -18 24 -10 25 -8
24 -9 25 -4 2964 1075 51 MP stroke
24 -6 25 -6 24 1 25 5 24 6 25 5 24 -1 25 -8
24 7 25 10 24 -5 25 -4 25 -2 24 0 25 -2 24 -4
25 -4 24 4 25 9 24 12 25 11 24 12 25 10 24 -3
25 12 24 22 25 20 24 20 25 15 24 10 25 8 25 6
24 5 25 8 24 16 25 13 24 9 25 -3 24 12 25 13
24 14 25 16 24 17 25 18 24 18 25 19 24 16 25 7
24 1 25 0 2964 703 51 MP stroke
24 6 25 10 24 1 25 -9 24 -3 25 1 24 1 25 2
24 0 25 -4 24 10 25 10 25 11 24 11 25 9 24 5
25 0 24 0 25 -1 24 -2 25 -2 24 -4 25 -2 24 10
25 15 24 15 25 15 24 16 25 17 24 19 25 19 25 12
24 7 25 11 24 16 25 5 24 -15 25 9 24 14 25 14
24 16 25 15 24 15 25 16 24 14 25 13 24 9 25 3
24 1 25 0 2964 703 51 MP stroke
24 -5 25 -10 24 -3 25 5 24 -2 25 -11 24 -8 25 6
24 8 25 9 24 8 25 7 25 8 24 7 25 8 24 7
25 7 24 7 25 6 24 6 25 6 24 5 25 6 24 5
25 7 24 7 25 8 24 11 25 12 24 13 25 6 25 9
24 17 25 19 24 2 25 1 24 19 25 20 24 17 25 10
24 5 25 6 24 6 25 7 24 6 25 6 24 5 25 2
24 0 25 0 2964 703 51 MP stroke
24 2 25 2 24 4 25 3 24 0 25 -1 24 -3 25 -8
24 -7 25 -1 24 4 25 8 25 6 24 -2 25 -6 24 -1
25 8 24 11 25 12 24 12 25 12 24 11 25 12 24 11
25 12 24 11 25 9 24 3 25 -4 24 -3 25 9 25 15
24 14 25 5 24 10 25 16 24 15 25 7 24 5 25 11
24 11 25 9 24 6 25 5 24 2 25 2 24 0 25 8
24 7 25 3 2964 687 51 MP stroke
24 -4 25 2 24 3 25 0 24 2 25 3 24 2 25 4
24 8 25 7 24 4 25 -7 25 -8 24 2 25 9 24 4
25 -1 24 -3 25 1 24 4 25 7 24 10 25 12 24 12
25 13 24 12 25 12 24 7 25 6 24 8 25 8 25 6
24 5 25 6 24 7 25 6 24 6 25 13 24 13 25 10
24 7 25 6 24 4 25 3 24 2 25 1 24 2 25 5
24 6 25 2 2964 687 51 MP stroke
24 -1 25 -7 24 -8 25 -1 24 6 25 9 24 1 25 5
24 2 25 -2 24 -3 25 6 25 4 24 -5 25 -5 24 3
25 11 24 12 25 12 24 12 25 11 24 11 25 9 24 9
25 5 24 -5 25 -9 24 1 25 12 24 12 25 12 25 10
24 9 25 10 24 12 25 13 24 9 25 4 24 3 25 2
24 2 25 2 24 3 25 0 24 1 25 1 24 1 25 1
24 1 25 1 2964 687 51 MP stroke
24 0 25 1 24 2 25 -3 24 -16 25 -12 24 7 25 7
24 8 25 8 24 1 25 -6 25 -4 24 7 25 10 24 11
25 11 24 12 25 12 24 12 25 12 24 12 25 13 24 -11
25 -9 24 2 25 8 24 8 25 9 24 8 25 8 25 8
24 9 25 11 24 11 25 -2 24 1 25 1 24 1 25 1
24 1 25 1 24 1 25 3 24 6 25 7 24 10 25 11
24 12 25 7 2964 636 51 MP stroke
24 5 25 4 24 -1 25 -14 24 2 25 3 24 5 25 7
24 6 25 3 24 1 25 7 25 10 24 11 25 9 24 9
25 9 24 8 25 7 24 6 25 6 24 -1 25 -9 24 9
25 10 24 6 25 4 24 2 25 3 24 2 25 4 25 4
24 5 25 5 24 7 25 2 24 4 25 6 24 5 25 4
24 2 25 0 24 0 25 0 24 1 25 3 24 6 25 10
24 11 25 6 2964 636 51 MP stroke
24 -7 25 -17 24 -16 25 3 24 3 25 4 24 4 25 5
24 7 25 5 24 1 25 5 25 6 24 8 25 9 24 11
25 10 24 11 25 8 24 5 25 -2 24 -4 25 2 24 4
25 6 24 9 25 11 24 11 25 11 24 8 25 5 25 -3
24 -9 25 -8 24 -6 25 16 24 18 25 5 24 6 25 9
24 14 25 15 24 10 25 2 24 -1 25 -1 24 -3 25 -5
24 -4 25 -3 2964 618 51 MP stroke
24 0 25 6 24 2 25 -2 24 -2 25 -5 24 -8 25 -13
24 -15 25 -4 24 13 25 14 25 13 24 9 25 6 24 5
25 4 24 5 25 5 24 5 25 5 24 6 25 7 24 9
25 9 24 9 25 7 24 4 25 1 24 -1 25 -2 25 -1
24 0 25 0 24 1 25 0 24 3 25 18 24 21 25 17
24 6 25 1 24 8 25 11 24 -5 25 -8 24 -10 25 -9
24 -6 25 -3 2964 618 51 MP stroke
24 -1 25 -2 24 5 25 7 24 3 25 2 24 1 25 -7
24 -4 25 -2 24 1 25 3 25 6 24 10 25 12 24 11
25 5 24 1 25 -3 24 -2 25 4 24 8 25 8 24 7
25 5 24 4 25 4 24 4 25 4 24 3 25 2 25 4
24 4 25 7 24 9 25 12 24 13 25 6 24 0 25 3
24 13 25 10 24 -2 25 -4 24 -4 25 -10 24 -10 25 -9
24 -10 25 -7 2964 618 51 MP stroke
24 1 25 13 24 14 25 8 24 7 25 -11 24 -14 25 -1
24 4 25 6 24 6 25 8 25 7 24 9 25 8 24 8
25 7 24 5 25 2 24 1 25 0 24 0 25 1 24 -1
25 1 24 1 25 3 24 5 25 8 24 10 25 8 25 1
24 4 25 6 24 6 25 4 24 2 25 8 24 13 25 10
24 6 25 5 24 0 25 -8 24 7 25 12 24 -5 25 -4
24 -3 25 -1 2964 548 51 MP stroke
24 8 25 7 24 7 25 9 24 1 25 2 24 7 25 6
24 5 25 5 24 5 25 4 25 4 24 3 25 2 24 3
25 4 24 6 25 7 24 8 25 8 24 8 25 8 24 6
25 4 24 0 25 -1 24 -6 25 -8 24 -8 25 -3 25 11
24 10 25 9 24 6 25 3 24 4 25 6 24 11 25 14
24 7 25 -3 24 3 25 6 24 -5 25 -4 24 1 25 -10
24 -7 25 -2 2964 548 51 MP stroke
24 -3 25 -3 24 1 25 8 24 12 25 8 24 12 25 14
24 12 25 9 24 5 25 5 25 3 24 3 25 3 24 4
25 4 24 7 25 10 24 5 25 1 24 1 25 3 24 2
25 3 24 2 25 1 24 -2 25 -2 24 -2 25 -1 25 0
24 2 25 5 24 7 25 8 24 6 25 3 24 1 25 1
24 10 25 9 24 6 25 -6 24 4 25 -11 24 1 25 -13
24 -15 25 -6 2964 548 51 MP stroke
24 8 25 13 24 13 25 -17 24 -12 25 14 24 15 25 16
24 15 25 16 24 10 25 3 25 2 24 1 25 0 24 -1
25 1 24 3 25 1 24 4 25 6 24 4 25 4 24 2
25 3 24 2 25 3 24 3 25 4 24 3 25 4 25 2
24 -4 25 -3 24 1 25 6 24 9 25 10 24 2 25 -5
24 -4 25 13 24 4 25 8 24 -14 25 2 24 -8 25 5
24 8 25 4 2964 489 51 MP stroke
24 5 25 -11 24 -17 25 12 24 15 25 12 24 5 25 1
24 1 25 3 24 7 25 8 25 1 24 -3 25 -3 24 0
25 -1 24 2 25 8 24 12 25 15 24 17 25 14 24 7
25 -1 24 -2 25 -1 24 -3 25 -5 24 -5 25 -6 25 -3
24 2 25 3 24 4 25 4 24 6 25 9 24 9 25 9
24 -8 25 -9 24 8 25 5 24 14 25 -21 24 -10 25 2
24 2 25 1 2964 489 51 MP stroke
24 3 25 3 24 0 25 -1 24 -2 25 0 24 4 25 6
24 6 25 6 24 8 25 11 25 17 24 17 25 13 24 5
25 3 24 4 25 0 24 -3 25 -1 24 -3 25 -2 24 -3
25 2 24 -2 25 -4 24 -3 25 1 24 2 25 4 25 4
24 3 25 2 24 -1 25 -1 24 -3 25 -2 24 7 25 6
24 2 25 1 24 3 25 6 24 0 25 7 24 7 25 6
24 3 25 1 2964 437 51 MP stroke
gr
3541 4936 mt
(k) s
2675 2854 mt  -90 rotate
(bands \(eV\)) s
90 rotate
gs 0 0 582 685 MR c np

end

eplot
%%EndObject graph 1

epage
end

showpage

%%Trailer
%%BoundingBox:   229   198   371   583
%%Pages: 001
%%EOF
%------------------ CUT IT HERE ---------------------------------------
%!PS-Adobe-3.0
%%Title: (KaleidaGraph\252)
%%Creator: (KaleidaGraph: LaserWriter 8 8.1.1)
%%CreationDate: (15:55 Saturday, March 19, 1994)
%%For: (12-128)
%%Pages: 1
%%DocumentFonts: Helvetica Symbol Times-Roman
%%DocumentNeededFonts: Helvetica Symbol Times-Roman
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Ascend
%%Orientation: Portrait
%ADO_PaperArea: -129 -125 3171 2425
%ADO_ImageableArea: 0 0 3042 2300
%%EndComments
/md 163 dict def md begin
/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 81 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/G/setgray ld
/:F/setrgbcolor ld
%%EndFile
level2 startnoload
%%BeginFile: adobe_psp_level1_basicimages
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/$i false def
/flipinvert
statusdict begin
version cvr 47.0 lt
end
def
/iw Z
/ih Z
/im_save Z
/setupimageproc Z
/polarity Z
/smoothflag Z
/$z Z
/bpc Z
/smooth_moredata Z
/datatype Z
/:f
{
/im_save save store
/datatype xs
$i flipinvert
and
xor
/polarity xs
/smoothflag xs
:T
scale
/$z exch string store
/bpc xs
/ih xs
/iw xs
/smoothflag
smoothflag
bpc 1 eq and
smoothflag and
userdict/sc_smooth known and
vmstatus pop exch pop iw 3 mul sub 1000 gt and
iw 4 mul 7 add 8 idiv 4 mul 65535 le and
store
smoothflag{
iw
ih
$z
iw 7 add 8 idiv 4 mul string
iw 4 mul 7 add 8 idiv 4 mul string
true
false
sc_initsmooth
/iw iw 4 mul store
/ih ih 4 mul store
}if
/setupimageproc datatype 0 eq datatype 1 eq or{
smoothflag{
{
[
/smooth_moredata cvx[
currentfile
$z
{readstring readhexstring}datatype get
/pop cvx
]cvx[
$z
]cvx/ifelse cvx
/sc_smooth cvx
/smooth_moredata/exch cvx/store cvx
]cvx bind
/smooth_moredata true store
dup exec pop dup exec pop
}
}{
{
[
currentfile
$z
{readstring readhexstring}datatype get
/pop cvx
]cvx bind
}
}ifelse
}{
(error, can't use level2 data acquisition procs for level1)print flush stop
}ifelse
store
}bd
/:j{im_save restore}bd
/:g
{
1 setgray
0 0 1 1 rF
0 setgray
iw ih polarity[iw 0 0 ih 0 0]setupimageproc
imagemask
}bd
/:h
{
setrgbcolor
0 0 1 1 rF
setrgbcolor
iw ih polarity[iw 0 0 ih 0 0]setupimageproc
imagemask
}bd
/:i
{
setrgbcolor
iw ih polarity[iw 0 0 ih 0 0]setupimageproc
imagemask
}bd
%%EndFile
level2  endnoload level2 not startnoload
%%BeginFile: adobe_psp_level2_basicimage
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/$j 9 dict dup
begin
/ImageType 1 def
/MultipleDataSource false def
end
def
/im_save Z
/setupimageproc Z
/polarity Z
/smoothflag Z
/bpc Z
/ih Z
/iw Z
/datatype Z
/:f
{
/im_save save store
/datatype xs
datatype 0 lt datatype 4 gt or{
(error, datatype out of range)print flush stop
}if
/setupimageproc{
{
currentfile
}
{
currentfile 0(%ADOeod)/SubFileDecode filter/ASCIIHexDecode filter
}
{
currentfile/RunLengthDecode filter
}
{
currentfile/ASCII85Decode filter/RunLengthDecode filter
}
{
currentfile/ASCII85Decode filter
}
}datatype get store
{
[1 0]
}{
[0 1]
}ifelse
/polarity xs
/smoothflag xs
:T
scale
pop
/bpc xs
/ih xs
/iw xs
$c setcolorspace
}bd
/:j{im_save restore}bd
/:g
{
1 G
0 0 1 1 rF
0 G
$j dup begin
/Width iw def
/Height ih def
/Decode polarity def
/ImageMatrix[iw 0 0 ih 0 0]def
/DataSource setupimageproc def
/BitsPerComponent 1 def
/Interpolate smoothflag def
end
imagemask
}bd
/:h
{
:F
0 0 1 1 rF
:F
$j dup begin
/Width iw def
/Height ih def
/Decode polarity def
/ImageMatrix[iw 0 0 ih 0 0]def
/DataSource setupimageproc def
/BitsPerComponent 1 def
/Interpolate smoothflag def
end
imagemask
}bd
/:i
{
:F
$j dup begin
/Width iw def
/Height ih def
/Decode polarity def
/ImageMatrix[iw 0 0 ih 0 0]def
/DataSource setupimageproc def
/BitsPerComponent 1 def
/Interpolate smoothflag def
end
imagemask
}bd
%%EndFile
level2 not endnoload
%%BeginFile: adobe_psp_smooth
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/junk Z
/$z Z
userdict/sc_smooth known not
save
systemdict/eexec known
systemdict/cexec known and{
countdictstack mark
false
<1861AEDAE118A9F95F1629C0137F8FE656811DD93DFBEA65E947502E78BA12284B8A58EF0A3
2E272778DAA2ABEC72A84102D591E11D96BA61F57877B895A752D9BEAAC3DFD7D3220E2BDE7
C036467464E0E836748F1DE7AB6216866F130CE7CFCEC8CE050B870C11881EE3E9D70919>
{eexec}stopped{
cleartomark
countdictstack exch sub dup 0 gt{{end}repeat}{pop}ifelse
false
}{
{cleartomark pop true}{cleartomark pop false}ifelse
}ifelse
}{false}ifelse
exch restore and
level2 not and
vmstatus exch sub exch pop 15000 gt and
{
currentfile eexec
}{
/junk save store
/$z 4795 string store
currentfile $z readhexstring pop pop
{
currentfile $z readline not
{
stop
}if
(%ADOendeexec)eq
{
exit
}if
}bind loop
junk restore
}ifelse
bc89dd93a62e673f17beaf79fc308801f2548cc0804b6e7e7211db7d71dcacee61d4db4b
cc4c192da6ec1c558421396b4eb1944f656db0dda1626374294528747cd1ee8e10b15c5c
60b4182960a4687e44c92cff1b5d29a6b48ab8be9f8115c642241a4901d75a2b2ba55d27
0620b884f37689503d9c3a603e89a1f7de7447e2b23145af7219c13aad065fe60313c4f1
7d1959166b8493e26ee828d6e76ac472747b40432571d2d101dd3e8696849eb59b70c328
a0d1978eea220593cb3024a3cdecb89dcfa2d5ab3990b0bbc1a0c3351bfbd614917e7ede
ef79cb8843325e4a81a80e809250ce8cf7297b5c684b53a56538b373cb085ec7436f82a2
e48b4789de5ac368defd97ca81e1e7a584b7e40bcf852c3d4f6cc387172784295be04ca2
0793987d64efc3cec658553cbe610fa9ebfe74341192cfcc6ecfd0a4843b740cbfd5ba5f
4c076050268792190676f76cacc26be628f8ae1c48419803c2a5108f6b1bec6664b06248
6a083d8092cb3c82b90bded3eed0387490fe971d6614c5d0259a846d43abb22e0dc06aa5
6911c9f53cf5524e138662db3fa2e6cdfe30873d916ed70e4962ed78b32491bee9a20a36
8be439dc6245d5751e6899e2214c07df7a87b66b1aba9a8196db2add3d3c4e3057dc9a9c
dae1cc7884a6f29a5568b1ad64143fd479b8b4a8fbef4db889fe42edaadef0276f79d192
245b64299ad347b03ecf887db96b16fc319a1c7e59718ac7ff7bc7bafd4523bd88fd5ba8
1730817c2f529d3060cb591fe565d778fc989e7e14f7c2a7b85785c53af35fbe738da838
cdf80c9a048f4d7dbd58e2c9f527d2d3b2ad633da1005036298ec8533b94f84e9246289c
f03336f4a7f657afbcbdd7b5e16187273c459f5626a5667db4fbf8b85ef2363ee6d89bd0
f402408cae3065fecf609fa290047e9656d853739f33b06d64a4a57f66f37f7da39fa89d
28962fddb76e8d05683c090664175dda6a1be57698894fd9f0f9d8da411b3f33b3b9c8d4
50a27c37e4a0e503418cd6c02cf60fa7fbb6f6f3e7509a45a54343ba3361168d895a27eb
6923ab65b019b188fe21c804629f2be2a20e6417841b4c8d5d68fb38db71ac7174e68d03
0611ea29f9ca740d0aef611a1f0003e1d136a539ed28d956a2a36bc7ae0ee290bd818175
3537e39be7777de1004964c769ec7e933b17c852cbd2da4cc100d9d3e141106eea9cc29a
b1c910ead768527a02711ac035262c93a4548f67fb501a971e0a86d819547bac7c09f5fb
aec454c9c7276f5e317cc8fd8876e7f90dc128f03052a756cf6db9876fe5a31c9d6a139b
d46eb34272ff7992b86c88420ab07e801a39e91afb3c048b40913dc2d984e0c347b3daea
4e1ce5a15c8df7b65a0b89136f6a48a92b8f096d708a2bea4390f0454dcc3d9cd4f6b24d
8f06faa17694172213c481ceaa1f7fe33f1389142f017874560e1b0272385585fc5681de
4a909566cdcf9af80dfde23e9ad55083bb9422ae57b99bf3d5f081a4cbe0172f236abbb5
06fbbee46987543fc545e81ecd61477fadec55640ce9e41f8cbcd409f0e64c1b83193885
dffe0c4c383de781943a2a73ad1e0cbee0dccdbc3bbbc010f3adc8aa597210cae47003d2
952b8e874e1dee33ef1a78180a3ef6b22e1a66385147f550678510b15ed1a02fc85e736e
818f03b188d6a23f070e5720195a8e4c295d27129a5adedc1a95145d5e758649acebaec5
3d14cbc9feaf3abcecc976c03d00ea640c3b852baad7d8ab28c593cb74cbe2e98ea0b35c
8827eb3def1a79af837fb8468b2042acaf226b1f6d11abab2884f3fe49772325d273f893
82badc7b3b26e43c3f6170eec2c607cbe22225b9469de5509d31bafa1729c416089aeb1b
3b5477a985acdce47557bf29130d6232d2003a4314bf46c9c9383c437f1f2597f361405a
b92f371458f13d8d400d78140df094a559bec9d240993f2d811f0d4eba7678773bb6c765
caf33bc77c0e2e156538b04423e513cb933d9ac8cec0444e0309bdb5c70f02a71f49cc99
7b8d98ecbaad1d53daa2811b07df94b2ec574326d760892fd1886703eed816bf2db96bbe
f2ea914cef918d251a1203d93d549aa438a1309ce179c233111175d9e8bb6064dc2d52db
0976650b1d5d194eab20ed3e500db4410852390e69e56e4ab71e97a87680fa620d8d32d5
b93e40cdec16ed20af734e792ddb938b8a65ccb811f369cc1e9e8819e76d7908e310e5ea
018c05d2db74abc0e8e5da75431324a3ba298820009d6fcc9d5693ec900aab8745112928
ef24a8da713dc8ecebb84394f0058335dafb459971cf20e8c15d40f35643a0c56c95bd86
faefe8e251fb9f79a6db5e481032f812454181a73375ab1efe575d745fe7073adaf60865
e992c7f5e969f4e267b323bb022a7f8b1b480a97ca735212b4d47aff196f37fa177c765a
f03487b323f2ce11314906d04dcb0c3c770ea581fcff70cc1553b4615a6d8dfd69001581
77a9fcc035cb44d630b99cdae09de33c09c9ab8bcc021e72fd88cccf3a9cd578a34a3f96
ae636047fc5f468d22cea0cf509e1588563c7e25d4f0d41b30373dfd1cb69a8e37a51a57
5d1cab7a3c9d04f3d388db04ed78d3e81e7b53dffa94507df197e467565d4169fc996e46
671f62236b00f4e9dc36bd3709400771ed4b335bcdb3c2974c0a00c03717ed980e98dc1b
2473f38bd1e1fe4da0fea5169aa1e06054315579a5898bbe3c9fabb829485562e9d25248
142575f3bfd311dde2297c7883b0b9ed0c3ffe3358880c8c77be01cd6408dc743634006f
d888ffc1e4562ed1166bbdcbe971a269afae52a8a384eaf8880433a053bd072accc62214
04bb18e98b9cebb3c05e56216b56174bd432e41b8c82c82d7114adb16ad941fe87c0657e
03203fc26ed43096e7e262a8f86fc07506b3ffcb5888bcbd3482977716a337a54c0649c1
2579b4322afcb34486a5593fb9d58cb16a0368f593c3c52608bf31c6a3b48a04be605c60
b15ea2670c3e89d293ba065db7d5471d3f56d7ffe3ba48814d5a1f4a81d9865d1f2340cc
3e5ced23ce6827065312bb9ae13e0d3cc53e79aaa764a229be203d1b45963d17e983f72a
f97bac50984a360768f459585745d94f7b77457bb8bc802332aef4e65ae7200d94750aea
b4ede71ade6ee000cf122866f514747784f7e497a6e48b82467515f474d38ec690bac331
d8246eacf2b10d7f1b1b74b1020843b3d934115e23fc1845e5161f5d494badc22f5e68fa
4d1cb3933ac6467e3cc58099adcf4832c156ce1714ee44c6368dee76483e47260dda3af1
97f938530475ede86f1b7ccfeeaeab2518f1c05ba983ada09c069d0f5e7e34c7832ec4c1
9e68e78a51e25540cadf7b64d1eca1141816aba211cea9b8aa4ff9542f26cd6adabe28bc
03c20d2fded392cc160e5ca6f8216611e41b504567927a560537a57e09dd8db552fab25d
59318ad3f7e6b6e10ad49fbb4caf8d5205d494666f5c51a599df65d2c89fe65c92ec733d
78205e987659e02d244684cff18d2b6f1d0d33ccae32339b840246a50cccebc952c7e705
d30fcb5dc94da2eab7ba3c7f9fe536eba4971a8b8e0744a0a094d531ae611042c347fac7
3b770c445121464594a2c5eb9d923f0fe2f33500b403e4b5daf64acd4a4a89d8469be57f
a393a844e082dec5af117b77e7be0eb6474eb47b00503bc68c809f0de147f7d0f1f68798
89b1781d09c0dc12c882dba17e23de1311321fa851a94c51a8801a4bf7c888e4805b1fc8
2fe638aaabb33b13ab0ae024b0b767108a068d562ebd11a91ad8706df9360a914927b752
ddb4d176f72661d12a6349a58a8d688b311ec8e1797b011dbb47760765b88a651b42cace
e60730553040e64711fff10e3285171ed1dae0545b6cfe3503b24f9d135d04d467372b11
ef3c1b9aa7c4272e281df0b6e7cc7e7984b00cbda5bbd81c939213c32176b5e062660e54
8943afe1e39a38cb171d7591c01ac4eea3963572ce008d48727ec8efc0ead1cc4c86d9ce
3d9d5c21f58a41359f2599d4cb15762366c3d3c5b7abe7970a312ea2fb14f5e74f78284a
624fe71f362f4b4d892ac6a87cf8794982964aa0e6153477da1484d35787edb8a2aad90b
3cada91934c118098617e1254d834d86154e6585628663741ae0d7bf339b168d4acec9da
94c12bd5449ecf97a7483e27c47160f838ac076f79b82fc0bd8a3b0011bd0bbb2e6a38ff
a7a63daf463cacb10f56c459bec699ecbcc52be2e5c57bd013c4682b01199cdd89ad2bd1
8584b05e6178c2d6fdc6e19a375ae4a91428d4c0aff2d07e5b6d159351475e57419f2ec8
a343d209e36ddb078027e03d4f179fbf675373c485be1a147ffda00821aba79187471ef9
55f197d6bf0f442244d5b4d1e8392ba11965b6bfa8db30c0e48984883a9b6ec840a9b6fc
93df40c82906dac253e0afd633c336cedac8dd7213e4766761ec3cf3a8aacb1fe1bf2d61
d64c5addaf1d836e199df0ef5e61029f1e6a28c17eba0d8bdf81f358058086ee365b4127
a1bb4b273b84a825fdcc4ebd3abdd7ca243788e1eb48aed96626bd2f2ef8a2e1a082acb6
64b5af60797d9ad021ac616e4d65c1ddbc4a74928b7ab089a10db9312a18d682cccce0b5
53e2f454af0ca21f59b96ee7d71a97db2607dba56daad1bef91c66c44f6fc53d2b4bfebb
876cd478243a9454e8864f65067787b96cb4b3f92a7c90f959ce3324c94590348a8d2709
f4feea7adaf4c56199da203d8f4b9866fe7362d86401b0cfe1913476eb9f7f4d4df0f2f3
8e7ee153c99dda1ccc6eec2cd1b76c52c553ceca04ad525fc17a4a7af197d158c02e6469
cd7e3be4b934ed0e1499153bb98b4363159a60c9ce892af085511cfc31cfa7fa1baf0e22
d138b6a54e93532486b633024d18afd6a610ede93b2a554abc44da890144ff060d1db1e3
e57df15229afe56c49e3c7f68e6ef0221942945f3c6675b498e94fd834bfcd869bba0a90
179d3eb859ea6b749871a62c0e8513ab69b63e35b5bf8060f25442a6670293cee9a86928
997a54929695b3eda64483ecdf8cfb2732729a652e08a3aa82ecb5ac45aad7227f7f7ee9
1d8c222933cfac18561f27939ca29fbf5eebd634555856519cd2f1573281514aff3c6091
5142196c57177ef2086958fbb3fae8f448118c435ae82b7b17a8445e0806b8442e1f9347
c7940af7342dc3d5638958f9a3952768f6c244920e281a163cc87fbdbec99080b8d7e24b
9e35e152aa600a6a4faebb140857e536bb819f4cd9992b9dfaa60ac33a8ff2ed14c791e7
0290e5f6d810488d672224bfeeca6907b41f46489091322b6830a8424fa2a0061151ee61
ef1cfb1a83c4538025605554ed3c734fd8e39bd6da4af6e5a57593da83fd9f511af49b84
5ef7cb34495b54070ea204daff2e266f5a1619928e73de256979f4afdeb42b889064461b
f7263f82a2c233d113de9ba4bc415ed68241bc3862a34050479aa86eabb80cef561ad640
80be73a5da7fbb4905bee2fbbbc7c85a5512c6e747a5eb18942e47c17e5da1127910d8e6
ed7a37d3b846cfda6b0adc8dd594ffe14995b32babcb4d99869090abd57e8ab397e33406
2c7790b673d184738a9e9d578f54ccfcdcc46200d2bb07c5dea46261680dccb4f011428f
289c2049ff81040685aec9ae8c9016c491d02f14f2c4fd79e053147520d59d034c470569
e602c662af4aafc5d2fb0d3af218b26b769ac25fe9999ba3c2eaa8a9ffa93a6f4b743608
f5797772e53cfd2f3c6a45b1a843fcfc6aedc66bc35db923bea051301fa5a959a11eb0b6
f02f7c4e6b004ce548b77e032e36f93cce55f507d5892b32da81a7ce5016326aacd06dd5
0a1b3c615abf06ab6eb1bd643f3c3d7fbc9e18bc11ee29b2113d5c458f20713d3b811da8
883f8b95557ffb1eaf229b89fc98f7623ff9140bcebc6b8677ad7d99373e5757292a3d6a
83a5c053e61224b4dc14e42626637e714c514092e569101ce75f0533605802455f03bf0e
336c0f9788569f3b2b4b79c01628abc3b243decb3c55e1273ff7b83ae61d936bd413580f
3f279437da1fdad63d785ff7bedd815a6d6e4964231adf28640794c33a30686e5f60fe78
c5e87ffd27a84452dc111bbd7c2d0b4e7781c102547f5533ea676a33b8d58918f197a8cd
a1e90be9620e43af9d5b07ee2ae5d702683c9a6973fdaafaec74d62cb29b18272b3f8840
a1a8372ddf4bfee1b7ea037ed41fdc2cb1cb4da3ccb3e121354db0d5bc83c4d4c323083d
75dd32c20607f81fcd221751c5af21775659e804b9941cf6fbe4c8846be20e546f88a588
7bbff8cab4489883fdd2be613313174c015d69eee40eee4242e173aaac87585597feff69
a64f4ef2dbf00dbfe9ad946892816711c7199d4068d8494ba1df614d9bbe1c7b63996e98
12b913966a42a41be0dc85feff232e625f4dd0b01cb7674b232e89d5da143f9d12a9d8a9
aa8b62038721ad9e4a6438cb842d1828458fc25e5b0b6ea795f7a14d2f55f1451c615f4c
211469611d1348952e655e1d93188c0dc6dd719630a42fe5baf8cde0c03b1e0aa76a2cd4
fec86a3042f8a2ea5af50a43af52c1217f6be45b152e47d165b89a54ede432f1eb3ed3ef
428c228dd53c44db15541704b99413b465ff65ca0e9d6be932a18eca713c71ba7dc89238
1e0c2c62cf8567df2f997e58ed2c1ffe17d2fc96db942ce3950e28d1287b85ff7d07adb9
059629dc89b9b0ed2213e45d8a20188cae18f3391887387bf8ba0a12fe21fa0aa521bfa3
718f7abe76388e
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%ADOendeexec

%%EndFile
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if
end		% md
%%EndProlog
%%BeginSetup
md begin
countdictstack
[
{%stopped
%%BeginFeature: *ManualFeed False
level2 {1 dict dup /ManualFeed false put setpagedevice}{statusdict begin
/manualfeed false store end} ifelse
%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *InputSlot Upper

%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *PageRegion LetterSmall
level2 {
		2 dict dup /PageSize [612 792] put dup /ImagingBBox null put setpagedevice
	}{
		/lettersmall where {pop lettersmall} {letterR} ifelse
	} ifelse
%%EndFeature
}featurecleanup
(12-128)setjob
/pT[1 0 0 -1 29.999 761.009]def/mT[.24 0 0 -.24 29.999 761.009]def
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put
setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: Helvetica
%%IncludeFont: Symbol
%%IncludeFont: Times-Roman
/f0_1/Helvetica :mre
/f0_44 f0_1 44 scf
/f0_40 f0_1 40 scf
/f0_37 f0_1 37 scf
/f0_36 f0_1 36 scf
/f1_1/Symbol :bsr
240/apple pd
:esr /f1_44 f1_1 44 scf
/f1_30 f1_1 30 scf
/f2_1/Times-Roman :mre
/f2_44 f2_1 44 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(12-128; page: 1 of 1)setjob
%%EndPageSetup
gS 0 0 2300 3042 rC
1 G
4 4 2292 3034 rF
7 303 2253 1615 rF
0 G
234 465 753 541 rC
-2 -2 237 1007 2 2 242 1002 @b
-2 -2 256 991 2 2 258 982 @b
-2 -2 266 972 2 2 267 963 @b
-2 -2 274 952 2 2 275 943 @b
-2 -2 281 934 2 2 281 924 @b
-2 -2 287 914 2 2 286 910 @b
-2 -2 288 912 2 2 287 904 @b
-2 -2 293 893 2 2 293 884 @b
-2 -2 298 874 2 2 298 865 @b
-2 -2 303 855 2 2 303 845 @b
-2 -2 308 834 2 2 308 825 @b
-2 -2 313 814 2 2 312 809 @b
-2 -2 314 811 2 2 313 805 @b
-2 -2 318 795 2 2 317 786 @b
-2 -2 322 776 2 2 321 773 @b
-2 -2 323 775 2 2 322 765 @b
-2 -2 327 755 2 2 327 746 @b
-2 -2 332 735 2 2 331 726 @b
-2 -2 336 716 2 2 336 707 @b
-2 -2 341 698 2 2 341 688 @b
-2 -2 346 677 2 2 346 667 @b
-2 -2 351 657 2 2 351 648 @b
-2 -2 356 639 2 2 355 632 @b
-2 -2 357 634 2 2 356 629 @b
-2 -2 362 619 2 2 362 609 @b
-2 -2 368 599 2 2 368 590 @b
-2 -2 374 579 2 2 373 575 @b
-2 -2 375 577 2 2 375 570 @b
-2 -2 382 559 2 2 381 552 @b
-2 -2 383 554 2 2 382 549 @b
-2 -2 389 541 2 2 390 532 @b
-2 -2 392 534 2 2 392 530 @b
-2 -2 401 519 2 2 405 509 @b
-2 -2 418 502 2 2 423 499 @b
436 505 -2 2 444 507 2 436 503 @a
452 521 -2 2 460 528 2 452 519 @a
465 542 -2 2 470 547 2 465 540 @a
474 562 -2 2 479 565 2 474 560 @a
477 567 -2 2 480 568 2 477 565 @a
483 581 -2 2 488 586 2 483 579 @a
490 600 -2 2 495 606 2 490 598 @a
498 621 -2 2 503 627 2 498 619 @a
505 641 -2 2 510 647 2 505 639 @a
512 661 -2 2 517 665 2 512 659 @a
518 679 -2 2 522 681 2 518 677 @a
520 683 -2 2 524 686 2 520 681 @a
526 700 -2 2 531 706 2 526 698 @a
533 720 -2 2 538 725 2 533 718 @a
540 740 -2 2 545 745 2 540 738 @a
547 757 -2 2 551 763 2 547 755 @a
554 777 -2 2 557 778 2 554 775 @a
555 780 -2 2 559 782 2 555 778 @a
562 797 -2 2 566 800 2 562 795 @a
564 802 -2 2 567 802 2 564 800 @a
570 817 -2 2 574 821 2 570 815 @a
572 823 -2 2 575 823 2 572 821 @a
578 836 -2 2 583 841 2 578 834 @a
581 843 -2 2 584 843 2 581 841 @a
587 856 -2 2 592 859 2 587 854 @a
590 861 -2 2 593 861 2 590 859 @a
597 876 -2 2 600 876 2 597 874 @a
598 878 -2 2 603 881 2 598 876 @a
608 896 -2 2 615 901 2 608 894 @a
620 914 -2 2 626 919 2 620 912 @a
624 921 -2 2 628 921 2 624 919 @a
635 935 -2 2 644 941 2 635 933 @a
653 954 -2 2 661 958 2 653 952 @a
672 971 -2 2 679 972 2 672 969 @a
677 974 -2 2 681 974 2 677 972 @a
691 982 -2 2 696 982 2 691 980 @a
694 984 -2 2 702 984 2 694 982 @a
711 991 -2 2 722 992 2 711 989 @a
731 997 -2 2 739 996 2 731 995 @a
750 1001 -2 2 756 999 2 750 999 @a
754 1001 -2 2 759 1000 2 754 999 @a
769 1003 -2 2 774 1001 2 769 1001 @a
772 1003 -2 2 780 1002 2 772 1001 @a
789 1005 -2 2 800 1003 2 789 1003 @a
809 1006 -2 2 817 1004 2 809 1004 @a
829 1006 -2 2 835 1004 2 829 1004 @a
833 1006 -2 2 838 1004 2 833 1004 @a
847 1007 -2 2 852 1005 2 847 1005 @a
850 1007 -2 2 858 1005 2 850 1005 @a
-2 -2 236 1007 2 2 242 971 @b
-2 -2 244 973 2 2 251 937 @b
-2 -2 253 939 2 2 260 903 @b
-2 -2 262 905 2 2 268 871 @b
-2 -2 270 873 2 2 277 839 @b
-2 -2 279 841 2 2 286 809 @b
-2 -2 288 811 2 2 294 780 @b
-2 -2 296 782 2 2 303 752 @b
-2 -2 305 754 2 2 312 727 @b
-2 -2 314 729 2 2 321 703 @b
-2 -2 323 705 2 2 329 682 @b
-2 -2 331 684 2 2 338 663 @b
-2 -2 340 665 2 2 347 646 @b
-2 -2 349 648 2 2 355 631 @b
-2 -2 357 633 2 2 364 619 @b
-2 -2 366 621 2 2 373 610 @b
-2 -2 375 612 2 2 381 602 @b
-2 -2 383 604 2 2 390 597 @b
-2 -2 392 599 2 2 399 595 @b
-2 -2 401 597 2 2 407 594 @b
407 596 -2 2 418 596 2 407 594 @a
416 598 -2 2 427 599 2 416 596 @a
425 601 -2 2 435 605 2 425 599 @a
433 607 -2 2 444 612 2 433 605 @a
442 614 -2 2 453 620 2 442 612 @a
451 622 -2 2 461 630 2 451 620 @a
459 632 -2 2 470 641 2 459 630 @a
468 643 -2 2 479 654 2 468 641 @a
477 656 -2 2 488 667 2 477 654 @a
486 669 -2 2 496 680 2 486 667 @a
494 682 -2 2 505 695 2 494 680 @a
503 697 -2 2 514 710 2 503 695 @a
512 712 -2 2 522 725 2 512 710 @a
520 727 -2 2 531 740 2 520 725 @a
529 742 -2 2 540 755 2 529 740 @a
538 757 -2 2 548 771 2 538 755 @a
546 773 -2 2 557 786 2 546 771 @a
555 788 -2 2 566 800 2 555 786 @a
564 802 -2 2 574 815 2 564 800 @a
572 817 -2 2 583 829 2 572 815 @a
581 831 -2 2 592 842 2 581 829 @a
590 844 -2 2 600 855 2 590 842 @a
598 857 -2 2 609 867 2 598 855 @a
607 869 -2 2 618 879 2 607 867 @a
616 881 -2 2 626 890 2 616 879 @a
624 892 -2 2 635 900 2 624 890 @a
633 902 -2 2 644 910 2 633 900 @a
642 912 -2 2 652 919 2 642 910 @a
650 921 -2 2 661 928 2 650 919 @a
659 930 -2 2 670 936 2 659 928 @a
668 938 -2 2 679 943 2 668 936 @a
677 945 -2 2 687 950 2 677 943 @a
685 952 -2 2 696 955 2 685 950 @a
694 957 -2 2 705 961 2 694 955 @a
703 963 -2 2 713 966 2 703 961 @a
711 968 -2 2 722 971 2 711 966 @a
720 973 -2 2 730 975 2 720 971 @a
728 977 -2 2 739 978 2 728 975 @a
737 980 -2 2 748 982 2 737 978 @a
746 984 -2 2 756 985 2 746 982 @a
754 987 -2 2 765 987 2 754 985 @a
763 989 -2 2 774 990 2 763 987 @a
772 992 -2 2 783 992 2 772 990 @a
781 994 -2 2 791 994 2 781 992 @a
789 996 -2 2 800 995 2 789 994 @a
798 997 -2 2 809 997 2 798 995 @a
807 999 -2 2 817 998 2 807 997 @a
815 1000 -2 2 826 999 2 815 998 @a
824 1001 -2 2 835 1000 2 824 999 @a
833 1002 -2 2 843 1001 2 833 1000 @a
841 1003 -2 2 852 1001 2 841 1001 @a
850 1003 -2 2 861 1002 2 850 1001 @a
859 1004 -2 2 869 1002 2 859 1002 @a
867 1004 -2 2 878 1003 2 867 1002 @a
876 1005 -2 2 887 1003 2 876 1003 @a
885 1005 -2 2 895 1004 2 885 1003 @a
893 1006 -2 2 904 1004 2 893 1004 @a
902 1006 -2 2 913 1004 2 902 1004 @a
911 1006 -2 2 921 1004 2 911 1004 @a
919 1006 -2 2 930 1004 2 919 1004 @a
928 1006 -2 2 939 1004 2 928 1004 @a
937 1006 -2 2 948 1005 2 937 1004 @a
946 1007 -2 2 956 1005 2 946 1005 @a
954 1007 -2 2 965 1005 2 954 1005 @a
963 1007 -2 2 974 1005 2 963 1005 @a
972 1007 -2 2 982 1005 2 972 1005 @a
-2 -2 982 1007 2 2 980 1005 @b
gR
gS 9 303 1128 811 rC
242.5 971.5 9 @e
257.5 913.5 9 @e
272.5 851.5 9 @e
287.5 792.5 9 @e
302.5 742.5 9 @e
317.5 682.5 9 @e
332.5 676.5 9 @e
347.5 637.5 9 @e
362.5 638.5 9 @e
377.5 615.5 9 @e
393.5 592.5 9 @e
408.5 601.5 9 @e
423.5 598.5 9 @e
437.5 602.5 9 @e
453.5 630.5 9 @e
468.5 670.5 9 @e
483.5 692.5 9 @e
498.5 711.5 9 @e
513.5 734.5 9 @e
528.5 773.5 9 @e
543.5 776.5 9 @e
558.5 811.5 9 @e
573.5 824.5 9 @e
588.5 839.5 9 @e
603.5 854.5 9 @e
618.5 870.5 9 @e
633.5 883.5 9 @e
648.5 902.5 9 @e
663.5 920.5 9 @e
678.5 928.5 9 @e
693.5 954.5 9 @e
708.5 962.5 9 @e
723.5 966.5 9 @e
738.5 974.5 9 @e
753.5 979.5 9 @e
769.5 988.5 9 @e
784.5 989.5 9 @e
799.5 994.5 9 @e
813.5 997.5 9 @e
829.5 999.5 9 @e
844.5 1001.5 9 @e
859.5 1003.5 9 @e
874.5 1004.5 9 @e
889.5 1005.5 9 @e
904.5 1005.5 9 @e
919.5 1005.5 9 @e
934.5 1005.5 9 @e
949.5 1006.5 9 @e
964.5 1005.5 9 @e
979.5 1006.5 9 @e
234 1007 -2 2 247 1005 2 234 1005 @a
234 899 -2 2 247 897 2 234 897 @a
234 791 -2 2 247 789 2 234 789 @a
234 683 -2 2 247 681 2 234 681 @a
234 575 -2 2 247 573 2 234 573 @a
234 466 -2 2 247 464 2 234 464 @a
975 1007 -2 2 988 1005 2 975 1005 @a
975 899 -2 2 988 897 2 975 897 @a
975 791 -2 2 988 789 2 975 789 @a
975 683 -2 2 988 681 2 975 681 @a
975 575 -2 2 988 573 2 975 573 @a
975 466 -2 2 988 464 2 975 464 @a
-2 -2 236 1007 2 2 234 994 @b
-2 -2 343 1007 2 2 341 994 @b
-2 -2 451 1007 2 2 449 994 @b
-2 -2 558 1007 2 2 556 994 @b
-2 -2 666 1007 2 2 664 994 @b
-2 -2 773 1007 2 2 771 994 @b
-2 -2 880 1007 2 2 878 994 @b
-2 -2 988 1007 2 2 986 994 @b
-2 -2 236 477 2 2 234 464 @b
-2 -2 343 477 2 2 341 464 @b
-2 -2 451 477 2 2 449 464 @b
-2 -2 558 477 2 2 556 464 @b
-2 -2 666 477 2 2 664 464 @b
-2 -2 773 477 2 2 771 464 @b
-2 -2 880 477 2 2 878 464 @b
-2 -2 988 477 2 2 986 464 @b
-2 -2 236 1007 2 2 234 464 @b
234 1007 -2 2 988 1005 2 234 1005 @a
-2 -2 988 1007 2 2 986 464 @b
234 466 -2 2 988 464 2 234 464 @a
198 1009 :M
f0_37 sf
(0)S
168 901 :M
f0_36 sf
(0.2)S
168 793 :M
(0.4)S
168 685 :M
(0.6)S
168 576 :M
(0.8)S
198 468 :M
f0_37 sf
(1)S
226 1042 :M
(0)S
441 1042 :M
(1)S
656 1042 :M
(2)S
871 1042 :M
(3)S
gR
2 lw
gS 0 0 2300 3042 rC
gS
74 753 :T
270 rotate
-74 -753 :T
52 763 :M
f0_44 sf
(P\()S
gR
gS
71.5 714 :T
270 rotate
-71.5 -714 :T
54 727 :M
f1_44 sf
3.044(e\))A
gR
9 303 1128 811 rC
882 561 :M
f0_44 sf
-.371(\(a\))A
570 1103 :M
f1_44 sf
.635 .063(e / )J
626 1103 :M
(D)S
gR
gS 1350 465 759 541 rC
-2 -2 1352 1007 2 2 1358 975 @b
-2 -2 1360 977 2 2 1367 946 @b
-2 -2 1369 948 2 2 1376 917 @b
-2 -2 1378 919 2 2 1384 888 @b
-2 -2 1386 890 2 2 1393 861 @b
-2 -2 1395 863 2 2 1402 835 @b
-2 -2 1404 837 2 2 1411 810 @b
-2 -2 1413 812 2 2 1420 786 @b
-2 -2 1422 788 2 2 1428 764 @b
-2 -2 1430 766 2 2 1437 743 @b
-2 -2 1439 745 2 2 1446 724 @b
-2 -2 1448 726 2 2 1454 707 @b
-2 -2 1456 709 2 2 1463 691 @b
-2 -2 1465 693 2 2 1472 676 @b
-2 -2 1474 678 2 2 1481 663 @b
-2 -2 1483 665 2 2 1489 652 @b
-2 -2 1491 654 2 2 1498 641 @b
-2 -2 1500 643 2 2 1507 632 @b
-2 -2 1509 634 2 2 1516 624 @b
-2 -2 1518 626 2 2 1525 617 @b
-2 -2 1527 619 2 2 1533 611 @b
-2 -2 1535 613 2 2 1542 606 @b
-2 -2 1544 608 2 2 1551 601 @b
-2 -2 1553 603 2 2 1560 597 @b
-2 -2 1562 599 2 2 1568 594 @b
-2 -2 1570 596 2 2 1577 591 @b
-2 -2 1579 593 2 2 1586 588 @b
-2 -2 1588 590 2 2 1594 586 @b
-2 -2 1596 588 2 2 1603 584 @b
-2 -2 1605 586 2 2 1612 583 @b
-2 -2 1614 585 2 2 1621 581 @b
-2 -2 1623 583 2 2 1630 580 @b
-2 -2 1632 582 2 2 1638 578 @b
-2 -2 1640 580 2 2 1647 577 @b
-2 -2 1649 579 2 2 1656 576 @b
-2 -2 1658 578 2 2 1665 575 @b
-2 -2 1667 577 2 2 1673 574 @b
-2 -2 1675 576 2 2 1682 573 @b
1682 575 -2 2 1693 573 2 1682 573 @a
-2 -2 1693 575 2 2 1699 572 @b
-2 -2 1701 574 2 2 1708 571 @b
-2 -2 1710 573 2 2 1717 570 @b
-2 -2 1719 572 2 2 1726 569 @b
1726 571 -2 2 1737 569 2 1726 569 @a
-2 -2 1737 571 2 2 1743 568 @b
1743 570 -2 2 1754 568 2 1743 568 @a
-2 -2 1754 570 2 2 1761 567 @b
1761 569 -2 2 1771 567 2 1761 567 @a
-2 -2 1771 569 2 2 1778 566 @b
1778 568 -2 2 1789 566 2 1778 566 @a
-2 -2 1789 568 2 2 1796 565 @b
1796 567 -2 2 1807 565 2 1796 565 @a
-2 -2 1807 567 2 2 1813 564 @b
1813 566 -2 2 1824 564 2 1813 564 @a
1822 566 -2 2 1833 564 2 1822 564 @a
-2 -2 1833 566 2 2 1840 563 @b
1840 565 -2 2 1850 563 2 1840 563 @a
1848 565 -2 2 1859 563 2 1848 563 @a
-2 -2 1859 565 2 2 1866 562 @b
1866 564 -2 2 1876 562 2 1866 562 @a
1874 564 -2 2 1885 562 2 1874 562 @a
1883 564 -2 2 1894 562 2 1883 562 @a
-2 -2 1894 564 2 2 1901 561 @b
1901 563 -2 2 1912 561 2 1901 561 @a
1910 563 -2 2 1920 561 2 1910 561 @a
1918 563 -2 2 1929 561 2 1918 561 @a
1927 563 -2 2 1938 561 2 1927 561 @a
-2 -2 1938 563 2 2 1945 560 @b
1945 562 -2 2 1955 560 2 1945 560 @a
1953 562 -2 2 1964 560 2 1953 560 @a
1962 562 -2 2 1973 560 2 1962 560 @a
1971 562 -2 2 1981 560 2 1971 560 @a
1979 562 -2 2 1990 560 2 1979 560 @a
-2 -2 1990 562 2 2 1997 559 @b
1997 561 -2 2 2008 559 2 1997 559 @a
2006 561 -2 2 2017 559 2 2006 559 @a
2015 561 -2 2 2025 559 2 2015 559 @a
2023 561 -2 2 2034 559 2 2023 559 @a
2032 561 -2 2 2043 559 2 2032 559 @a
2041 561 -2 2 2052 559 2 2041 559 @a
2050 561 -2 2 2060 559 2 2050 559 @a
2058 561 -2 2 2069 559 2 2058 559 @a
2067 561 -2 2 2078 559 2 2067 559 @a
-2 -2 2078 561 2 2 2085 558 @b
2085 560 -2 2 2095 558 2 2085 558 @a
2093 560 -2 2 2104 558 2 2093 558 @a
2102 560 -2 2 2109 558 2 2102 558 @a
-2 -2 1352 1007 2 2 1358 1003 @b
-2 -2 1373 993 2 2 1376 984 @b
-2 -2 1384 974 2 2 1384 968 @b
-2 -2 1386 970 2 2 1386 965 @b
-2 -2 1393 955 2 2 1393 948 @b
-2 -2 1395 950 2 2 1394 945 @b
-2 -2 1401 936 2 2 1402 925 @b
-2 -2 1408 915 2 2 1408 906 @b
-2 -2 1414 895 2 2 1415 885 @b
-2 -2 1421 875 2 2 1420 870 @b
-2 -2 1422 872 2 2 1421 866 @b
-2 -2 1426 857 2 2 1426 848 @b
-2 -2 1432 837 2 2 1432 827 @b
-2 -2 1438 817 2 2 1437 810 @b
-2 -2 1439 812 2 2 1438 807 @b
-2 -2 1443 797 2 2 1443 788 @b
-2 -2 1448 778 2 2 1449 769 @b
-2 -2 1454 758 2 2 1454 748 @b
-2 -2 1460 738 2 2 1460 729 @b
-2 -2 1466 718 2 2 1466 709 @b
-2 -2 1472 700 2 2 1472 691 @b
-2 -2 1474 693 2 2 1473 689 @b
-2 -2 1479 679 2 2 1479 670 @b
-2 -2 1486 660 2 2 1487 650 @b
-2 -2 1494 639 2 2 1495 629 @b
-2 -2 1502 621 2 2 1503 611 @b
-2 -2 1512 601 2 2 1514 592 @b
-2 -2 1525 581 2 2 1525 577 @b
-2 -2 1527 579 2 2 1531 571 @b
-2 -2 1544 563 2 2 1551 557 @b
1561 557 -2 2 1570 555 2 1561 555 @a
1568 557 -2 2 1572 555 2 1568 555 @a
1582 559 -2 2 1588 558 2 1582 557 @a
1586 560 -2 2 1591 558 2 1586 558 @a
1601 564 -2 2 1605 563 2 1601 562 @a
1603 565 -2 2 1611 565 2 1603 563 @a
1621 571 -2 2 1632 572 2 1621 569 @a
1640 576 -2 2 1649 575 2 1640 574 @a
1647 577 -2 2 1651 575 2 1647 575 @a
1660 578 -2 2 1667 576 2 1660 576 @a
1665 578 -2 2 1670 576 2 1665 576 @a
1680 576 -2 2 1684 574 2 1680 574 @a
-2 -2 1684 576 2 2 1688 573 @b
-2 -2 1701 572 2 2 1708 568 @b
-2 -2 1721 567 2 2 1726 563 @b
-2 -2 1728 565 2 2 1728 562 @b
-2 -2 1741 562 2 2 1743 559 @b
-2 -2 1745 561 2 2 1746 558 @b
1759 558 -2 2 1763 556 2 1759 556 @a
-2 -2 1763 558 2 2 1767 555 @b
1778 557 -2 2 1789 555 2 1778 555 @a
1797 557 -2 2 1807 556 2 1797 555 @a
1805 558 -2 2 1809 556 2 1805 556 @a
1818 559 -2 2 1824 557 2 1818 557 @a
1822 559 -2 2 1827 558 2 1822 557 @a
1837 561 -2 2 1842 559 2 1837 559 @a
1840 561 -2 2 1847 560 2 1840 559 @a
1857 563 -2 2 1868 562 2 1857 561 @a
1876 564 -2 2 1885 562 2 1876 562 @a
1883 564 -2 2 1888 562 2 1883 562 @a
-2 -2 1898 564 2 2 1901 561 @b
1901 563 -2 2 1906 561 2 1901 561 @a
1916 562 -2 2 1920 560 2 1916 560 @a
1918 562 -2 2 1926 560 2 1918 560 @a
-2 -2 1938 561 2 2 1945 558 @b
-2 -2 1957 559 2 2 1962 556 @b
1962 558 -2 2 1966 556 2 1962 556 @a
1975 557 -2 2 1981 555 2 1975 555 @a
1979 557 -2 2 1984 555 2 1979 555 @a
1995 557 -2 2 1999 555 2 1995 555 @a
1997 557 -2 2 2005 555 2 1997 555 @a
2015 557 -2 2 2025 555 2 2015 555 @a
2034 558 -2 2 2043 556 2 2034 556 @a
2041 558 -2 2 2045 556 2 2041 556 @a
2054 559 -2 2 2060 557 2 2054 557 @a
2058 559 -2 2 2063 557 2 2058 557 @a
2074 560 -2 2 2078 558 2 2074 558 @a
2076 560 -2 2 2084 558 2 2076 558 @a
2093 560 -2 2 2104 558 2 2093 558 @a
gR
1 lw
gS 1123 303 1137 811 rC
1359.5 973.5 9 @e
1376.5 917.5 9 @e
1394.5 861.5 9 @e
1411.5 801.5 9 @e
1428.5 747.5 9 @e
1446.5 727.5 9 @e
1463.5 684.5 9 @e
1480.5 672.5 9 @e
1498.5 635.5 9 @e
1515.5 622.5 9 @e
1532.5 589.5 9 @e
1550.5 576.5 9 @e
1567.5 578.5 9 @e
1584.5 588.5 9 @e
1601.5 573.5 9 @e
1619.5 586.5 9 @e
1636.5 583.5 9 @e
1654.5 584.5 9 @e
1671.5 574.5 9 @e
1688.5 554.5 9 @e
1705.5 565.5 9 @e
1723.5 556.5 9 @e
1740.5 557.5 9 @e
1758.5 549.5 9 @e
1775.5 548.5 9 @e
1792.5 571.5 9 @e
1809.5 557.5 9 @e
1827.5 575.5 9 @e
1844.5 548.5 9 @e
1862.5 573.5 9 @e
1879.5 547.5 9 @e
1896.5 562.5 9 @e
1913.5 564.5 9 @e
1931.5 550.5 9 @e
1948.5 549.5 9 @e
1965.5 571.5 9 @e
1983.5 557.5 9 @e
2000.5 541.5 9 @e
2017.5 558.5 9 @e
2035.5 555.5 9 @e
2052.5 571.5 9 @e
2069.5 562.5 9 @e
2087.5 568.5 9 @e
2104.5 570.5 9 @e
1350 1007 -2 2 1363 1005 2 1350 1005 @a
1350 917 -2 2 1363 915 2 1350 915 @a
1350 827 -2 2 1363 825 2 1350 825 @a
1350 737 -2 2 1363 735 2 1350 735 @a
1350 647 -2 2 1363 645 2 1350 645 @a
1350 556 -2 2 1363 554 2 1350 554 @a
1350 466 -2 2 1363 464 2 1350 464 @a
2097 1007 -2 2 2110 1005 2 2097 1005 @a
2097 917 -2 2 2110 915 2 2097 915 @a
2097 827 -2 2 2110 825 2 2097 825 @a
2097 737 -2 2 2110 735 2 2097 735 @a
2097 647 -2 2 2110 645 2 2097 645 @a
2097 556 -2 2 2110 554 2 2097 554 @a
2097 466 -2 2 2110 464 2 2097 464 @a
-2 -2 1352 1007 2 2 1350 994 @b
-2 -2 1460 1007 2 2 1458 994 @b
-2 -2 1568 1007 2 2 1566 994 @b
-2 -2 1676 1007 2 2 1674 994 @b
-2 -2 1785 1007 2 2 1783 994 @b
-2 -2 1893 1007 2 2 1891 994 @b
-2 -2 2001 1007 2 2 1999 994 @b
-2 -2 2110 1007 2 2 2108 994 @b
-2 -2 1352 477 2 2 1350 464 @b
-2 -2 1460 477 2 2 1458 464 @b
-2 -2 1568 477 2 2 1566 464 @b
-2 -2 1676 477 2 2 1674 464 @b
-2 -2 1785 477 2 2 1783 464 @b
-2 -2 1893 477 2 2 1891 464 @b
-2 -2 2001 477 2 2 1999 464 @b
-2 -2 2110 477 2 2 2108 464 @b
-2 -2 1352 1007 2 2 1350 464 @b
1350 1007 -2 2 2110 1005 2 1350 1005 @a
-2 -2 2110 1007 2 2 2108 464 @b
1350 466 -2 2 2110 464 2 1350 464 @a
1301 1011 :M
f0_37 sf
1.119(-1)A
1271 921 :M
-.243(-0.8)A
1271 831 :M
-.243(-0.6)A
1271 741 :M
-.243(-0.4)A
1271 651 :M
-.243(-0.2)A
1314 561 :M
(0)S
1284 471 :M
f0_36 sf
(0.2)S
1340 1044 :M
f0_37 sf
(0)S
1557 1044 :M
(1)S
1774 1044 :M
(2)S
1990 1044 :M
(3)S
gR
2 lw
gS 0 0 2300 3042 rC
gS
1188 772 :T
270 rotate
-1188 -772 :T
1175 783 :M
f2_44 sf
(<)S
gR
gS
1186 734 :T
270 rotate
-1186 -734 :T
1162 747 :M
f1_44 sf
-.297(rr)A
gR
gS
1188 697 :T
270 rotate
-1188 -697 :T
1175 708 :M
f2_44 sf
(>)S
gR
1123 303 1137 811 rC
1982 930 :M
f0_44 sf
.629(\(b\))A
1691 1103 :M
f1_44 sf
1.07 .107(e / )J
1748 1103 :M
(D)S
gR
gS 1350 1269 757 541 rC
1350 1270 -2 2 1359 1271 2 1350 1268 @a
1370 1281 -2 2 1376 1284 2 1370 1279 @a
1374 1286 -2 2 1378 1287 2 1374 1284 @a
1385 1303 -2 2 1389 1303 2 1385 1301 @a
1387 1305 -2 2 1391 1308 2 1387 1303 @a
1395 1321 -2 2 1400 1326 2 1395 1319 @a
1404 1340 -2 2 1409 1345 2 1404 1338 @a
1412 1360 -2 2 1417 1365 2 1412 1358 @a
1420 1380 -2 2 1425 1385 2 1420 1378 @a
1427 1399 -2 2 1432 1405 2 1427 1397 @a
1434 1419 -2 2 1439 1424 2 1434 1417 @a
1441 1439 -2 2 1446 1444 2 1441 1437 @a
-2 -2 1451 1461 2 2 1449 1457 @b
1449 1461 -2 2 1453 1464 2 1449 1459 @a
1456 1479 -2 2 1461 1484 2 1456 1477 @a
1462 1497 -2 2 1467 1503 2 1462 1495 @a
1470 1517 -2 2 1475 1523 2 1470 1515 @a
1477 1537 -2 2 1482 1543 2 1477 1535 @a
1485 1557 -2 2 1489 1560 2 1485 1555 @a
1487 1562 -2 2 1490 1562 2 1487 1560 @a
1493 1576 -2 2 1498 1582 2 1493 1574 @a
1502 1597 -2 2 1507 1603 2 1502 1595 @a
1511 1617 -2 2 1514 1618 2 1511 1615 @a
1512 1620 -2 2 1516 1623 2 1512 1618 @a
1521 1637 -2 2 1526 1642 2 1521 1635 @a
1530 1655 -2 2 1537 1661 2 1530 1653 @a
1543 1675 -2 2 1550 1681 2 1543 1673 @a
1558 1696 -2 2 1564 1699 2 1558 1694 @a
1562 1701 -2 2 1566 1701 2 1562 1699 @a
1574 1714 -2 2 1584 1718 2 1574 1712 @a
1594 1729 -2 2 1601 1730 2 1594 1727 @a
1599 1732 -2 2 1604 1732 2 1599 1730 @a
1614 1739 -2 2 1624 1739 2 1614 1737 @a
1634 1744 -2 2 1639 1742 2 1634 1742 @a
1637 1744 -2 2 1644 1743 2 1637 1742 @a
-2 -2 1656 1746 2 2 1662 1743 @b
1672 1744 -2 2 1676 1742 2 1672 1742 @a
-2 -2 1676 1744 2 2 1682 1741 @b
-2 -2 1696 1741 2 2 1699 1737 @b
1699 1739 -2 2 1703 1737 2 1699 1737 @a
-2 -2 1714 1736 2 2 1719 1731 @b
-2 -2 1734 1729 2 2 1737 1725 @b
-2 -2 1739 1727 2 2 1739 1724 @b
-2 -2 1753 1721 2 2 1759 1716 @b
-2 -2 1774 1713 2 2 1774 1710 @b
-2 -2 1776 1712 2 2 1779 1708 @b
-2 -2 1794 1706 2 2 1799 1701 @b
-2 -2 1814 1698 2 2 1819 1694 @b
-2 -2 1832 1692 2 2 1837 1687 @b
1837 1689 -2 2 1841 1687 2 1837 1687 @a
-2 -2 1854 1684 2 2 1859 1680 @b
-2 -2 1874 1678 2 2 1874 1675 @b
-2 -2 1876 1677 2 2 1878 1674 @b
-2 -2 1891 1673 2 2 1897 1669 @b
-2 -2 1911 1668 2 2 1912 1665 @b
-2 -2 1914 1667 2 2 1916 1664 @b
-2 -2 1931 1663 2 2 1937 1660 @b
1949 1659 -2 2 1959 1657 2 1949 1657 @a
1969 1657 -2 2 1976 1655 2 1969 1655 @a
1974 1657 -2 2 1979 1655 2 1974 1655 @a
1987 1656 -2 2 1998 1654 2 1987 1654 @a
2009 1656 -2 2 2013 1654 2 2009 1654 @a
2011 1656 -2 2 2018 1654 2 2011 1654 @a
2029 1655 -2 2 2038 1653 2 2029 1653 @a
2047 1654 -2 2 2051 1652 2 2047 1652 @a
2049 1654 -2 2 2056 1652 2 2049 1652 @a
2066 1655 -2 2 2076 1653 2 2066 1653 @a
1350 1270 -2 2 1371 1277 2 1350 1268 @a
1369 1279 -2 2 1390 1299 2 1369 1277 @a
1388 1301 -2 2 1409 1328 2 1388 1299 @a
1407 1330 -2 2 1428 1362 2 1407 1328 @a
1426 1364 -2 2 1447 1399 2 1426 1362 @a
1445 1401 -2 2 1466 1436 2 1445 1399 @a
1464 1438 -2 2 1485 1474 2 1464 1436 @a
1483 1476 -2 2 1504 1510 2 1483 1474 @a
1502 1512 -2 2 1523 1544 2 1502 1510 @a
1521 1546 -2 2 1543 1575 2 1521 1544 @a
1541 1577 -2 2 1562 1603 2 1541 1575 @a
1560 1605 -2 2 1581 1628 2 1560 1603 @a
1579 1630 -2 2 1600 1650 2 1579 1628 @a
1598 1652 -2 2 1619 1668 2 1598 1650 @a
1617 1670 -2 2 1638 1683 2 1617 1668 @a
1636 1685 -2 2 1657 1694 2 1636 1683 @a
1655 1696 -2 2 1676 1703 2 1655 1694 @a
1674 1705 -2 2 1695 1710 2 1674 1703 @a
1693 1712 -2 2 1714 1713 2 1693 1710 @a
1712 1715 -2 2 1733 1715 2 1712 1713 @a
1731 1717 -2 2 1753 1716 2 1731 1715 @a
-2 -2 1753 1718 2 2 1770 1715 @b
-2 -2 1772 1717 2 2 1789 1713 @b
-2 -2 1791 1715 2 2 1808 1711 @b
-2 -2 1810 1713 2 2 1827 1708 @b
-2 -2 1829 1710 2 2 1846 1705 @b
-2 -2 1848 1707 2 2 1865 1703 @b
-2 -2 1867 1705 2 2 1884 1700 @b
-2 -2 1886 1702 2 2 1903 1697 @b
-2 -2 1905 1699 2 2 1922 1695 @b
-2 -2 1924 1697 2 2 1942 1693 @b
-2 -2 1944 1695 2 2 1961 1691 @b
-2 -2 1963 1693 2 2 1980 1689 @b
-2 -2 1982 1691 2 2 1999 1688 @b
-2 -2 2001 1690 2 2 2018 1687 @b
2018 1689 -2 2 2039 1687 2 2018 1687 @a
-2 -2 2039 1689 2 2 2056 1686 @b
2056 1688 -2 2 2077 1686 2 2056 1686 @a
-2 -2 2077 1688 2 2 2094 1685 @b
2094 1687 -2 2 2108 1685 2 2094 1685 @a
gR
1 lw
gS 1123 1107 1137 811 rC
1350.5 1269.5 9 @e
1453.5 1421.5 9 @e
1557.5 1613.5 9 @e
1660.5 1709.5 9 @e
1763.5 1729.5 9 @e
1866.5 1728.5 9 @e
-1 -1 1342 1277 1 1 1350 1262 @b
1350 1263 -1 1 1360 1276 1 1350 1262 @a
1341 1277 -1 1 1360 1276 1 1341 1276 @a
-1 -1 1448 1421 1 1 1456 1406 @b
1456 1407 -1 1 1466 1420 1 1456 1406 @a
1447 1421 -1 1 1466 1420 1 1447 1420 @a
-1 -1 1554 1605 1 1 1562 1590 @b
1562 1591 -1 1 1572 1604 1 1562 1590 @a
1553 1605 -1 1 1572 1604 1 1553 1604 @a
-1 -1 1660 1697 1 1 1668 1682 @b
1668 1683 -1 1 1678 1696 1 1668 1682 @a
1659 1697 -1 1 1678 1696 1 1659 1696 @a
-1 -1 1766 1716 1 1 1774 1701 @b
1774 1702 -1 1 1784 1715 1 1774 1701 @a
1765 1716 -1 1 1784 1715 1 1765 1715 @a
-1 -1 1872 1718 1 1 1880 1703 @b
1880 1704 -1 1 1890 1717 1 1880 1703 @a
1871 1718 -1 1 1890 1717 1 1871 1717 @a
-1 -1 1344 1270 1 1 1350 1262 @b
1350 1263 -1 1 1358 1269 1 1350 1262 @a
-1 -1 1351 1277 1 1 1357 1269 @b
1343 1270 -1 1 1351 1276 1 1343 1269 @a
-1 -1 1452 1408 1 1 1458 1400 @b
1458 1401 -1 1 1466 1407 1 1458 1400 @a
-1 -1 1459 1415 1 1 1465 1407 @b
1451 1408 -1 1 1459 1414 1 1451 1407 @a
-1 -1 1560 1585 1 1 1566 1577 @b
1566 1578 -1 1 1574 1584 1 1566 1577 @a
-1 -1 1567 1592 1 1 1573 1584 @b
1559 1585 -1 1 1567 1591 1 1559 1584 @a
-1 -1 1668 1673 1 1 1674 1665 @b
1674 1666 -1 1 1682 1672 1 1674 1665 @a
-1 -1 1675 1680 1 1 1681 1672 @b
1667 1673 -1 1 1675 1679 1 1667 1672 @a
-1 -1 1776 1693 1 1 1782 1685 @b
1782 1686 -1 1 1790 1692 1 1782 1685 @a
-1 -1 1783 1700 1 1 1789 1692 @b
1775 1693 -1 1 1783 1699 1 1775 1692 @a
-1 -1 1884 1697 1 1 1890 1689 @b
1890 1690 -1 1 1898 1696 1 1890 1689 @a
-1 -1 1891 1704 1 1 1897 1696 @b
1883 1697 -1 1 1891 1703 1 1883 1696 @a
1350 1811 -2 2 1363 1809 2 1350 1809 @a
1350 1734 -2 2 1363 1732 2 1350 1732 @a
1350 1656 -2 2 1363 1654 2 1350 1654 @a
1350 1579 -2 2 1363 1577 2 1350 1577 @a
1350 1502 -2 2 1363 1500 2 1350 1500 @a
1350 1425 -2 2 1363 1423 2 1350 1423 @a
1350 1348 -2 2 1363 1346 2 1350 1346 @a
1350 1270 -2 2 1363 1268 2 1350 1268 @a
2095 1811 -2 2 2108 1809 2 2095 1809 @a
2095 1734 -2 2 2108 1732 2 2095 1732 @a
2095 1656 -2 2 2108 1654 2 2095 1654 @a
2095 1579 -2 2 2108 1577 2 2095 1577 @a
2095 1502 -2 2 2108 1500 2 2095 1500 @a
2095 1425 -2 2 2108 1423 2 2095 1423 @a
2095 1348 -2 2 2108 1346 2 2095 1346 @a
2095 1270 -2 2 2108 1268 2 2095 1268 @a
-2 -2 1352 1811 2 2 1350 1798 @b
-2 -2 1427 1811 2 2 1425 1798 @b
-2 -2 1503 1811 2 2 1501 1798 @b
-2 -2 1579 1811 2 2 1577 1798 @b
-2 -2 1654 1811 2 2 1652 1798 @b
-2 -2 1730 1811 2 2 1728 1798 @b
-2 -2 1806 1811 2 2 1804 1798 @b
-2 -2 1881 1811 2 2 1879 1798 @b
-2 -2 1957 1811 2 2 1955 1798 @b
-2 -2 2033 1811 2 2 2031 1798 @b
-2 -2 2108 1811 2 2 2106 1798 @b
-2 -2 1352 1281 2 2 1350 1268 @b
-2 -2 1427 1281 2 2 1425 1268 @b
-2 -2 1503 1281 2 2 1501 1268 @b
-2 -2 1579 1281 2 2 1577 1268 @b
-2 -2 1654 1281 2 2 1652 1268 @b
-2 -2 1730 1281 2 2 1728 1268 @b
-2 -2 1806 1281 2 2 1804 1268 @b
-2 -2 1881 1281 2 2 1879 1268 @b
-2 -2 1957 1281 2 2 1955 1268 @b
-2 -2 2033 1281 2 2 2031 1268 @b
-2 -2 2108 1281 2 2 2106 1268 @b
-2 -2 1352 1811 2 2 1350 1268 @b
1350 1811 -2 2 2108 1809 2 1350 1809 @a
-2 -2 2108 1811 2 2 2106 1268 @b
1350 1270 -2 2 2108 1268 2 1350 1268 @a
1272 1815 :M
f0_37 sf
-.243(-0.4)A
1315 1660 :M
(0)S
1285 1506 :M
f0_36 sf
(0.4)S
1285 1352 :M
(0.8)S
1340 1849 :M
f0_37 sf
(0)S
1477 1849 :M
f0_36 sf
(0.3)S
1628 1849 :M
(0.6)S
1780 1849 :M
(0.9)S
1931 1849 :M
(1.2)S
2082 1849 :M
(1.5)S
gR
2 lw
gS 0 0 2300 3042 rC
gS
1189 1540 :T
270 rotate
-1189 -1540 :T
1152 1550 :M
f0_44 sf
.239(c\(x\))A
gR
1123 1107 1137 811 rC
1976 1350 :M
f0_44 sf
.629(\(d\))A
1718 1907 :M
(x)S
gR
gS 234 1269 755 541 rC
-2 -2 236 1811 2 2 237 1801 @b
-2 -2 244 1791 2 2 245 1781 @b
-2 -2 253 1770 2 2 254 1761 @b
-2 -2 262 1751 2 2 264 1741 @b
-2 -2 272 1732 2 2 271 1727 @b
-2 -2 273 1729 2 2 274 1722 @b
-2 -2 285 1712 2 2 286 1705 @b
-2 -2 288 1707 2 2 289 1702 @b
-2 -2 302 1692 2 2 302 1688 @b
-2 -2 304 1690 2 2 307 1684 @b
-2 -2 321 1675 2 2 324 1669 @b
-2 -2 326 1671 2 2 327 1667 @b
338 1661 -2 2 341 1659 2 338 1659 @a
-2 -2 341 1661 2 2 347 1654 @b
-2 -2 361 1649 2 2 362 1645 @b
-2 -2 364 1647 2 2 367 1643 @b
-2 -2 381 1638 2 2 385 1634 @b
-2 -2 387 1636 2 2 387 1633 @b
-2 -2 402 1630 2 2 407 1625 @b
-2 -2 419 1623 2 2 422 1619 @b
-2 -2 424 1621 2 2 425 1618 @b
-2 -2 439 1616 2 2 445 1611 @b
458 1609 -2 2 462 1607 2 458 1607 @a
-2 -2 462 1609 2 2 465 1605 @b
-2 -2 479 1603 2 2 483 1600 @b
-2 -2 485 1602 2 2 485 1599 @b
496 1598 -2 2 500 1596 2 496 1596 @a
-2 -2 500 1598 2 2 505 1594 @b
-2 -2 520 1593 2 2 520 1590 @b
-2 -2 522 1592 2 2 524 1589 @b
-2 -2 538 1589 2 2 543 1585 @b
556 1584 -2 2 560 1582 2 556 1582 @a
-2 -2 560 1584 2 2 563 1581 @b
-2 -2 577 1580 2 2 581 1577 @b
581 1579 -2 2 585 1577 2 581 1577 @a
-2 -2 598 1576 2 2 603 1573 @b
616 1572 -2 2 620 1570 2 616 1570 @a
-2 -2 620 1572 2 2 623 1569 @b
-2 -2 637 1569 2 2 641 1566 @b
-2 -2 655 1566 2 2 656 1563 @b
-2 -2 658 1565 2 2 661 1562 @b
674 1562 -2 2 681 1560 2 674 1560 @a
-2 -2 681 1562 2 2 681 1559 @b
-2 -2 696 1559 2 2 701 1556 @b
714 1556 -2 2 719 1554 2 714 1554 @a
-2 -2 719 1556 2 2 722 1553 @b
-2 -2 734 1554 2 2 739 1551 @b
-2 -2 741 1553 2 2 742 1550 @b
752 1551 -2 2 756 1549 2 752 1549 @a
-2 -2 756 1551 2 2 759 1548 @b
772 1548 -2 2 779 1546 2 772 1546 @a
-2 -2 779 1548 2 2 779 1545 @b
-2 -2 794 1546 2 2 800 1543 @b
811 1543 -2 2 817 1541 2 811 1541 @a
-2 -2 817 1543 2 2 820 1540 @b
-2 -2 834 1541 2 2 837 1538 @b
837 1540 -2 2 842 1538 2 837 1538 @a
-2 -2 854 1539 2 2 860 1536 @b
-2 -2 872 1537 2 2 875 1534 @b
875 1536 -2 2 880 1534 2 875 1534 @a
-2 -2 892 1534 2 2 890 1532 @b
890 1534 -2 2 900 1532 2 890 1532 @a
910 1532 -2 2 915 1530 2 910 1530 @a
-2 -2 915 1532 2 2 918 1529 @b
930 1530 -2 2 937 1528 2 930 1528 @a
-2 -2 937 1530 2 2 938 1527 @b
-2 -2 953 1528 2 2 958 1525 @b
968 1526 -2 2 975 1524 2 968 1524 @a
973 1526 -2 2 979 1524 2 973 1524 @a
-2 -2 236 1811 2 2 241 1791 @b
-2 -2 243 1793 2 2 249 1774 @b
-2 -2 251 1776 2 2 256 1757 @b
-2 -2 258 1759 2 2 264 1741 @b
-2 -2 266 1743 2 2 271 1727 @b
-2 -2 273 1729 2 2 279 1714 @b
-2 -2 281 1716 2 2 286 1702 @b
-2 -2 288 1704 2 2 294 1691 @b
-2 -2 296 1693 2 2 302 1681 @b
-2 -2 304 1683 2 2 309 1672 @b
-2 -2 311 1674 2 2 316 1663 @b
-2 -2 318 1665 2 2 324 1655 @b
-2 -2 326 1657 2 2 332 1647 @b
-2 -2 334 1649 2 2 339 1640 @b
-2 -2 341 1642 2 2 347 1633 @b
-2 -2 349 1635 2 2 354 1626 @b
-2 -2 356 1628 2 2 362 1620 @b
-2 -2 364 1622 2 2 369 1614 @b
-2 -2 371 1616 2 2 377 1608 @b
-2 -2 379 1610 2 2 385 1603 @b
-2 -2 387 1605 2 2 392 1597 @b
-2 -2 394 1599 2 2 400 1593 @b
-2 -2 402 1595 2 2 407 1588 @b
-2 -2 409 1590 2 2 415 1583 @b
-2 -2 417 1585 2 2 422 1578 @b
-2 -2 424 1580 2 2 430 1574 @b
-2 -2 432 1576 2 2 437 1570 @b
-2 -2 439 1572 2 2 445 1566 @b
-2 -2 447 1568 2 2 452 1562 @b
-2 -2 454 1564 2 2 460 1558 @b
-2 -2 462 1560 2 2 467 1554 @b
-2 -2 469 1556 2 2 475 1551 @b
-2 -2 477 1553 2 2 483 1547 @b
-2 -2 485 1549 2 2 490 1544 @b
-2 -2 492 1546 2 2 498 1540 @b
-2 -2 500 1542 2 2 505 1537 @b
-2 -2 507 1539 2 2 513 1534 @b
-2 -2 515 1536 2 2 520 1531 @b
-2 -2 522 1533 2 2 528 1527 @b
-2 -2 530 1529 2 2 536 1525 @b
-2 -2 538 1527 2 2 543 1522 @b
-2 -2 545 1524 2 2 550 1519 @b
-2 -2 552 1521 2 2 558 1516 @b
-2 -2 560 1518 2 2 566 1513 @b
-2 -2 568 1515 2 2 573 1510 @b
-2 -2 575 1512 2 2 581 1508 @b
-2 -2 583 1510 2 2 588 1505 @b
-2 -2 590 1507 2 2 596 1503 @b
-2 -2 598 1505 2 2 603 1500 @b
-2 -2 605 1502 2 2 611 1498 @b
-2 -2 613 1500 2 2 618 1495 @b
-2 -2 620 1497 2 2 626 1493 @b
-2 -2 628 1495 2 2 634 1491 @b
-2 -2 636 1493 2 2 641 1488 @b
-2 -2 643 1490 2 2 649 1486 @b
-2 -2 651 1488 2 2 656 1484 @b
-2 -2 658 1486 2 2 664 1482 @b
-2 -2 666 1484 2 2 671 1480 @b
-2 -2 673 1482 2 2 679 1477 @b
-2 -2 681 1479 2 2 686 1475 @b
-2 -2 688 1477 2 2 694 1473 @b
-2 -2 696 1475 2 2 701 1471 @b
-2 -2 703 1473 2 2 709 1469 @b
-2 -2 711 1471 2 2 717 1467 @b
-2 -2 719 1469 2 2 724 1466 @b
-2 -2 726 1468 2 2 732 1464 @b
-2 -2 734 1466 2 2 739 1462 @b
-2 -2 741 1464 2 2 747 1460 @b
-2 -2 749 1462 2 2 754 1458 @b
-2 -2 756 1460 2 2 762 1456 @b
-2 -2 764 1458 2 2 769 1455 @b
-2 -2 771 1457 2 2 777 1453 @b
-2 -2 779 1455 2 2 784 1451 @b
-2 -2 786 1453 2 2 792 1449 @b
-2 -2 794 1451 2 2 800 1448 @b
-2 -2 802 1450 2 2 807 1446 @b
-2 -2 809 1448 2 2 815 1444 @b
-2 -2 817 1446 2 2 822 1442 @b
-2 -2 824 1444 2 2 830 1441 @b
-2 -2 832 1443 2 2 837 1439 @b
-2 -2 839 1441 2 2 845 1438 @b
-2 -2 847 1440 2 2 852 1436 @b
-2 -2 854 1438 2 2 860 1435 @b
-2 -2 862 1437 2 2 868 1433 @b
-2 -2 870 1435 2 2 875 1432 @b
-2 -2 877 1434 2 2 883 1430 @b
-2 -2 885 1432 2 2 890 1429 @b
-2 -2 892 1431 2 2 898 1427 @b
-2 -2 900 1429 2 2 905 1426 @b
-2 -2 907 1428 2 2 913 1424 @b
-2 -2 915 1426 2 2 920 1423 @b
-2 -2 922 1425 2 2 928 1421 @b
-2 -2 930 1423 2 2 935 1420 @b
-2 -2 937 1422 2 2 943 1418 @b
-2 -2 945 1420 2 2 951 1417 @b
-2 -2 953 1419 2 2 958 1416 @b
-2 -2 960 1418 2 2 966 1414 @b
-2 -2 968 1416 2 2 973 1413 @b
-2 -2 975 1415 2 2 981 1412 @b
-2 -2 983 1414 2 2 988 1411 @b
gR
1 lw
gS 7 1107 1137 811 rC
234.5 1810.5 9 @e
250.5 1774.5 9 @e
265.5 1742.5 9 @e
280.5 1714.5 9 @e
296.5 1692.5 9 @e
311.5 1670.5 9 @e
327.5 1657.5 9 @e
342.5 1639.5 9 @e
357.5 1627.5 9 @e
372.5 1617.5 9 @e
388.5 1605.5 9 @e
403.5 1594.5 9 @e
419.5 1586.5 9 @e
434.5 1580.5 9 @e
449.5 1576.5 9 @e
465.5 1557.5 9 @e
480.5 1557.5 9 @e
495.5 1550.5 9 @e
511.5 1538.5 9 @e
526.5 1535.5 9 @e
541.5 1540.5 9 @e
557.5 1517.5 9 @e
572.5 1518.5 9 @e
588.5 1507.5 9 @e
603.5 1494.5 9 @e
618.5 1511.5 9 @e
634.5 1496.5 9 @e
649.5 1484.5 9 @e
664.5 1474.5 9 @e
680.5 1481.5 9 @e
695.5 1486.5 9 @e
710.5 1474.5 9 @e
726.5 1467.5 9 @e
741.5 1424.5 9 @e
756.5 1395.5 9 @e
772.5 1406.5 9 @e
787.5 1431.5 9 @e
803.5 1456.5 9 @e
818.5 1459.5 9 @e
833.5 1447.5 9 @e
849.5 1446.5 9 @e
864.5 1433.5 9 @e
879.5 1415.5 9 @e
895.5 1401.5 9 @e
910.5 1394.5 9 @e
925.5 1361.5 9 @e
941.5 1351.5 9 @e
956.5 1340.5 9 @e
972.5 1327.5 9 @e
987.5 1310.5 9 @e
234 1811 -2 2 247 1809 2 234 1809 @a
234 1743 -2 2 247 1741 2 234 1741 @a
234 1676 -2 2 247 1674 2 234 1674 @a
234 1608 -2 2 247 1606 2 234 1606 @a
234 1541 -2 2 247 1539 2 234 1539 @a
234 1473 -2 2 247 1471 2 234 1471 @a
234 1406 -2 2 247 1404 2 234 1404 @a
234 1338 -2 2 247 1336 2 234 1336 @a
234 1270 -2 2 247 1268 2 234 1268 @a
977 1811 -2 2 990 1809 2 977 1809 @a
977 1743 -2 2 990 1741 2 977 1741 @a
977 1676 -2 2 990 1674 2 977 1674 @a
977 1608 -2 2 990 1606 2 977 1606 @a
977 1541 -2 2 990 1539 2 977 1539 @a
977 1473 -2 2 990 1471 2 977 1471 @a
977 1406 -2 2 990 1404 2 977 1404 @a
977 1338 -2 2 990 1336 2 977 1336 @a
977 1270 -2 2 990 1268 2 977 1268 @a
-2 -2 236 1811 2 2 234 1798 @b
-2 -2 273 1811 2 2 271 1798 @b
-2 -2 311 1811 2 2 309 1798 @b
-2 -2 349 1811 2 2 347 1798 @b
-2 -2 387 1811 2 2 385 1798 @b
-2 -2 424 1811 2 2 422 1798 @b
-2 -2 462 1811 2 2 460 1798 @b
-2 -2 500 1811 2 2 498 1798 @b
-2 -2 538 1811 2 2 536 1798 @b
-2 -2 575 1811 2 2 573 1798 @b
-2 -2 613 1811 2 2 611 1798 @b
-2 -2 651 1811 2 2 649 1798 @b
-2 -2 688 1811 2 2 686 1798 @b
-2 -2 726 1811 2 2 724 1798 @b
-2 -2 764 1811 2 2 762 1798 @b
-2 -2 802 1811 2 2 800 1798 @b
-2 -2 839 1811 2 2 837 1798 @b
-2 -2 877 1811 2 2 875 1798 @b
-2 -2 915 1811 2 2 913 1798 @b
-2 -2 953 1811 2 2 951 1798 @b
-2 -2 990 1811 2 2 988 1798 @b
-2 -2 236 1281 2 2 234 1268 @b
-2 -2 273 1281 2 2 271 1268 @b
-2 -2 311 1281 2 2 309 1268 @b
-2 -2 349 1281 2 2 347 1268 @b
-2 -2 387 1281 2 2 385 1268 @b
-2 -2 424 1281 2 2 422 1268 @b
-2 -2 462 1281 2 2 460 1268 @b
-2 -2 500 1281 2 2 498 1268 @b
-2 -2 538 1281 2 2 536 1268 @b
-2 -2 575 1281 2 2 573 1268 @b
-2 -2 613 1281 2 2 611 1268 @b
-2 -2 651 1281 2 2 649 1268 @b
-2 -2 688 1281 2 2 686 1268 @b
-2 -2 726 1281 2 2 724 1268 @b
-2 -2 764 1281 2 2 762 1268 @b
-2 -2 802 1281 2 2 800 1268 @b
-2 -2 839 1281 2 2 837 1268 @b
-2 -2 877 1281 2 2 875 1268 @b
-2 -2 915 1281 2 2 913 1268 @b
-2 -2 953 1281 2 2 951 1268 @b
-2 -2 990 1281 2 2 988 1268 @b
-2 -2 236 1811 2 2 234 1268 @b
234 1811 -2 2 990 1809 2 234 1809 @a
-2 -2 990 1811 2 2 988 1268 @b
234 1270 -2 2 990 1268 2 234 1268 @a
198 1815 :M
f0_37 sf
(0)S
168 1680 :M
f0_36 sf
(0.1)S
168 1545 :M
(0.2)S
168 1410 :M
(0.3)S
168 1275 :M
(0.4)S
224 1849 :M
f0_37 sf
(0)S
413 1849 :M
(5)S
592 1849 :M
-.137(10)A
780 1849 :M
-.137(15)A
969 1849 :M
-.137(20)A
gR
2 lw
gS 0 0 2300 3042 rC
gS
70 1574 :T
270 rotate
-70 -1574 :T
56 1587 :M
f1_44 sf
(D)S
gR
gS
93.5 1552 :T
270 rotate
-93.5 -1552 :T
86 1561 :M
f1_30 sf
(3)S
gR
gS
73 1517 :T
270 rotate
-73 -1517 :T
46 1527 :M
f0_44 sf
.629(\(L\))A
gR
7 1107 1137 811 rC
308 1354 :M
f0_44 sf
.358(\(c\))A
572 1907 :M
f0_40 sf
.184 .018(L / )J
629 1907 :M
f1_44 sf
(D)S
endp
%%Trailer
end		% md
%%EOF
%------------------ CUT IT HERE ---------------------------------------
%!PS-Adobe-3.0
%%Title: (KaleidaGraph\252)
%%Creator: (KaleidaGraph: LaserWriter 8 8.1.1)
%%CreationDate: (16:01 Saturday, March 19, 1994)
%%For: (12-128)
%%Pages: 1
%%DocumentFonts: Helvetica Symbol
%%DocumentNeededFonts: Helvetica Symbol
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Ascend
%%Orientation: Portrait
%ADO_PaperArea: -129 -125 3171 2425
%ADO_ImageableArea: 0 0 3042 2300
%%EndComments
/md 159 dict def md begin
/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 81 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/G/setgray ld
/:F/setrgbcolor ld
%%EndFile
level2 startnoload
%%BeginFile: adobe_psp_level1_basicimages
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/$i false def
/flipinvert
statusdict begin
version cvr 47.0 lt
end
def
/iw Z
/ih Z
/im_save Z
/setupimageproc Z
/polarity Z
/smoothflag Z
/$z Z
/bpc Z
/smooth_moredata Z
/datatype Z
/:f
{
/im_save save store
/datatype xs
$i flipinvert
and
xor
/polarity xs
/smoothflag xs
:T
scale
/$z exch string store
/bpc xs
/ih xs
/iw xs
/smoothflag
smoothflag
bpc 1 eq and
smoothflag and
userdict/sc_smooth known and
vmstatus pop exch pop iw 3 mul sub 1000 gt and
iw 4 mul 7 add 8 idiv 4 mul 65535 le and
store
smoothflag{
iw
ih
$z
iw 7 add 8 idiv 4 mul string
iw 4 mul 7 add 8 idiv 4 mul string
true
false
sc_initsmooth
/iw iw 4 mul store
/ih ih 4 mul store
}if
/setupimageproc datatype 0 eq datatype 1 eq or{
smoothflag{
{
[
/smooth_moredata cvx[
currentfile
$z
{readstring readhexstring}datatype get
/pop cvx
]cvx[
$z
]cvx/ifelse cvx
/sc_smooth cvx
/smooth_moredata/exch cvx/store cvx
]cvx bind
/smooth_moredata true store
dup exec pop dup exec pop
}
}{
{
[
currentfile
$z
{readstring readhexstring}datatype get
/pop cvx
]cvx bind
}
}ifelse
}{
(error, can't use level2 data acquisition procs for level1)print flush stop
}ifelse
store
}bd
/:j{im_save restore}bd
/:g
{
1 setgray
0 0 1 1 rF
0 setgray
iw ih polarity[iw 0 0 ih 0 0]setupimageproc
imagemask
}bd
/:h
{
setrgbcolor
0 0 1 1 rF
setrgbcolor
iw ih polarity[iw 0 0 ih 0 0]setupimageproc
imagemask
}bd
/:i
{
setrgbcolor
iw ih polarity[iw 0 0 ih 0 0]setupimageproc
imagemask
}bd
%%EndFile
level2  endnoload level2 not startnoload
%%BeginFile: adobe_psp_level2_basicimage
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/$j 9 dict dup
begin
/ImageType 1 def
/MultipleDataSource false def
end
def
/im_save Z
/setupimageproc Z
/polarity Z
/smoothflag Z
/bpc Z
/ih Z
/iw Z
/datatype Z
/:f
{
/im_save save store
/datatype xs
datatype 0 lt datatype 4 gt or{
(error, datatype out of range)print flush stop
}if
/setupimageproc{
{
currentfile
}
{
currentfile 0(%ADOeod)/SubFileDecode filter/ASCIIHexDecode filter
}
{
currentfile/RunLengthDecode filter
}
{
currentfile/ASCII85Decode filter/RunLengthDecode filter
}
{
currentfile/ASCII85Decode filter
}
}datatype get store
{
[1 0]
}{
[0 1]
}ifelse
/polarity xs
/smoothflag xs
:T
scale
pop
/bpc xs
/ih xs
/iw xs
$c setcolorspace
}bd
/:j{im_save restore}bd
/:g
{
1 G
0 0 1 1 rF
0 G
$j dup begin
/Width iw def
/Height ih def
/Decode polarity def
/ImageMatrix[iw 0 0 ih 0 0]def
/DataSource setupimageproc def
/BitsPerComponent 1 def
/Interpolate smoothflag def
end
imagemask
}bd
/:h
{
:F
0 0 1 1 rF
:F
$j dup begin
/Width iw def
/Height ih def
/Decode polarity def
/ImageMatrix[iw 0 0 ih 0 0]def
/DataSource setupimageproc def
/BitsPerComponent 1 def
/Interpolate smoothflag def
end
imagemask
}bd
/:i
{
:F
$j dup begin
/Width iw def
/Height ih def
/Decode polarity def
/ImageMatrix[iw 0 0 ih 0 0]def
/DataSource setupimageproc def
/BitsPerComponent 1 def
/Interpolate smoothflag def
end
imagemask
}bd
%%EndFile
level2 not endnoload
%%BeginFile: adobe_psp_smooth
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/junk Z
/$z Z
userdict/sc_smooth known not
save
systemdict/eexec known
systemdict/cexec known and{
countdictstack mark
false
<1861AEDAE118A9F95F1629C0137F8FE656811DD93DFBEA65E947502E78BA12284B8A58EF0A3
2E272778DAA2ABEC72A84102D591E11D96BA61F57877B895A752D9BEAAC3DFD7D3220E2BDE7
C036467464E0E836748F1DE7AB6216866F130CE7CFCEC8CE050B870C11881EE3E9D70919>
{eexec}stopped{
cleartomark
countdictstack exch sub dup 0 gt{{end}repeat}{pop}ifelse
false
}{
{cleartomark pop true}{cleartomark pop false}ifelse
}ifelse
}{false}ifelse
exch restore and
level2 not and
vmstatus exch sub exch pop 15000 gt and
{
currentfile eexec
}{
/junk save store
/$z 4795 string store
currentfile $z readhexstring pop pop
{
currentfile $z readline not
{
stop
}if
(%ADOendeexec)eq
{
exit
}if
}bind loop
junk restore
}ifelse
bc89dd93a62e673f17beaf79fc308801f2548cc0804b6e7e7211db7d71dcacee61d4db4b
cc4c192da6ec1c558421396b4eb1944f656db0dda1626374294528747cd1ee8e10b15c5c
60b4182960a4687e44c92cff1b5d29a6b48ab8be9f8115c642241a4901d75a2b2ba55d27
0620b884f37689503d9c3a603e89a1f7de7447e2b23145af7219c13aad065fe60313c4f1
7d1959166b8493e26ee828d6e76ac472747b40432571d2d101dd3e8696849eb59b70c328
a0d1978eea220593cb3024a3cdecb89dcfa2d5ab3990b0bbc1a0c3351bfbd614917e7ede
ef79cb8843325e4a81a80e809250ce8cf7297b5c684b53a56538b373cb085ec7436f82a2
e48b4789de5ac368defd97ca81e1e7a584b7e40bcf852c3d4f6cc387172784295be04ca2
0793987d64efc3cec658553cbe610fa9ebfe74341192cfcc6ecfd0a4843b740cbfd5ba5f
4c076050268792190676f76cacc26be628f8ae1c48419803c2a5108f6b1bec6664b06248
6a083d8092cb3c82b90bded3eed0387490fe971d6614c5d0259a846d43abb22e0dc06aa5
6911c9f53cf5524e138662db3fa2e6cdfe30873d916ed70e4962ed78b32491bee9a20a36
8be439dc6245d5751e6899e2214c07df7a87b66b1aba9a8196db2add3d3c4e3057dc9a9c
dae1cc7884a6f29a5568b1ad64143fd479b8b4a8fbef4db889fe42edaadef0276f79d192
245b64299ad347b03ecf887db96b16fc319a1c7e59718ac7ff7bc7bafd4523bd88fd5ba8
1730817c2f529d3060cb591fe565d778fc989e7e14f7c2a7b85785c53af35fbe738da838
cdf80c9a048f4d7dbd58e2c9f527d2d3b2ad633da1005036298ec8533b94f84e9246289c
f03336f4a7f657afbcbdd7b5e16187273c459f5626a5667db4fbf8b85ef2363ee6d89bd0
f402408cae3065fecf609fa290047e9656d853739f33b06d64a4a57f66f37f7da39fa89d
28962fddb76e8d05683c090664175dda6a1be57698894fd9f0f9d8da411b3f33b3b9c8d4
50a27c37e4a0e503418cd6c02cf60fa7fbb6f6f3e7509a45a54343ba3361168d895a27eb
6923ab65b019b188fe21c804629f2be2a20e6417841b4c8d5d68fb38db71ac7174e68d03
0611ea29f9ca740d0aef611a1f0003e1d136a539ed28d956a2a36bc7ae0ee290bd818175
3537e39be7777de1004964c769ec7e933b17c852cbd2da4cc100d9d3e141106eea9cc29a
b1c910ead768527a02711ac035262c93a4548f67fb501a971e0a86d819547bac7c09f5fb
aec454c9c7276f5e317cc8fd8876e7f90dc128f03052a756cf6db9876fe5a31c9d6a139b
d46eb34272ff7992b86c88420ab07e801a39e91afb3c048b40913dc2d984e0c347b3daea
4e1ce5a15c8df7b65a0b89136f6a48a92b8f096d708a2bea4390f0454dcc3d9cd4f6b24d
8f06faa17694172213c481ceaa1f7fe33f1389142f017874560e1b0272385585fc5681de
4a909566cdcf9af80dfde23e9ad55083bb9422ae57b99bf3d5f081a4cbe0172f236abbb5
06fbbee46987543fc545e81ecd61477fadec55640ce9e41f8cbcd409f0e64c1b83193885
dffe0c4c383de781943a2a73ad1e0cbee0dccdbc3bbbc010f3adc8aa597210cae47003d2
952b8e874e1dee33ef1a78180a3ef6b22e1a66385147f550678510b15ed1a02fc85e736e
818f03b188d6a23f070e5720195a8e4c295d27129a5adedc1a95145d5e758649acebaec5
3d14cbc9feaf3abcecc976c03d00ea640c3b852baad7d8ab28c593cb74cbe2e98ea0b35c
8827eb3def1a79af837fb8468b2042acaf226b1f6d11abab2884f3fe49772325d273f893
82badc7b3b26e43c3f6170eec2c607cbe22225b9469de5509d31bafa1729c416089aeb1b
3b5477a985acdce47557bf29130d6232d2003a4314bf46c9c9383c437f1f2597f361405a
b92f371458f13d8d400d78140df094a559bec9d240993f2d811f0d4eba7678773bb6c765
caf33bc77c0e2e156538b04423e513cb933d9ac8cec0444e0309bdb5c70f02a71f49cc99
7b8d98ecbaad1d53daa2811b07df94b2ec574326d760892fd1886703eed816bf2db96bbe
f2ea914cef918d251a1203d93d549aa438a1309ce179c233111175d9e8bb6064dc2d52db
0976650b1d5d194eab20ed3e500db4410852390e69e56e4ab71e97a87680fa620d8d32d5
b93e40cdec16ed20af734e792ddb938b8a65ccb811f369cc1e9e8819e76d7908e310e5ea
018c05d2db74abc0e8e5da75431324a3ba298820009d6fcc9d5693ec900aab8745112928
ef24a8da713dc8ecebb84394f0058335dafb459971cf20e8c15d40f35643a0c56c95bd86
faefe8e251fb9f79a6db5e481032f812454181a73375ab1efe575d745fe7073adaf60865
e992c7f5e969f4e267b323bb022a7f8b1b480a97ca735212b4d47aff196f37fa177c765a
f03487b323f2ce11314906d04dcb0c3c770ea581fcff70cc1553b4615a6d8dfd69001581
77a9fcc035cb44d630b99cdae09de33c09c9ab8bcc021e72fd88cccf3a9cd578a34a3f96
ae636047fc5f468d22cea0cf509e1588563c7e25d4f0d41b30373dfd1cb69a8e37a51a57
5d1cab7a3c9d04f3d388db04ed78d3e81e7b53dffa94507df197e467565d4169fc996e46
671f62236b00f4e9dc36bd3709400771ed4b335bcdb3c2974c0a00c03717ed980e98dc1b
2473f38bd1e1fe4da0fea5169aa1e06054315579a5898bbe3c9fabb829485562e9d25248
142575f3bfd311dde2297c7883b0b9ed0c3ffe3358880c8c77be01cd6408dc743634006f
d888ffc1e4562ed1166bbdcbe971a269afae52a8a384eaf8880433a053bd072accc62214
04bb18e98b9cebb3c05e56216b56174bd432e41b8c82c82d7114adb16ad941fe87c0657e
03203fc26ed43096e7e262a8f86fc07506b3ffcb5888bcbd3482977716a337a54c0649c1
2579b4322afcb34486a5593fb9d58cb16a0368f593c3c52608bf31c6a3b48a04be605c60
b15ea2670c3e89d293ba065db7d5471d3f56d7ffe3ba48814d5a1f4a81d9865d1f2340cc
3e5ced23ce6827065312bb9ae13e0d3cc53e79aaa764a229be203d1b45963d17e983f72a
f97bac50984a360768f459585745d94f7b77457bb8bc802332aef4e65ae7200d94750aea
b4ede71ade6ee000cf122866f514747784f7e497a6e48b82467515f474d38ec690bac331
d8246eacf2b10d7f1b1b74b1020843b3d934115e23fc1845e5161f5d494badc22f5e68fa
4d1cb3933ac6467e3cc58099adcf4832c156ce1714ee44c6368dee76483e47260dda3af1
97f938530475ede86f1b7ccfeeaeab2518f1c05ba983ada09c069d0f5e7e34c7832ec4c1
9e68e78a51e25540cadf7b64d1eca1141816aba211cea9b8aa4ff9542f26cd6adabe28bc
03c20d2fded392cc160e5ca6f8216611e41b504567927a560537a57e09dd8db552fab25d
59318ad3f7e6b6e10ad49fbb4caf8d5205d494666f5c51a599df65d2c89fe65c92ec733d
78205e987659e02d244684cff18d2b6f1d0d33ccae32339b840246a50cccebc952c7e705
d30fcb5dc94da2eab7ba3c7f9fe536eba4971a8b8e0744a0a094d531ae611042c347fac7
3b770c445121464594a2c5eb9d923f0fe2f33500b403e4b5daf64acd4a4a89d8469be57f
a393a844e082dec5af117b77e7be0eb6474eb47b00503bc68c809f0de147f7d0f1f68798
89b1781d09c0dc12c882dba17e23de1311321fa851a94c51a8801a4bf7c888e4805b1fc8
2fe638aaabb33b13ab0ae024b0b767108a068d562ebd11a91ad8706df9360a914927b752
ddb4d176f72661d12a6349a58a8d688b311ec8e1797b011dbb47760765b88a651b42cace
e60730553040e64711fff10e3285171ed1dae0545b6cfe3503b24f9d135d04d467372b11
ef3c1b9aa7c4272e281df0b6e7cc7e7984b00cbda5bbd81c939213c32176b5e062660e54
8943afe1e39a38cb171d7591c01ac4eea3963572ce008d48727ec8efc0ead1cc4c86d9ce
3d9d5c21f58a41359f2599d4cb15762366c3d3c5b7abe7970a312ea2fb14f5e74f78284a
624fe71f362f4b4d892ac6a87cf8794982964aa0e6153477da1484d35787edb8a2aad90b
3cada91934c118098617e1254d834d86154e6585628663741ae0d7bf339b168d4acec9da
94c12bd5449ecf97a7483e27c47160f838ac076f79b82fc0bd8a3b0011bd0bbb2e6a38ff
a7a63daf463cacb10f56c459bec699ecbcc52be2e5c57bd013c4682b01199cdd89ad2bd1
8584b05e6178c2d6fdc6e19a375ae4a91428d4c0aff2d07e5b6d159351475e57419f2ec8
a343d209e36ddb078027e03d4f179fbf675373c485be1a147ffda00821aba79187471ef9
55f197d6bf0f442244d5b4d1e8392ba11965b6bfa8db30c0e48984883a9b6ec840a9b6fc
93df40c82906dac253e0afd633c336cedac8dd7213e4766761ec3cf3a8aacb1fe1bf2d61
d64c5addaf1d836e199df0ef5e61029f1e6a28c17eba0d8bdf81f358058086ee365b4127
a1bb4b273b84a825fdcc4ebd3abdd7ca243788e1eb48aed96626bd2f2ef8a2e1a082acb6
64b5af60797d9ad021ac616e4d65c1ddbc4a74928b7ab089a10db9312a18d682cccce0b5
53e2f454af0ca21f59b96ee7d71a97db2607dba56daad1bef91c66c44f6fc53d2b4bfebb
876cd478243a9454e8864f65067787b96cb4b3f92a7c90f959ce3324c94590348a8d2709
f4feea7adaf4c56199da203d8f4b9866fe7362d86401b0cfe1913476eb9f7f4d4df0f2f3
8e7ee153c99dda1ccc6eec2cd1b76c52c553ceca04ad525fc17a4a7af197d158c02e6469
cd7e3be4b934ed0e1499153bb98b4363159a60c9ce892af085511cfc31cfa7fa1baf0e22
d138b6a54e93532486b633024d18afd6a610ede93b2a554abc44da890144ff060d1db1e3
e57df15229afe56c49e3c7f68e6ef0221942945f3c6675b498e94fd834bfcd869bba0a90
179d3eb859ea6b749871a62c0e8513ab69b63e35b5bf8060f25442a6670293cee9a86928
997a54929695b3eda64483ecdf8cfb2732729a652e08a3aa82ecb5ac45aad7227f7f7ee9
1d8c222933cfac18561f27939ca29fbf5eebd634555856519cd2f1573281514aff3c6091
5142196c57177ef2086958fbb3fae8f448118c435ae82b7b17a8445e0806b8442e1f9347
c7940af7342dc3d5638958f9a3952768f6c244920e281a163cc87fbdbec99080b8d7e24b
9e35e152aa600a6a4faebb140857e536bb819f4cd9992b9dfaa60ac33a8ff2ed14c791e7
0290e5f6d810488d672224bfeeca6907b41f46489091322b6830a8424fa2a0061151ee61
ef1cfb1a83c4538025605554ed3c734fd8e39bd6da4af6e5a57593da83fd9f511af49b84
5ef7cb34495b54070ea204daff2e266f5a1619928e73de256979f4afdeb42b889064461b
f7263f82a2c233d113de9ba4bc415ed68241bc3862a34050479aa86eabb80cef561ad640
80be73a5da7fbb4905bee2fbbbc7c85a5512c6e747a5eb18942e47c17e5da1127910d8e6
ed7a37d3b846cfda6b0adc8dd594ffe14995b32babcb4d99869090abd57e8ab397e33406
2c7790b673d184738a9e9d578f54ccfcdcc46200d2bb07c5dea46261680dccb4f011428f
289c2049ff81040685aec9ae8c9016c491d02f14f2c4fd79e053147520d59d034c470569
e602c662af4aafc5d2fb0d3af218b26b769ac25fe9999ba3c2eaa8a9ffa93a6f4b743608
f5797772e53cfd2f3c6a45b1a843fcfc6aedc66bc35db923bea051301fa5a959a11eb0b6
f02f7c4e6b004ce548b77e032e36f93cce55f507d5892b32da81a7ce5016326aacd06dd5
0a1b3c615abf06ab6eb1bd643f3c3d7fbc9e18bc11ee29b2113d5c458f20713d3b811da8
883f8b95557ffb1eaf229b89fc98f7623ff9140bcebc6b8677ad7d99373e5757292a3d6a
83a5c053e61224b4dc14e42626637e714c514092e569101ce75f0533605802455f03bf0e
336c0f9788569f3b2b4b79c01628abc3b243decb3c55e1273ff7b83ae61d936bd413580f
3f279437da1fdad63d785ff7bedd815a6d6e4964231adf28640794c33a30686e5f60fe78
c5e87ffd27a84452dc111bbd7c2d0b4e7781c102547f5533ea676a33b8d58918f197a8cd
a1e90be9620e43af9d5b07ee2ae5d702683c9a6973fdaafaec74d62cb29b18272b3f8840
a1a8372ddf4bfee1b7ea037ed41fdc2cb1cb4da3ccb3e121354db0d5bc83c4d4c323083d
75dd32c20607f81fcd221751c5af21775659e804b9941cf6fbe4c8846be20e546f88a588
7bbff8cab4489883fdd2be613313174c015d69eee40eee4242e173aaac87585597feff69
a64f4ef2dbf00dbfe9ad946892816711c7199d4068d8494ba1df614d9bbe1c7b63996e98
12b913966a42a41be0dc85feff232e625f4dd0b01cb7674b232e89d5da143f9d12a9d8a9
aa8b62038721ad9e4a6438cb842d1828458fc25e5b0b6ea795f7a14d2f55f1451c615f4c
211469611d1348952e655e1d93188c0dc6dd719630a42fe5baf8cde0c03b1e0aa76a2cd4
fec86a3042f8a2ea5af50a43af52c1217f6be45b152e47d165b89a54ede432f1eb3ed3ef
428c228dd53c44db15541704b99413b465ff65ca0e9d6be932a18eca713c71ba7dc89238
1e0c2c62cf8567df2f997e58ed2c1ffe17d2fc96db942ce3950e28d1287b85ff7d07adb9
059629dc89b9b0ed2213e45d8a20188cae18f3391887387bf8ba0a12fe21fa0aa521bfa3
718f7abe76388e
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%ADOendeexec

%%EndFile
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if
end		% md
%%EndProlog
%%BeginSetup
md begin
countdictstack
[
{%stopped
%%BeginFeature: *ManualFeed False
level2 {1 dict dup /ManualFeed false put setpagedevice}{statusdict begin
/manualfeed false store end} ifelse
%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *InputSlot Upper

%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *PageRegion LetterSmall
level2 {
		2 dict dup /PageSize [612 792] put dup /ImagingBBox null put setpagedevice
	}{
		/lettersmall where {pop lettersmall} {letterR} ifelse
	} ifelse
%%EndFeature
}featurecleanup
(12-128)setjob
/pT[1 0 0 -1 29.999 761.009]def/mT[.24 0 0 -.24 29.999 761.009]def
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put
setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: Helvetica
%%IncludeFont: Symbol
/f0_1/Helvetica :mre
/f0_44 f0_1 44 scf
/f0_37 f0_1 37 scf
/f0_36 f0_1 36 scf
/f1_1/Symbol :bsr
240/apple pd
:esr /f1_44 f1_1 44 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(12-128; page: 1 of 1)setjob
%%EndPageSetup
gS 0 0 2300 3042 rC
1 G
4 4 2292 3034 rF
598 303 1137 1615 rF
598 1107 1137 1612 rF
0 G
825 465 759 541 rC
825 466 -2 2 830 472 2 825 464 @a
833 488 -2 2 838 493 2 833 486 @a
841 506 -2 2 844 506 2 841 504 @a
842 508 -2 2 846 511 2 842 506 @a
850 526 -2 2 853 526 2 850 524 @a
851 528 -2 2 855 531 2 851 526 @a
858 545 -2 2 861 545 2 858 543 @a
859 547 -2 2 865 552 2 859 545 @a
868 565 -2 2 874 571 2 868 563 @a
878 585 -2 2 884 591 2 878 583 @a
889 605 -2 2 895 611 2 889 603 @a
899 624 -2 2 905 629 2 899 622 @a
911 644 -2 2 914 644 2 911 642 @a
912 646 -2 2 917 649 2 912 644 @a
922 663 -2 2 930 670 2 922 661 @a
936 685 -2 2 940 685 2 936 683 @a
938 687 -2 2 943 690 2 938 685 @a
949 702 -2 2 956 708 2 949 700 @a
964 724 -2 2 972 729 2 964 722 @a
980 743 -2 2 984 744 2 980 741 @a
982 746 -2 2 988 749 2 982 744 @a
996 762 -2 2 1002 764 2 996 760 @a
1000 766 -2 2 1004 767 2 1000 764 @a
1013 781 -2 2 1019 783 2 1013 779 @a
1017 785 -2 2 1024 787 2 1017 783 @a
1035 802 -2 2 1043 806 2 1035 800 @a
1054 820 -2 2 1063 824 2 1054 818 @a
1074 836 -2 2 1080 838 2 1074 834 @a
1078 840 -2 2 1083 839 2 1078 838 @a
1092 850 -2 2 1098 851 2 1092 848 @a
1096 853 -2 2 1102 854 2 1096 851 @a
1113 865 -2 2 1122 867 2 1113 863 @a
1133 877 -2 2 1142 879 2 1133 875 @a
1153 888 -2 2 1159 889 2 1153 886 @a
1157 891 -2 2 1161 890 2 1157 889 @a
1171 898 -2 2 1176 898 2 1171 896 @a
1174 900 -2 2 1181 900 2 1174 898 @a
1192 908 -2 2 1201 909 2 1192 906 @a
1212 917 -2 2 1220 917 2 1212 915 @a
1232 925 -2 2 1238 924 2 1232 923 @a
1236 926 -2 2 1240 925 2 1236 924 @a
1249 931 -2 2 1255 931 2 1249 929 @a
1253 933 -2 2 1260 932 2 1253 931 @a
1271 938 -2 2 1279 938 2 1271 936 @a
1291 944 -2 2 1299 944 2 1291 942 @a
1310 950 -2 2 1317 949 2 1310 948 @a
1315 951 -2 2 1319 950 2 1315 949 @a
1328 954 -2 2 1334 953 2 1328 952 @a
1332 955 -2 2 1339 954 2 1332 953 @a
1349 959 -2 2 1358 959 2 1349 957 @a
1369 963 -2 2 1378 963 2 1369 961 @a
1389 967 -2 2 1395 966 2 1389 965 @a
1393 968 -2 2 1398 967 2 1393 966 @a
1407 970 -2 2 1413 969 2 1407 968 @a
1411 971 -2 2 1417 970 2 1411 969 @a
1428 974 -2 2 1437 973 2 1428 972 @a
1448 977 -2 2 1456 976 2 1448 975 @a
1468 979 -2 2 1474 978 2 1468 977 @a
1472 980 -2 2 1476 978 2 1472 978 @a
1486 982 -2 2 1492 980 2 1486 980 @a
1490 982 -2 2 1496 981 2 1490 980 @a
1507 984 -2 2 1516 983 2 1507 982 @a
1527 986 -2 2 1535 985 2 1527 984 @a
1547 988 -2 2 1553 986 2 1547 986 @a
1551 988 -2 2 1555 986 2 1551 986 @a
1564 989 -2 2 1570 988 2 1564 987 @a
1568 990 -2 2 1575 988 2 1568 988 @a
-2 -2 827 1007 2 2 833 971 @b
-2 -2 835 973 2 2 842 937 @b
-2 -2 844 939 2 2 851 903 @b
-2 -2 853 905 2 2 859 871 @b
-2 -2 861 873 2 2 868 839 @b
-2 -2 870 841 2 2 877 809 @b
-2 -2 879 811 2 2 886 780 @b
-2 -2 888 782 2 2 895 752 @b
-2 -2 897 754 2 2 903 727 @b
-2 -2 905 729 2 2 912 703 @b
-2 -2 914 705 2 2 921 682 @b
-2 -2 923 684 2 2 929 663 @b
-2 -2 931 665 2 2 938 646 @b
-2 -2 940 648 2 2 947 631 @b
-2 -2 949 633 2 2 956 619 @b
-2 -2 958 621 2 2 964 610 @b
-2 -2 966 612 2 2 973 602 @b
-2 -2 975 604 2 2 982 597 @b
-2 -2 984 599 2 2 991 595 @b
-2 -2 993 597 2 2 1000 594 @b
1000 596 -2 2 1010 596 2 1000 594 @a
1008 598 -2 2 1019 599 2 1008 596 @a
1017 601 -2 2 1028 605 2 1017 599 @a
1026 607 -2 2 1037 612 2 1026 605 @a
1035 614 -2 2 1045 620 2 1035 612 @a
1043 622 -2 2 1054 630 2 1043 620 @a
1052 632 -2 2 1063 641 2 1052 630 @a
1061 643 -2 2 1071 654 2 1061 641 @a
1069 656 -2 2 1080 667 2 1069 654 @a
1078 669 -2 2 1089 680 2 1078 667 @a
1087 682 -2 2 1098 695 2 1087 680 @a
1096 697 -2 2 1107 710 2 1096 695 @a
1105 712 -2 2 1115 725 2 1105 710 @a
1113 727 -2 2 1124 740 2 1113 725 @a
1122 742 -2 2 1133 755 2 1122 740 @a
1131 757 -2 2 1142 771 2 1131 755 @a
1140 773 -2 2 1150 786 2 1140 771 @a
1148 788 -2 2 1159 800 2 1148 786 @a
1157 802 -2 2 1168 815 2 1157 800 @a
1166 817 -2 2 1176 829 2 1166 815 @a
1174 831 -2 2 1185 842 2 1174 829 @a
1183 844 -2 2 1194 855 2 1183 842 @a
1192 857 -2 2 1203 867 2 1192 855 @a
1201 869 -2 2 1212 879 2 1201 867 @a
1210 881 -2 2 1220 890 2 1210 879 @a
1218 892 -2 2 1229 900 2 1218 890 @a
1227 902 -2 2 1238 910 2 1227 900 @a
1236 912 -2 2 1246 919 2 1236 910 @a
1244 921 -2 2 1255 928 2 1244 919 @a
1253 930 -2 2 1264 936 2 1253 928 @a
1262 938 -2 2 1273 943 2 1262 936 @a
1271 945 -2 2 1282 950 2 1271 943 @a
1280 952 -2 2 1290 955 2 1280 950 @a
1288 957 -2 2 1299 961 2 1288 955 @a
1297 963 -2 2 1308 966 2 1297 961 @a
1306 968 -2 2 1317 971 2 1306 966 @a
1315 973 -2 2 1325 975 2 1315 971 @a
1323 977 -2 2 1334 978 2 1323 975 @a
1332 980 -2 2 1343 982 2 1332 978 @a
1341 984 -2 2 1351 985 2 1341 982 @a
1349 987 -2 2 1360 987 2 1349 985 @a
1358 989 -2 2 1369 990 2 1358 987 @a
1367 992 -2 2 1378 992 2 1367 990 @a
1376 994 -2 2 1387 994 2 1376 992 @a
1385 996 -2 2 1395 995 2 1385 994 @a
1393 997 -2 2 1404 997 2 1393 995 @a
1402 999 -2 2 1413 998 2 1402 997 @a
1411 1000 -2 2 1422 999 2 1411 998 @a
1420 1001 -2 2 1430 1000 2 1420 999 @a
1428 1002 -2 2 1439 1001 2 1428 1000 @a
1437 1003 -2 2 1448 1001 2 1437 1001 @a
1446 1003 -2 2 1456 1002 2 1446 1001 @a
1454 1004 -2 2 1465 1002 2 1454 1002 @a
1463 1004 -2 2 1474 1003 2 1463 1002 @a
1472 1005 -2 2 1483 1003 2 1472 1003 @a
1481 1005 -2 2 1492 1004 2 1481 1003 @a
1490 1006 -2 2 1500 1004 2 1490 1004 @a
1498 1006 -2 2 1509 1004 2 1498 1004 @a
1507 1006 -2 2 1518 1004 2 1507 1004 @a
1516 1006 -2 2 1527 1004 2 1516 1004 @a
1525 1006 -2 2 1535 1004 2 1525 1004 @a
1533 1006 -2 2 1544 1005 2 1533 1004 @a
1542 1007 -2 2 1553 1005 2 1542 1005 @a
1551 1007 -2 2 1562 1005 2 1551 1005 @a
1560 1007 -2 2 1570 1005 2 1560 1005 @a
1568 1007 -2 2 1579 1005 2 1568 1005 @a
-2 -2 1579 1007 2 2 1577 1005 @b
836 813 -1 1 845 812 1 836 812 @a
-1 -1 841 813 1 1 840 778 @b
836 779 -1 1 845 778 1 836 778 @a
865 606 -1 1 874 605 1 865 605 @a
-1 -1 870 606 1 1 869 557 @b
865 558 -1 1 874 557 1 865 557 @a
895 568 -1 1 903 567 1 895 567 @a
-1 -1 899 568 1 1 898 517 @b
895 518 -1 1 903 517 1 895 517 @a
924 598 -1 1 932 597 1 924 597 @a
-1 -1 928 598 1 1 927 548 @b
924 549 -1 1 932 548 1 924 548 @a
953 562 -1 1 961 561 1 953 561 @a
-1 -1 957 562 1 1 956 510 @b
953 511 -1 1 961 510 1 953 510 @a
982 632 -1 1 990 631 1 982 631 @a
-1 -1 987 632 1 1 986 585 @b
982 586 -1 1 990 585 1 982 585 @a
1011 742 -1 1 1020 741 1 1011 741 @a
-1 -1 1016 742 1 1 1015 701 @b
1011 702 -1 1 1020 701 1 1011 701 @a
1040 791 -1 1 1049 790 1 1040 790 @a
-1 -1 1045 791 1 1 1044 754 @b
1040 755 -1 1 1049 754 1 1040 754 @a
1069 792 -1 1 1078 791 1 1069 791 @a
-1 -1 1074 792 1 1 1073 755 @b
1069 756 -1 1 1078 755 1 1069 755 @a
1099 840 -1 1 1107 839 1 1099 839 @a
-1 -1 1103 840 1 1 1102 807 @b
1099 808 -1 1 1107 807 1 1099 807 @a
1128 890 -1 1 1136 889 1 1128 889 @a
-1 -1 1132 890 1 1 1131 862 @b
1128 863 -1 1 1136 862 1 1128 862 @a
1157 887 -1 1 1165 886 1 1157 886 @a
-1 -1 1162 887 1 1 1161 859 @b
1157 860 -1 1 1165 859 1 1157 859 @a
1186 936 -1 1 1194 935 1 1186 935 @a
-1 -1 1191 936 1 1 1190 914 @b
1186 915 -1 1 1194 914 1 1186 914 @a
1215 944 -1 1 1224 943 1 1215 943 @a
-1 -1 1220 944 1 1 1219 923 @b
1215 924 -1 1 1224 923 1 1215 923 @a
1244 967 -1 1 1253 966 1 1244 966 @a
-1 -1 1249 967 1 1 1248 950 @b
1244 951 -1 1 1253 950 1 1244 950 @a
1274 973 -1 1 1282 972 1 1274 972 @a
-1 -1 1278 973 1 1 1277 957 @b
1274 958 -1 1 1282 957 1 1274 957 @a
1303 972 -1 1 1311 971 1 1303 971 @a
-1 -1 1307 972 1 1 1306 956 @b
1303 957 -1 1 1311 956 1 1303 956 @a
1332 987 -1 1 1340 986 1 1332 986 @a
-1 -1 1336 987 1 1 1335 974 @b
1332 975 -1 1 1340 974 1 1332 974 @a
1361 998 -1 1 1369 997 1 1361 997 @a
-1 -1 1366 998 1 1 1365 988 @b
1361 989 -1 1 1369 988 1 1361 988 @a
1390 989 -1 1 1399 988 1 1390 988 @a
-1 -1 1395 989 1 1 1394 977 @b
1390 978 -1 1 1399 977 1 1390 977 @a
1419 995 -1 1 1428 994 1 1419 994 @a
-1 -1 1424 995 1 1 1423 985 @b
1419 986 -1 1 1428 985 1 1419 985 @a
1448 996 -1 1 1457 995 1 1448 995 @a
-1 -1 1453 996 1 1 1452 986 @b
1448 987 -1 1 1457 986 1 1448 986 @a
1478 1002 -1 1 1486 1001 1 1478 1001 @a
-1 -1 1482 1002 1 1 1481 994 @b
1478 995 -1 1 1486 994 1 1478 994 @a
1507 996 -1 1 1515 995 1 1507 995 @a
-1 -1 1511 996 1 1 1510 986 @b
1507 987 -1 1 1515 986 1 1507 986 @a
-1 -1 1541 1007 1 1 1540 1003 @b
1536 1004 -1 1 1544 1003 1 1536 1003 @a
1565 1001 -1 1 1573 1000 1 1565 1000 @a
-1 -1 1570 1001 1 1 1569 993 @b
1565 994 -1 1 1573 993 1 1565 993 @a
gR
gS 598 303 1137 811 rC
840.5 795.5 7 @e
869.5 581.5 7 @e
898.5 542.5 7 @e
927.5 572.5 7 @e
956.5 535.5 7 @e
986.5 608.5 7 @e
1015.5 721.5 7 @e
1044.5 772.5 7 @e
1073.5 773.5 7 @e
1102.5 823.5 7 @e
1131.5 875.5 7 @e
1161.5 873.5 7 @e
1190.5 925.5 7 @e
1219.5 933.5 7 @e
1248.5 958.5 7 @e
1277.5 965.5 7 @e
1306.5 963.5 7 @e
1335.5 980.5 7 @e
1365.5 992.5 7 @e
1394.5 983.5 7 @e
1423.5 989.5 7 @e
1452.5 991.5 7 @e
1481.5 998.5 7 @e
1510.5 991.5 7 @e
1540.5 1005.5 7 @e
1569.5 996.5 7 @e
825 1007 -2 2 838 1005 2 825 1005 @a
825 899 -2 2 838 897 2 825 897 @a
825 791 -2 2 838 789 2 825 789 @a
825 683 -2 2 838 681 2 825 681 @a
825 575 -2 2 838 573 2 825 573 @a
825 466 -2 2 838 464 2 825 464 @a
1572 1007 -2 2 1585 1005 2 1572 1005 @a
1572 899 -2 2 1585 897 2 1572 897 @a
1572 791 -2 2 1585 789 2 1572 789 @a
1572 683 -2 2 1585 681 2 1572 681 @a
1572 575 -2 2 1585 573 2 1572 573 @a
1572 466 -2 2 1585 464 2 1572 464 @a
-2 -2 827 1007 2 2 825 994 @b
-2 -2 935 1007 2 2 933 994 @b
-2 -2 1043 1007 2 2 1041 994 @b
-2 -2 1151 1007 2 2 1149 994 @b
-2 -2 1260 1007 2 2 1258 994 @b
-2 -2 1368 1007 2 2 1366 994 @b
-2 -2 1476 1007 2 2 1474 994 @b
-2 -2 1585 1007 2 2 1583 994 @b
-2 -2 827 477 2 2 825 464 @b
-2 -2 935 477 2 2 933 464 @b
-2 -2 1043 477 2 2 1041 464 @b
-2 -2 1151 477 2 2 1149 464 @b
-2 -2 1260 477 2 2 1258 464 @b
-2 -2 1368 477 2 2 1366 464 @b
-2 -2 1476 477 2 2 1474 464 @b
-2 -2 1585 477 2 2 1583 464 @b
-2 -2 827 1007 2 2 825 464 @b
825 1007 -2 2 1585 1005 2 825 1005 @a
-2 -2 1585 1007 2 2 1583 464 @b
825 466 -2 2 1585 464 2 825 464 @a
789 1011 :M
f0_37 sf
(0)S
759 903 :M
f0_36 sf
(0.2)S
759 795 :M
(0.4)S
759 687 :M
(0.6)S
759 579 :M
(0.8)S
789 471 :M
f0_37 sf
(1)S
815 1044 :M
(0)S
1032 1044 :M
(1)S
1249 1044 :M
(2)S
1465 1044 :M
(3)S
gR
2 lw
gS 0 0 2300 3042 rC
gS
664 753 :T
270 rotate
-664 -753 :T
642 763 :M
f0_44 sf
(P\()S
gR
gS
661.5 714 :T
270 rotate
-661.5 -714 :T
644 727 :M
f1_44 sf
3.044(e\))A
gR
598 303 1137 811 rC
1459 559 :M
f0_44 sf
.629(\(a\))A
1163 1103 :M
f1_44 sf
1.07 .107(e / )J
1220 1103 :M
(D)S
gR
gS 825 2070 759 541 rC
825 2071 -2 2 830 2077 2 825 2069 @a
833 2093 -2 2 838 2098 2 833 2091 @a
841 2111 -2 2 844 2111 2 841 2109 @a
842 2113 -2 2 846 2116 2 842 2111 @a
850 2131 -2 2 853 2131 2 850 2129 @a
851 2133 -2 2 855 2136 2 851 2131 @a
858 2150 -2 2 861 2150 2 858 2148 @a
859 2152 -2 2 865 2157 2 859 2150 @a
868 2170 -2 2 874 2176 2 868 2168 @a
878 2190 -2 2 884 2196 2 878 2188 @a
889 2210 -2 2 895 2216 2 889 2208 @a
899 2229 -2 2 905 2234 2 899 2227 @a
911 2249 -2 2 914 2249 2 911 2247 @a
912 2251 -2 2 917 2254 2 912 2249 @a
922 2268 -2 2 930 2275 2 922 2266 @a
936 2290 -2 2 940 2290 2 936 2288 @a
938 2292 -2 2 943 2295 2 938 2290 @a
949 2307 -2 2 956 2313 2 949 2305 @a
964 2329 -2 2 972 2334 2 964 2327 @a
980 2348 -2 2 984 2349 2 980 2346 @a
982 2351 -2 2 988 2354 2 982 2349 @a
996 2367 -2 2 1002 2369 2 996 2365 @a
1000 2371 -2 2 1004 2372 2 1000 2369 @a
1013 2386 -2 2 1019 2388 2 1013 2384 @a
1017 2390 -2 2 1024 2392 2 1017 2388 @a
1035 2407 -2 2 1043 2411 2 1035 2405 @a
1054 2425 -2 2 1063 2429 2 1054 2423 @a
1074 2441 -2 2 1080 2443 2 1074 2439 @a
1078 2445 -2 2 1083 2444 2 1078 2443 @a
1092 2455 -2 2 1098 2456 2 1092 2453 @a
1096 2458 -2 2 1102 2459 2 1096 2456 @a
1113 2470 -2 2 1122 2472 2 1113 2468 @a
1133 2482 -2 2 1142 2484 2 1133 2480 @a
1153 2493 -2 2 1159 2494 2 1153 2491 @a
1157 2496 -2 2 1161 2495 2 1157 2494 @a
1171 2503 -2 2 1176 2503 2 1171 2501 @a
1174 2505 -2 2 1181 2505 2 1174 2503 @a
1192 2513 -2 2 1201 2514 2 1192 2511 @a
1212 2522 -2 2 1220 2522 2 1212 2520 @a
1232 2530 -2 2 1238 2529 2 1232 2528 @a
1236 2531 -2 2 1240 2530 2 1236 2529 @a
1249 2536 -2 2 1255 2536 2 1249 2534 @a
1253 2538 -2 2 1260 2537 2 1253 2536 @a
1271 2543 -2 2 1279 2543 2 1271 2541 @a
1291 2549 -2 2 1299 2549 2 1291 2547 @a
1310 2555 -2 2 1317 2554 2 1310 2553 @a
1315 2556 -2 2 1319 2555 2 1315 2554 @a
1328 2559 -2 2 1334 2558 2 1328 2557 @a
1332 2560 -2 2 1339 2559 2 1332 2558 @a
1349 2564 -2 2 1358 2564 2 1349 2562 @a
1369 2568 -2 2 1378 2568 2 1369 2566 @a
1389 2572 -2 2 1395 2571 2 1389 2570 @a
1393 2573 -2 2 1398 2572 2 1393 2571 @a
1407 2575 -2 2 1413 2574 2 1407 2573 @a
1411 2576 -2 2 1417 2575 2 1411 2574 @a
1428 2579 -2 2 1437 2578 2 1428 2577 @a
1448 2582 -2 2 1456 2581 2 1448 2580 @a
1468 2584 -2 2 1474 2583 2 1468 2582 @a
1472 2585 -2 2 1476 2583 2 1472 2583 @a
1486 2587 -2 2 1492 2585 2 1486 2585 @a
1490 2587 -2 2 1496 2586 2 1490 2585 @a
1507 2589 -2 2 1516 2588 2 1507 2587 @a
1527 2591 -2 2 1535 2590 2 1527 2589 @a
1547 2593 -2 2 1553 2591 2 1547 2591 @a
1551 2593 -2 2 1555 2591 2 1551 2591 @a
1564 2594 -2 2 1570 2593 2 1564 2592 @a
1568 2595 -2 2 1575 2593 2 1568 2593 @a
-2 -2 827 2612 2 2 833 2576 @b
-2 -2 835 2578 2 2 842 2542 @b
-2 -2 844 2544 2 2 851 2508 @b
-2 -2 853 2510 2 2 859 2476 @b
-2 -2 861 2478 2 2 868 2444 @b
-2 -2 870 2446 2 2 877 2414 @b
-2 -2 879 2416 2 2 886 2385 @b
-2 -2 888 2387 2 2 895 2357 @b
-2 -2 897 2359 2 2 903 2332 @b
-2 -2 905 2334 2 2 912 2308 @b
-2 -2 914 2310 2 2 921 2287 @b
-2 -2 923 2289 2 2 929 2268 @b
-2 -2 931 2270 2 2 938 2251 @b
-2 -2 940 2253 2 2 947 2236 @b
-2 -2 949 2238 2 2 956 2224 @b
-2 -2 958 2226 2 2 964 2215 @b
-2 -2 966 2217 2 2 973 2207 @b
-2 -2 975 2209 2 2 982 2202 @b
-2 -2 984 2204 2 2 991 2200 @b
-2 -2 993 2202 2 2 1000 2199 @b
1000 2201 -2 2 1010 2201 2 1000 2199 @a
1008 2203 -2 2 1019 2204 2 1008 2201 @a
1017 2206 -2 2 1028 2210 2 1017 2204 @a
1026 2212 -2 2 1037 2217 2 1026 2210 @a
1035 2219 -2 2 1045 2225 2 1035 2217 @a
1043 2227 -2 2 1054 2235 2 1043 2225 @a
1052 2237 -2 2 1063 2246 2 1052 2235 @a
1061 2248 -2 2 1071 2259 2 1061 2246 @a
1069 2261 -2 2 1080 2272 2 1069 2259 @a
1078 2274 -2 2 1089 2285 2 1078 2272 @a
1087 2287 -2 2 1098 2300 2 1087 2285 @a
1096 2302 -2 2 1107 2315 2 1096 2300 @a
1105 2317 -2 2 1115 2330 2 1105 2315 @a
1113 2332 -2 2 1124 2345 2 1113 2330 @a
1122 2347 -2 2 1133 2360 2 1122 2345 @a
1131 2362 -2 2 1142 2376 2 1131 2360 @a
1140 2378 -2 2 1150 2391 2 1140 2376 @a
1148 2393 -2 2 1159 2405 2 1148 2391 @a
1157 2407 -2 2 1168 2420 2 1157 2405 @a
1166 2422 -2 2 1176 2434 2 1166 2420 @a
1174 2436 -2 2 1185 2447 2 1174 2434 @a
1183 2449 -2 2 1194 2460 2 1183 2447 @a
1192 2462 -2 2 1203 2472 2 1192 2460 @a
1201 2474 -2 2 1212 2484 2 1201 2472 @a
1210 2486 -2 2 1220 2495 2 1210 2484 @a
1218 2497 -2 2 1229 2505 2 1218 2495 @a
1227 2507 -2 2 1238 2515 2 1227 2505 @a
1236 2517 -2 2 1246 2524 2 1236 2515 @a
1244 2526 -2 2 1255 2533 2 1244 2524 @a
1253 2535 -2 2 1264 2541 2 1253 2533 @a
1262 2543 -2 2 1273 2548 2 1262 2541 @a
1271 2550 -2 2 1282 2555 2 1271 2548 @a
1280 2557 -2 2 1290 2560 2 1280 2555 @a
1288 2562 -2 2 1299 2566 2 1288 2560 @a
1297 2568 -2 2 1308 2571 2 1297 2566 @a
1306 2573 -2 2 1317 2576 2 1306 2571 @a
1315 2578 -2 2 1325 2580 2 1315 2576 @a
1323 2582 -2 2 1334 2583 2 1323 2580 @a
1332 2585 -2 2 1343 2587 2 1332 2583 @a
1341 2589 -2 2 1351 2590 2 1341 2587 @a
1349 2592 -2 2 1360 2592 2 1349 2590 @a
1358 2594 -2 2 1369 2595 2 1358 2592 @a
1367 2597 -2 2 1378 2597 2 1367 2595 @a
1376 2599 -2 2 1387 2599 2 1376 2597 @a
1385 2601 -2 2 1395 2600 2 1385 2599 @a
1393 2602 -2 2 1404 2602 2 1393 2600 @a
1402 2604 -2 2 1413 2603 2 1402 2602 @a
1411 2605 -2 2 1422 2604 2 1411 2603 @a
1420 2606 -2 2 1430 2605 2 1420 2604 @a
1428 2607 -2 2 1439 2606 2 1428 2605 @a
1437 2608 -2 2 1448 2606 2 1437 2606 @a
1446 2608 -2 2 1456 2607 2 1446 2606 @a
1454 2609 -2 2 1465 2607 2 1454 2607 @a
1463 2609 -2 2 1474 2608 2 1463 2607 @a
1472 2610 -2 2 1483 2608 2 1472 2608 @a
1481 2610 -2 2 1492 2609 2 1481 2608 @a
1490 2611 -2 2 1500 2609 2 1490 2609 @a
1498 2611 -2 2 1509 2609 2 1498 2609 @a
1507 2611 -2 2 1518 2609 2 1507 2609 @a
1516 2611 -2 2 1527 2609 2 1516 2609 @a
1525 2611 -2 2 1535 2609 2 1525 2609 @a
1533 2611 -2 2 1544 2610 2 1533 2609 @a
1542 2612 -2 2 1553 2610 2 1542 2610 @a
1551 2612 -2 2 1562 2610 2 1551 2610 @a
1560 2612 -2 2 1570 2610 2 1560 2610 @a
1568 2612 -2 2 1579 2610 2 1568 2610 @a
-2 -2 1579 2612 2 2 1577 2610 @b
836 2548 -1 1 845 2547 1 836 2547 @a
-1 -1 841 2548 1 1 840 2527 @b
836 2528 -1 1 845 2527 1 836 2527 @a
865 2431 -1 1 874 2430 1 865 2430 @a
-1 -1 870 2431 1 1 869 2397 @b
865 2398 -1 1 874 2397 1 865 2397 @a
895 2348 -1 1 903 2347 1 895 2347 @a
-1 -1 899 2348 1 1 898 2308 @b
895 2309 -1 1 903 2308 1 895 2308 @a
924 2257 -1 1 932 2256 1 924 2256 @a
-1 -1 928 2257 1 1 927 2211 @b
924 2212 -1 1 932 2211 1 924 2211 @a
953 2245 -1 1 961 2244 1 953 2244 @a
-1 -1 957 2245 1 1 956 2199 @b
953 2200 -1 1 961 2199 1 953 2199 @a
982 2214 -1 1 990 2213 1 982 2213 @a
-1 -1 987 2214 1 1 986 2166 @b
982 2167 -1 1 990 2166 1 982 2166 @a
1011 2265 -1 1 1020 2264 1 1011 2264 @a
-1 -1 1016 2265 1 1 1015 2219 @b
1011 2220 -1 1 1020 2219 1 1011 2219 @a
1040 2290 -1 1 1049 2289 1 1040 2289 @a
-1 -1 1045 2290 1 1 1044 2246 @b
1040 2247 -1 1 1049 2246 1 1040 2246 @a
1069 2334 -1 1 1078 2333 1 1069 2333 @a
-1 -1 1074 2334 1 1 1073 2293 @b
1069 2294 -1 1 1078 2293 1 1069 2293 @a
1099 2315 -1 1 1107 2314 1 1099 2314 @a
-1 -1 1103 2315 1 1 1102 2272 @b
1099 2273 -1 1 1107 2272 1 1099 2272 @a
1128 2403 -1 1 1136 2402 1 1128 2402 @a
-1 -1 1132 2403 1 1 1131 2367 @b
1128 2368 -1 1 1136 2367 1 1128 2367 @a
1157 2453 -1 1 1165 2452 1 1157 2452 @a
-1 -1 1162 2453 1 1 1161 2421 @b
1157 2422 -1 1 1165 2421 1 1157 2421 @a
1186 2503 -1 1 1194 2502 1 1186 2502 @a
-1 -1 1191 2503 1 1 1190 2476 @b
1186 2477 -1 1 1194 2476 1 1186 2476 @a
1215 2510 -1 1 1224 2509 1 1215 2509 @a
-1 -1 1220 2510 1 1 1219 2485 @b
1215 2486 -1 1 1224 2485 1 1215 2485 @a
1244 2535 -1 1 1253 2534 1 1244 2534 @a
-1 -1 1249 2535 1 1 1248 2513 @b
1244 2514 -1 1 1253 2513 1 1244 2513 @a
1274 2564 -1 1 1282 2563 1 1274 2563 @a
-1 -1 1278 2564 1 1 1277 2546 @b
1274 2547 -1 1 1282 2546 1 1274 2546 @a
1303 2561 -1 1 1311 2560 1 1303 2560 @a
-1 -1 1307 2561 1 1 1306 2542 @b
1303 2543 -1 1 1311 2542 1 1303 2542 @a
1332 2584 -1 1 1340 2583 1 1332 2583 @a
-1 -1 1336 2584 1 1 1335 2569 @b
1332 2570 -1 1 1340 2569 1 1332 2569 @a
1361 2601 -1 1 1369 2600 1 1361 2600 @a
-1 -1 1366 2601 1 1 1365 2590 @b
1361 2591 -1 1 1369 2590 1 1361 2590 @a
1390 2606 -1 1 1399 2605 1 1390 2605 @a
-1 -1 1395 2606 1 1 1394 2598 @b
1390 2599 -1 1 1399 2598 1 1390 2598 @a
1419 2601 -1 1 1428 2600 1 1419 2600 @a
-1 -1 1424 2601 1 1 1423 2590 @b
1419 2591 -1 1 1428 2590 1 1419 2590 @a
1448 2607 -1 1 1457 2606 1 1448 2606 @a
-1 -1 1453 2607 1 1 1452 2600 @b
1448 2601 -1 1 1457 2600 1 1448 2600 @a
1478 2606 -1 1 1486 2605 1 1478 2605 @a
-1 -1 1482 2606 1 1 1481 2598 @b
1478 2599 -1 1 1486 2598 1 1478 2598 @a
1507 2609 -1 1 1515 2608 1 1507 2608 @a
-1 -1 1511 2609 1 1 1510 2603 @b
1507 2604 -1 1 1515 2603 1 1507 2603 @a
1565 2610 -1 1 1573 2609 1 1565 2609 @a
-1 -1 1570 2610 1 1 1569 2605 @b
1565 2606 -1 1 1573 2605 1 1565 2605 @a
gR
1 lw
gS 598 1908 1137 811 rC
840.5 2537.5 7 @e
869.5 2414.5 7 @e
898.5 2328.5 7 @e
927.5 2234.5 7 @e
956.5 2222.5 7 @e
986.5 2189.5 7 @e
1015.5 2242.5 7 @e
1044.5 2267.5 7 @e
1073.5 2313.5 7 @e
1102.5 2293.5 7 @e
1131.5 2384.5 7 @e
1161.5 2436.5 7 @e
1190.5 2489.5 7 @e
1219.5 2497.5 7 @e
1248.5 2524.5 7 @e
1277.5 2555.5 7 @e
1306.5 2551.5 7 @e
1335.5 2576.5 7 @e
1365.5 2595.5 7 @e
1394.5 2602.5 7 @e
1423.5 2595.5 7 @e
1452.5 2603.5 7 @e
1481.5 2602.5 7 @e
1510.5 2606.5 7 @e
1540.5 2611.5 7 @e
1569.5 2607.5 7 @e
825 2612 -2 2 838 2610 2 825 2610 @a
825 2504 -2 2 838 2502 2 825 2502 @a
825 2396 -2 2 838 2394 2 825 2394 @a
825 2288 -2 2 838 2286 2 825 2286 @a
825 2180 -2 2 838 2178 2 825 2178 @a
825 2071 -2 2 838 2069 2 825 2069 @a
1572 2612 -2 2 1585 2610 2 1572 2610 @a
1572 2504 -2 2 1585 2502 2 1572 2502 @a
1572 2396 -2 2 1585 2394 2 1572 2394 @a
1572 2288 -2 2 1585 2286 2 1572 2286 @a
1572 2180 -2 2 1585 2178 2 1572 2178 @a
1572 2071 -2 2 1585 2069 2 1572 2069 @a
-2 -2 827 2612 2 2 825 2599 @b
-2 -2 935 2612 2 2 933 2599 @b
-2 -2 1043 2612 2 2 1041 2599 @b
-2 -2 1151 2612 2 2 1149 2599 @b
-2 -2 1260 2612 2 2 1258 2599 @b
-2 -2 1368 2612 2 2 1366 2599 @b
-2 -2 1476 2612 2 2 1474 2599 @b
-2 -2 1585 2612 2 2 1583 2599 @b
-2 -2 827 2082 2 2 825 2069 @b
-2 -2 935 2082 2 2 933 2069 @b
-2 -2 1043 2082 2 2 1041 2069 @b
-2 -2 1151 2082 2 2 1149 2069 @b
-2 -2 1260 2082 2 2 1258 2069 @b
-2 -2 1368 2082 2 2 1366 2069 @b
-2 -2 1476 2082 2 2 1474 2069 @b
-2 -2 1585 2082 2 2 1583 2069 @b
-2 -2 827 2612 2 2 825 2069 @b
825 2612 -2 2 1585 2610 2 825 2610 @a
-2 -2 1585 2612 2 2 1583 2069 @b
825 2071 -2 2 1585 2069 2 825 2069 @a
789 2616 :M
f0_37 sf
(0)S
759 2508 :M
f0_36 sf
(0.2)S
759 2400 :M
(0.4)S
759 2292 :M
(0.6)S
759 2184 :M
(0.8)S
789 2076 :M
f0_37 sf
(1)S
815 2649 :M
(0)S
1032 2649 :M
(1)S
1249 2649 :M
(2)S
1465 2649 :M
(3)S
gR
2 lw
gS 0 0 2300 3042 rC
gS
664 2358 :T
270 rotate
-664 -2358 :T
642 2368 :M
f0_44 sf
(P\()S
gR
gS
661.5 2319 :T
270 rotate
-661.5 -2319 :T
644 2332 :M
f1_44 sf
3.044(e\))A
gR
598 1908 1137 811 rC
1460 2164 :M
f0_44 sf
.358(\(c\))A
1163 2708 :M
f1_44 sf
1.07 .107(e / )J
1220 2708 :M
(D)S
gR
gS 825 1269 759 541 rC
825 1270 -2 2 830 1276 2 825 1268 @a
833 1292 -2 2 838 1297 2 833 1290 @a
841 1310 -2 2 844 1310 2 841 1308 @a
842 1312 -2 2 846 1315 2 842 1310 @a
850 1330 -2 2 853 1330 2 850 1328 @a
851 1332 -2 2 855 1335 2 851 1330 @a
858 1349 -2 2 861 1349 2 858 1347 @a
859 1351 -2 2 865 1356 2 859 1349 @a
868 1369 -2 2 874 1375 2 868 1367 @a
878 1389 -2 2 884 1395 2 878 1387 @a
889 1409 -2 2 895 1415 2 889 1407 @a
899 1428 -2 2 905 1433 2 899 1426 @a
911 1448 -2 2 914 1448 2 911 1446 @a
912 1450 -2 2 917 1453 2 912 1448 @a
922 1467 -2 2 930 1474 2 922 1465 @a
936 1489 -2 2 940 1489 2 936 1487 @a
938 1491 -2 2 943 1494 2 938 1489 @a
949 1506 -2 2 956 1512 2 949 1504 @a
964 1528 -2 2 972 1533 2 964 1526 @a
980 1547 -2 2 984 1548 2 980 1545 @a
982 1550 -2 2 988 1553 2 982 1548 @a
996 1566 -2 2 1002 1568 2 996 1564 @a
1000 1570 -2 2 1004 1571 2 1000 1568 @a
1013 1585 -2 2 1019 1587 2 1013 1583 @a
1017 1589 -2 2 1024 1591 2 1017 1587 @a
1035 1606 -2 2 1043 1610 2 1035 1604 @a
1054 1624 -2 2 1063 1628 2 1054 1622 @a
1074 1640 -2 2 1080 1642 2 1074 1638 @a
1078 1644 -2 2 1083 1643 2 1078 1642 @a
1092 1654 -2 2 1098 1655 2 1092 1652 @a
1096 1657 -2 2 1102 1658 2 1096 1655 @a
1113 1669 -2 2 1122 1671 2 1113 1667 @a
1133 1681 -2 2 1142 1683 2 1133 1679 @a
1153 1692 -2 2 1159 1693 2 1153 1690 @a
1157 1695 -2 2 1161 1694 2 1157 1693 @a
1171 1702 -2 2 1176 1702 2 1171 1700 @a
1174 1704 -2 2 1181 1704 2 1174 1702 @a
1192 1712 -2 2 1201 1713 2 1192 1710 @a
1212 1721 -2 2 1220 1721 2 1212 1719 @a
1232 1729 -2 2 1238 1728 2 1232 1727 @a
1236 1730 -2 2 1240 1729 2 1236 1728 @a
1249 1735 -2 2 1255 1735 2 1249 1733 @a
1253 1737 -2 2 1260 1736 2 1253 1735 @a
1271 1742 -2 2 1279 1742 2 1271 1740 @a
1291 1748 -2 2 1299 1748 2 1291 1746 @a
1310 1754 -2 2 1317 1753 2 1310 1752 @a
1315 1755 -2 2 1319 1754 2 1315 1753 @a
1328 1758 -2 2 1334 1757 2 1328 1756 @a
1332 1759 -2 2 1339 1758 2 1332 1757 @a
1349 1763 -2 2 1358 1763 2 1349 1761 @a
1369 1767 -2 2 1378 1767 2 1369 1765 @a
1389 1771 -2 2 1395 1770 2 1389 1769 @a
1393 1772 -2 2 1398 1771 2 1393 1770 @a
1407 1774 -2 2 1413 1773 2 1407 1772 @a
1411 1775 -2 2 1417 1774 2 1411 1773 @a
1428 1778 -2 2 1437 1777 2 1428 1776 @a
1448 1781 -2 2 1456 1780 2 1448 1779 @a
1468 1783 -2 2 1474 1782 2 1468 1781 @a
1472 1784 -2 2 1476 1782 2 1472 1782 @a
1486 1786 -2 2 1492 1784 2 1486 1784 @a
1490 1786 -2 2 1496 1785 2 1490 1784 @a
1507 1788 -2 2 1516 1787 2 1507 1786 @a
1527 1790 -2 2 1535 1789 2 1527 1788 @a
1547 1792 -2 2 1553 1790 2 1547 1790 @a
1551 1792 -2 2 1555 1790 2 1551 1790 @a
1564 1793 -2 2 1570 1792 2 1564 1791 @a
1568 1794 -2 2 1575 1792 2 1568 1792 @a
-2 -2 827 1811 2 2 833 1775 @b
-2 -2 835 1777 2 2 842 1741 @b
-2 -2 844 1743 2 2 851 1707 @b
-2 -2 853 1709 2 2 859 1675 @b
-2 -2 861 1677 2 2 868 1643 @b
-2 -2 870 1645 2 2 877 1613 @b
-2 -2 879 1615 2 2 886 1584 @b
-2 -2 888 1586 2 2 895 1556 @b
-2 -2 897 1558 2 2 903 1531 @b
-2 -2 905 1533 2 2 912 1507 @b
-2 -2 914 1509 2 2 921 1486 @b
-2 -2 923 1488 2 2 929 1467 @b
-2 -2 931 1469 2 2 938 1450 @b
-2 -2 940 1452 2 2 947 1435 @b
-2 -2 949 1437 2 2 956 1423 @b
-2 -2 958 1425 2 2 964 1414 @b
-2 -2 966 1416 2 2 973 1406 @b
-2 -2 975 1408 2 2 982 1401 @b
-2 -2 984 1403 2 2 991 1399 @b
-2 -2 993 1401 2 2 1000 1398 @b
1000 1400 -2 2 1010 1400 2 1000 1398 @a
1008 1402 -2 2 1019 1403 2 1008 1400 @a
1017 1405 -2 2 1028 1409 2 1017 1403 @a
1026 1411 -2 2 1037 1416 2 1026 1409 @a
1035 1418 -2 2 1045 1424 2 1035 1416 @a
1043 1426 -2 2 1054 1434 2 1043 1424 @a
1052 1436 -2 2 1063 1445 2 1052 1434 @a
1061 1447 -2 2 1071 1458 2 1061 1445 @a
1069 1460 -2 2 1080 1471 2 1069 1458 @a
1078 1473 -2 2 1089 1484 2 1078 1471 @a
1087 1486 -2 2 1098 1499 2 1087 1484 @a
1096 1501 -2 2 1107 1514 2 1096 1499 @a
1105 1516 -2 2 1115 1529 2 1105 1514 @a
1113 1531 -2 2 1124 1544 2 1113 1529 @a
1122 1546 -2 2 1133 1559 2 1122 1544 @a
1131 1561 -2 2 1142 1575 2 1131 1559 @a
1140 1577 -2 2 1150 1590 2 1140 1575 @a
1148 1592 -2 2 1159 1604 2 1148 1590 @a
1157 1606 -2 2 1168 1619 2 1157 1604 @a
1166 1621 -2 2 1176 1633 2 1166 1619 @a
1174 1635 -2 2 1185 1646 2 1174 1633 @a
1183 1648 -2 2 1194 1659 2 1183 1646 @a
1192 1661 -2 2 1203 1671 2 1192 1659 @a
1201 1673 -2 2 1212 1683 2 1201 1671 @a
1210 1685 -2 2 1220 1694 2 1210 1683 @a
1218 1696 -2 2 1229 1704 2 1218 1694 @a
1227 1706 -2 2 1238 1714 2 1227 1704 @a
1236 1716 -2 2 1246 1723 2 1236 1714 @a
1244 1725 -2 2 1255 1732 2 1244 1723 @a
1253 1734 -2 2 1264 1740 2 1253 1732 @a
1262 1742 -2 2 1273 1747 2 1262 1740 @a
1271 1749 -2 2 1282 1754 2 1271 1747 @a
1280 1756 -2 2 1290 1759 2 1280 1754 @a
1288 1761 -2 2 1299 1765 2 1288 1759 @a
1297 1767 -2 2 1308 1770 2 1297 1765 @a
1306 1772 -2 2 1317 1775 2 1306 1770 @a
1315 1777 -2 2 1325 1779 2 1315 1775 @a
1323 1781 -2 2 1334 1782 2 1323 1779 @a
1332 1784 -2 2 1343 1786 2 1332 1782 @a
1341 1788 -2 2 1351 1789 2 1341 1786 @a
1349 1791 -2 2 1360 1791 2 1349 1789 @a
1358 1793 -2 2 1369 1794 2 1358 1791 @a
1367 1796 -2 2 1378 1796 2 1367 1794 @a
1376 1798 -2 2 1387 1798 2 1376 1796 @a
1385 1800 -2 2 1395 1799 2 1385 1798 @a
1393 1801 -2 2 1404 1801 2 1393 1799 @a
1402 1803 -2 2 1413 1802 2 1402 1801 @a
1411 1804 -2 2 1422 1803 2 1411 1802 @a
1420 1805 -2 2 1430 1804 2 1420 1803 @a
1428 1806 -2 2 1439 1805 2 1428 1804 @a
1437 1807 -2 2 1448 1805 2 1437 1805 @a
1446 1807 -2 2 1456 1806 2 1446 1805 @a
1454 1808 -2 2 1465 1806 2 1454 1806 @a
1463 1808 -2 2 1474 1807 2 1463 1806 @a
1472 1809 -2 2 1483 1807 2 1472 1807 @a
1481 1809 -2 2 1492 1808 2 1481 1807 @a
1490 1810 -2 2 1500 1808 2 1490 1808 @a
1498 1810 -2 2 1509 1808 2 1498 1808 @a
1507 1810 -2 2 1518 1808 2 1507 1808 @a
1516 1810 -2 2 1527 1808 2 1516 1808 @a
1525 1810 -2 2 1535 1808 2 1525 1808 @a
1533 1810 -2 2 1544 1809 2 1533 1808 @a
1542 1811 -2 2 1553 1809 2 1542 1809 @a
1551 1811 -2 2 1562 1809 2 1551 1809 @a
1560 1811 -2 2 1570 1809 2 1560 1809 @a
1568 1811 -2 2 1579 1809 2 1568 1809 @a
-2 -2 1579 1811 2 2 1577 1809 @b
836 1713 -1 1 845 1712 1 836 1712 @a
-1 -1 841 1713 1 1 840 1687 @b
836 1688 -1 1 845 1687 1 836 1687 @a
865 1598 -1 1 874 1597 1 865 1597 @a
-1 -1 870 1598 1 1 869 1562 @b
865 1563 -1 1 874 1562 1 865 1562 @a
895 1483 -1 1 903 1482 1 895 1482 @a
-1 -1 899 1483 1 1 898 1439 @b
895 1440 -1 1 903 1439 1 895 1439 @a
924 1482 -1 1 932 1481 1 924 1481 @a
-1 -1 928 1482 1 1 927 1438 @b
924 1439 -1 1 932 1438 1 924 1438 @a
953 1400 -1 1 961 1399 1 953 1399 @a
-1 -1 957 1400 1 1 956 1350 @b
953 1351 -1 1 961 1350 1 953 1350 @a
982 1411 -1 1 990 1410 1 982 1410 @a
-1 -1 987 1411 1 1 986 1363 @b
982 1364 -1 1 990 1363 1 982 1363 @a
1011 1478 -1 1 1020 1477 1 1011 1477 @a
-1 -1 1016 1478 1 1 1015 1433 @b
1011 1434 -1 1 1020 1433 1 1011 1433 @a
1040 1512 -1 1 1049 1511 1 1040 1511 @a
-1 -1 1045 1512 1 1 1044 1469 @b
1040 1470 -1 1 1049 1469 1 1040 1469 @a
1069 1537 -1 1 1078 1536 1 1069 1536 @a
-1 -1 1074 1537 1 1 1073 1496 @b
1069 1497 -1 1 1078 1496 1 1069 1496 @a
1099 1592 -1 1 1107 1591 1 1099 1591 @a
-1 -1 1103 1592 1 1 1102 1555 @b
1099 1556 -1 1 1107 1555 1 1099 1555 @a
1128 1594 -1 1 1136 1593 1 1128 1593 @a
-1 -1 1132 1594 1 1 1131 1558 @b
1128 1559 -1 1 1136 1558 1 1128 1558 @a
1157 1661 -1 1 1165 1660 1 1157 1660 @a
-1 -1 1162 1661 1 1 1161 1630 @b
1157 1631 -1 1 1165 1630 1 1157 1630 @a
1186 1723 -1 1 1194 1722 1 1186 1722 @a
-1 -1 1191 1723 1 1 1190 1699 @b
1186 1700 -1 1 1194 1699 1 1186 1699 @a
1215 1714 -1 1 1224 1713 1 1215 1713 @a
-1 -1 1220 1714 1 1 1219 1689 @b
1215 1690 -1 1 1224 1689 1 1215 1689 @a
1244 1748 -1 1 1253 1747 1 1244 1747 @a
-1 -1 1249 1748 1 1 1248 1727 @b
1244 1728 -1 1 1253 1727 1 1244 1727 @a
1274 1756 -1 1 1282 1755 1 1274 1755 @a
-1 -1 1278 1756 1 1 1277 1736 @b
1274 1737 -1 1 1282 1736 1 1274 1736 @a
1303 1784 -1 1 1311 1783 1 1303 1783 @a
-1 -1 1307 1784 1 1 1306 1770 @b
1303 1771 -1 1 1311 1770 1 1303 1770 @a
1332 1786 -1 1 1340 1785 1 1332 1785 @a
-1 -1 1336 1786 1 1 1335 1772 @b
1332 1773 -1 1 1340 1772 1 1332 1772 @a
1361 1782 -1 1 1369 1781 1 1361 1781 @a
-1 -1 1366 1782 1 1 1365 1766 @b
1361 1767 -1 1 1369 1766 1 1361 1766 @a
1390 1798 -1 1 1399 1797 1 1390 1797 @a
-1 -1 1395 1798 1 1 1394 1788 @b
1390 1789 -1 1 1399 1788 1 1390 1788 @a
1419 1801 -1 1 1428 1800 1 1419 1800 @a
-1 -1 1424 1801 1 1 1423 1791 @b
1419 1792 -1 1 1428 1791 1 1419 1791 @a
1448 1806 -1 1 1457 1805 1 1448 1805 @a
-1 -1 1453 1806 1 1 1452 1799 @b
1448 1800 -1 1 1457 1799 1 1448 1799 @a
1478 1806 -1 1 1486 1805 1 1478 1805 @a
-1 -1 1482 1806 1 1 1481 1799 @b
1478 1800 -1 1 1486 1799 1 1478 1799 @a
1507 1808 -1 1 1515 1807 1 1507 1807 @a
-1 -1 1511 1808 1 1 1510 1802 @b
1507 1803 -1 1 1515 1802 1 1507 1802 @a
1536 1808 -1 1 1544 1807 1 1536 1807 @a
-1 -1 1541 1808 1 1 1540 1802 @b
1536 1803 -1 1 1544 1802 1 1536 1802 @a
1565 1809 -1 1 1573 1808 1 1565 1808 @a
-1 -1 1570 1809 1 1 1569 1804 @b
1565 1805 -1 1 1573 1804 1 1565 1804 @a
gR
1 lw
gS 598 1107 1137 811 rC
840.5 1699.5 7 @e
869.5 1579.5 7 @e
898.5 1461.5 7 @e
927.5 1459.5 7 @e
956.5 1374.5 7 @e
986.5 1387.5 7 @e
1015.5 1455.5 7 @e
1044.5 1490.5 7 @e
1073.5 1516.5 7 @e
1102.5 1573.5 7 @e
1131.5 1575.5 7 @e
1161.5 1645.5 7 @e
1190.5 1710.5 7 @e
1219.5 1701.5 7 @e
1248.5 1737.5 7 @e
1277.5 1745.5 7 @e
1306.5 1776.5 7 @e
1335.5 1779.5 7 @e
1365.5 1774.5 7 @e
1394.5 1792.5 7 @e
1423.5 1795.5 7 @e
1452.5 1802.5 7 @e
1481.5 1802.5 7 @e
1510.5 1805.5 7 @e
1540.5 1805.5 7 @e
1569.5 1806.5 7 @e
825 1811 -2 2 838 1809 2 825 1809 @a
825 1703 -2 2 838 1701 2 825 1701 @a
825 1595 -2 2 838 1593 2 825 1593 @a
825 1487 -2 2 838 1485 2 825 1485 @a
825 1379 -2 2 838 1377 2 825 1377 @a
825 1270 -2 2 838 1268 2 825 1268 @a
1572 1811 -2 2 1585 1809 2 1572 1809 @a
1572 1703 -2 2 1585 1701 2 1572 1701 @a
1572 1595 -2 2 1585 1593 2 1572 1593 @a
1572 1487 -2 2 1585 1485 2 1572 1485 @a
1572 1379 -2 2 1585 1377 2 1572 1377 @a
1572 1270 -2 2 1585 1268 2 1572 1268 @a
-2 -2 827 1811 2 2 825 1798 @b
-2 -2 935 1811 2 2 933 1798 @b
-2 -2 1043 1811 2 2 1041 1798 @b
-2 -2 1151 1811 2 2 1149 1798 @b
-2 -2 1260 1811 2 2 1258 1798 @b
-2 -2 1368 1811 2 2 1366 1798 @b
-2 -2 1476 1811 2 2 1474 1798 @b
-2 -2 1585 1811 2 2 1583 1798 @b
-2 -2 827 1281 2 2 825 1268 @b
-2 -2 935 1281 2 2 933 1268 @b
-2 -2 1043 1281 2 2 1041 1268 @b
-2 -2 1151 1281 2 2 1149 1268 @b
-2 -2 1260 1281 2 2 1258 1268 @b
-2 -2 1368 1281 2 2 1366 1268 @b
-2 -2 1476 1281 2 2 1474 1268 @b
-2 -2 1585 1281 2 2 1583 1268 @b
-2 -2 827 1811 2 2 825 1268 @b
825 1811 -2 2 1585 1809 2 825 1809 @a
-2 -2 1585 1811 2 2 1583 1268 @b
825 1270 -2 2 1585 1268 2 825 1268 @a
789 1815 :M
f0_37 sf
(0)S
759 1707 :M
f0_36 sf
(0.2)S
759 1599 :M
(0.4)S
759 1491 :M
(0.6)S
759 1383 :M
(0.8)S
789 1275 :M
f0_37 sf
(1)S
815 1848 :M
(0)S
1032 1848 :M
(1)S
1249 1848 :M
(2)S
1465 1848 :M
(3)S
gR
2 lw
gS 0 0 2300 3042 rC
gS
664 1557 :T
270 rotate
-664 -1557 :T
642 1567 :M
f0_44 sf
(P\()S
gR
gS
661.5 1518 :T
270 rotate
-661.5 -1518 :T
644 1531 :M
f1_44 sf
3.044(e\))A
gR
598 1107 1137 811 rC
1459 1363 :M
f0_44 sf
.629(\(b\))A
1163 1907 :M
f1_44 sf
1.07 .107(e / )J
1220 1907 :M
(D)S
endp
%%Trailer
end		% md
%%EOF
%------------------ CUT IT HERE ---------------------------------------
%!PS-Adobe-3.0
%%Title: (KaleidaGraph\252)
%%Creator: (KaleidaGraph: LaserWriter 8 8.1.1)
%%CreationDate: (16:03 Saturday, March 19, 1994)
%%For: (12-128)
%%Pages: 1
%%DocumentFonts: Helvetica Symbol
%%DocumentNeededFonts: Helvetica Symbol
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Ascend
%%Orientation: Portrait
%ADO_PaperArea: -129 -125 3171 2425
%ADO_ImageableArea: 0 0 3042 2300
%%EndComments
/md 161 dict def md begin
/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 81 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/G/setgray ld
/:F/setrgbcolor ld
%%EndFile
level2 startnoload
%%BeginFile: adobe_psp_level1_basicimages
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/$i false def
/flipinvert
statusdict begin
version cvr 47.0 lt
end
def
/iw Z
/ih Z
/im_save Z
/setupimageproc Z
/polarity Z
/smoothflag Z
/$z Z
/bpc Z
/smooth_moredata Z
/datatype Z
/:f
{
/im_save save store
/datatype xs
$i flipinvert
and
xor
/polarity xs
/smoothflag xs
:T
scale
/$z exch string store
/bpc xs
/ih xs
/iw xs
/smoothflag
smoothflag
bpc 1 eq and
smoothflag and
userdict/sc_smooth known and
vmstatus pop exch pop iw 3 mul sub 1000 gt and
iw 4 mul 7 add 8 idiv 4 mul 65535 le and
store
smoothflag{
iw
ih
$z
iw 7 add 8 idiv 4 mul string
iw 4 mul 7 add 8 idiv 4 mul string
true
false
sc_initsmooth
/iw iw 4 mul store
/ih ih 4 mul store
}if
/setupimageproc datatype 0 eq datatype 1 eq or{
smoothflag{
{
[
/smooth_moredata cvx[
currentfile
$z
{readstring readhexstring}datatype get
/pop cvx
]cvx[
$z
]cvx/ifelse cvx
/sc_smooth cvx
/smooth_moredata/exch cvx/store cvx
]cvx bind
/smooth_moredata true store
dup exec pop dup exec pop
}
}{
{
[
currentfile
$z
{readstring readhexstring}datatype get
/pop cvx
]cvx bind
}
}ifelse
}{
(error, can't use level2 data acquisition procs for level1)print flush stop
}ifelse
store
}bd
/:j{im_save restore}bd
/:g
{
1 setgray
0 0 1 1 rF
0 setgray
iw ih polarity[iw 0 0 ih 0 0]setupimageproc
imagemask
}bd
/:h
{
setrgbcolor
0 0 1 1 rF
setrgbcolor
iw ih polarity[iw 0 0 ih 0 0]setupimageproc
imagemask
}bd
/:i
{
setrgbcolor
iw ih polarity[iw 0 0 ih 0 0]setupimageproc
imagemask
}bd
%%EndFile
level2  endnoload level2 not startnoload
%%BeginFile: adobe_psp_level2_basicimage
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/$j 9 dict dup
begin
/ImageType 1 def
/MultipleDataSource false def
end
def
/im_save Z
/setupimageproc Z
/polarity Z
/smoothflag Z
/bpc Z
/ih Z
/iw Z
/datatype Z
/:f
{
/im_save save store
/datatype xs
datatype 0 lt datatype 4 gt or{
(error, datatype out of range)print flush stop
}if
/setupimageproc{
{
currentfile
}
{
currentfile 0(%ADOeod)/SubFileDecode filter/ASCIIHexDecode filter
}
{
currentfile/RunLengthDecode filter
}
{
currentfile/ASCII85Decode filter/RunLengthDecode filter
}
{
currentfile/ASCII85Decode filter
}
}datatype get store
{
[1 0]
}{
[0 1]
}ifelse
/polarity xs
/smoothflag xs
:T
scale
pop
/bpc xs
/ih xs
/iw xs
$c setcolorspace
}bd
/:j{im_save restore}bd
/:g
{
1 G
0 0 1 1 rF
0 G
$j dup begin
/Width iw def
/Height ih def
/Decode polarity def
/ImageMatrix[iw 0 0 ih 0 0]def
/DataSource setupimageproc def
/BitsPerComponent 1 def
/Interpolate smoothflag def
end
imagemask
}bd
/:h
{
:F
0 0 1 1 rF
:F
$j dup begin
/Width iw def
/Height ih def
/Decode polarity def
/ImageMatrix[iw 0 0 ih 0 0]def
/DataSource setupimageproc def
/BitsPerComponent 1 def
/Interpolate smoothflag def
end
imagemask
}bd
/:i
{
:F
$j dup begin
/Width iw def
/Height ih def
/Decode polarity def
/ImageMatrix[iw 0 0 ih 0 0]def
/DataSource setupimageproc def
/BitsPerComponent 1 def
/Interpolate smoothflag def
end
imagemask
}bd
%%EndFile
level2 not endnoload
%%BeginFile: adobe_psp_smooth
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/junk Z
/$z Z
userdict/sc_smooth known not
save
systemdict/eexec known
systemdict/cexec known and{
countdictstack mark
false
<1861AEDAE118A9F95F1629C0137F8FE656811DD93DFBEA65E947502E78BA12284B8A58EF0A3
2E272778DAA2ABEC72A84102D591E11D96BA61F57877B895A752D9BEAAC3DFD7D3220E2BDE7
C036467464E0E836748F1DE7AB6216866F130CE7CFCEC8CE050B870C11881EE3E9D70919>
{eexec}stopped{
cleartomark
countdictstack exch sub dup 0 gt{{end}repeat}{pop}ifelse
false
}{
{cleartomark pop true}{cleartomark pop false}ifelse
}ifelse
}{false}ifelse
exch restore and
level2 not and
vmstatus exch sub exch pop 15000 gt and
{
currentfile eexec
}{
/junk save store
/$z 4795 string store
currentfile $z readhexstring pop pop
{
currentfile $z readline not
{
stop
}if
(%ADOendeexec)eq
{
exit
}if
}bind loop
junk restore
}ifelse
bc89dd93a62e673f17beaf79fc308801f2548cc0804b6e7e7211db7d71dcacee61d4db4b
cc4c192da6ec1c558421396b4eb1944f656db0dda1626374294528747cd1ee8e10b15c5c
60b4182960a4687e44c92cff1b5d29a6b48ab8be9f8115c642241a4901d75a2b2ba55d27
0620b884f37689503d9c3a603e89a1f7de7447e2b23145af7219c13aad065fe60313c4f1
7d1959166b8493e26ee828d6e76ac472747b40432571d2d101dd3e8696849eb59b70c328
a0d1978eea220593cb3024a3cdecb89dcfa2d5ab3990b0bbc1a0c3351bfbd614917e7ede
ef79cb8843325e4a81a80e809250ce8cf7297b5c684b53a56538b373cb085ec7436f82a2
e48b4789de5ac368defd97ca81e1e7a584b7e40bcf852c3d4f6cc387172784295be04ca2
0793987d64efc3cec658553cbe610fa9ebfe74341192cfcc6ecfd0a4843b740cbfd5ba5f
4c076050268792190676f76cacc26be628f8ae1c48419803c2a5108f6b1bec6664b06248
6a083d8092cb3c82b90bded3eed0387490fe971d6614c5d0259a846d43abb22e0dc06aa5
6911c9f53cf5524e138662db3fa2e6cdfe30873d916ed70e4962ed78b32491bee9a20a36
8be439dc6245d5751e6899e2214c07df7a87b66b1aba9a8196db2add3d3c4e3057dc9a9c
dae1cc7884a6f29a5568b1ad64143fd479b8b4a8fbef4db889fe42edaadef0276f79d192
245b64299ad347b03ecf887db96b16fc319a1c7e59718ac7ff7bc7bafd4523bd88fd5ba8
1730817c2f529d3060cb591fe565d778fc989e7e14f7c2a7b85785c53af35fbe738da838
cdf80c9a048f4d7dbd58e2c9f527d2d3b2ad633da1005036298ec8533b94f84e9246289c
f03336f4a7f657afbcbdd7b5e16187273c459f5626a5667db4fbf8b85ef2363ee6d89bd0
f402408cae3065fecf609fa290047e9656d853739f33b06d64a4a57f66f37f7da39fa89d
28962fddb76e8d05683c090664175dda6a1be57698894fd9f0f9d8da411b3f33b3b9c8d4
50a27c37e4a0e503418cd6c02cf60fa7fbb6f6f3e7509a45a54343ba3361168d895a27eb
6923ab65b019b188fe21c804629f2be2a20e6417841b4c8d5d68fb38db71ac7174e68d03
0611ea29f9ca740d0aef611a1f0003e1d136a539ed28d956a2a36bc7ae0ee290bd818175
3537e39be7777de1004964c769ec7e933b17c852cbd2da4cc100d9d3e141106eea9cc29a
b1c910ead768527a02711ac035262c93a4548f67fb501a971e0a86d819547bac7c09f5fb
aec454c9c7276f5e317cc8fd8876e7f90dc128f03052a756cf6db9876fe5a31c9d6a139b
d46eb34272ff7992b86c88420ab07e801a39e91afb3c048b40913dc2d984e0c347b3daea
4e1ce5a15c8df7b65a0b89136f6a48a92b8f096d708a2bea4390f0454dcc3d9cd4f6b24d
8f06faa17694172213c481ceaa1f7fe33f1389142f017874560e1b0272385585fc5681de
4a909566cdcf9af80dfde23e9ad55083bb9422ae57b99bf3d5f081a4cbe0172f236abbb5
06fbbee46987543fc545e81ecd61477fadec55640ce9e41f8cbcd409f0e64c1b83193885
dffe0c4c383de781943a2a73ad1e0cbee0dccdbc3bbbc010f3adc8aa597210cae47003d2
952b8e874e1dee33ef1a78180a3ef6b22e1a66385147f550678510b15ed1a02fc85e736e
818f03b188d6a23f070e5720195a8e4c295d27129a5adedc1a95145d5e758649acebaec5
3d14cbc9feaf3abcecc976c03d00ea640c3b852baad7d8ab28c593cb74cbe2e98ea0b35c
8827eb3def1a79af837fb8468b2042acaf226b1f6d11abab2884f3fe49772325d273f893
82badc7b3b26e43c3f6170eec2c607cbe22225b9469de5509d31bafa1729c416089aeb1b
3b5477a985acdce47557bf29130d6232d2003a4314bf46c9c9383c437f1f2597f361405a
b92f371458f13d8d400d78140df094a559bec9d240993f2d811f0d4eba7678773bb6c765
caf33bc77c0e2e156538b04423e513cb933d9ac8cec0444e0309bdb5c70f02a71f49cc99
7b8d98ecbaad1d53daa2811b07df94b2ec574326d760892fd1886703eed816bf2db96bbe
f2ea914cef918d251a1203d93d549aa438a1309ce179c233111175d9e8bb6064dc2d52db
0976650b1d5d194eab20ed3e500db4410852390e69e56e4ab71e97a87680fa620d8d32d5
b93e40cdec16ed20af734e792ddb938b8a65ccb811f369cc1e9e8819e76d7908e310e5ea
018c05d2db74abc0e8e5da75431324a3ba298820009d6fcc9d5693ec900aab8745112928
ef24a8da713dc8ecebb84394f0058335dafb459971cf20e8c15d40f35643a0c56c95bd86
faefe8e251fb9f79a6db5e481032f812454181a73375ab1efe575d745fe7073adaf60865
e992c7f5e969f4e267b323bb022a7f8b1b480a97ca735212b4d47aff196f37fa177c765a
f03487b323f2ce11314906d04dcb0c3c770ea581fcff70cc1553b4615a6d8dfd69001581
77a9fcc035cb44d630b99cdae09de33c09c9ab8bcc021e72fd88cccf3a9cd578a34a3f96
ae636047fc5f468d22cea0cf509e1588563c7e25d4f0d41b30373dfd1cb69a8e37a51a57
5d1cab7a3c9d04f3d388db04ed78d3e81e7b53dffa94507df197e467565d4169fc996e46
671f62236b00f4e9dc36bd3709400771ed4b335bcdb3c2974c0a00c03717ed980e98dc1b
2473f38bd1e1fe4da0fea5169aa1e06054315579a5898bbe3c9fabb829485562e9d25248
142575f3bfd311dde2297c7883b0b9ed0c3ffe3358880c8c77be01cd6408dc743634006f
d888ffc1e4562ed1166bbdcbe971a269afae52a8a384eaf8880433a053bd072accc62214
04bb18e98b9cebb3c05e56216b56174bd432e41b8c82c82d7114adb16ad941fe87c0657e
03203fc26ed43096e7e262a8f86fc07506b3ffcb5888bcbd3482977716a337a54c0649c1
2579b4322afcb34486a5593fb9d58cb16a0368f593c3c52608bf31c6a3b48a04be605c60
b15ea2670c3e89d293ba065db7d5471d3f56d7ffe3ba48814d5a1f4a81d9865d1f2340cc
3e5ced23ce6827065312bb9ae13e0d3cc53e79aaa764a229be203d1b45963d17e983f72a
f97bac50984a360768f459585745d94f7b77457bb8bc802332aef4e65ae7200d94750aea
b4ede71ade6ee000cf122866f514747784f7e497a6e48b82467515f474d38ec690bac331
d8246eacf2b10d7f1b1b74b1020843b3d934115e23fc1845e5161f5d494badc22f5e68fa
4d1cb3933ac6467e3cc58099adcf4832c156ce1714ee44c6368dee76483e47260dda3af1
97f938530475ede86f1b7ccfeeaeab2518f1c05ba983ada09c069d0f5e7e34c7832ec4c1
9e68e78a51e25540cadf7b64d1eca1141816aba211cea9b8aa4ff9542f26cd6adabe28bc
03c20d2fded392cc160e5ca6f8216611e41b504567927a560537a57e09dd8db552fab25d
59318ad3f7e6b6e10ad49fbb4caf8d5205d494666f5c51a599df65d2c89fe65c92ec733d
78205e987659e02d244684cff18d2b6f1d0d33ccae32339b840246a50cccebc952c7e705
d30fcb5dc94da2eab7ba3c7f9fe536eba4971a8b8e0744a0a094d531ae611042c347fac7
3b770c445121464594a2c5eb9d923f0fe2f33500b403e4b5daf64acd4a4a89d8469be57f
a393a844e082dec5af117b77e7be0eb6474eb47b00503bc68c809f0de147f7d0f1f68798
89b1781d09c0dc12c882dba17e23de1311321fa851a94c51a8801a4bf7c888e4805b1fc8
2fe638aaabb33b13ab0ae024b0b767108a068d562ebd11a91ad8706df9360a914927b752
ddb4d176f72661d12a6349a58a8d688b311ec8e1797b011dbb47760765b88a651b42cace
e60730553040e64711fff10e3285171ed1dae0545b6cfe3503b24f9d135d04d467372b11
ef3c1b9aa7c4272e281df0b6e7cc7e7984b00cbda5bbd81c939213c32176b5e062660e54
8943afe1e39a38cb171d7591c01ac4eea3963572ce008d48727ec8efc0ead1cc4c86d9ce
3d9d5c21f58a41359f2599d4cb15762366c3d3c5b7abe7970a312ea2fb14f5e74f78284a
624fe71f362f4b4d892ac6a87cf8794982964aa0e6153477da1484d35787edb8a2aad90b
3cada91934c118098617e1254d834d86154e6585628663741ae0d7bf339b168d4acec9da
94c12bd5449ecf97a7483e27c47160f838ac076f79b82fc0bd8a3b0011bd0bbb2e6a38ff
a7a63daf463cacb10f56c459bec699ecbcc52be2e5c57bd013c4682b01199cdd89ad2bd1
8584b05e6178c2d6fdc6e19a375ae4a91428d4c0aff2d07e5b6d159351475e57419f2ec8
a343d209e36ddb078027e03d4f179fbf675373c485be1a147ffda00821aba79187471ef9
55f197d6bf0f442244d5b4d1e8392ba11965b6bfa8db30c0e48984883a9b6ec840a9b6fc
93df40c82906dac253e0afd633c336cedac8dd7213e4766761ec3cf3a8aacb1fe1bf2d61
d64c5addaf1d836e199df0ef5e61029f1e6a28c17eba0d8bdf81f358058086ee365b4127
a1bb4b273b84a825fdcc4ebd3abdd7ca243788e1eb48aed96626bd2f2ef8a2e1a082acb6
64b5af60797d9ad021ac616e4d65c1ddbc4a74928b7ab089a10db9312a18d682cccce0b5
53e2f454af0ca21f59b96ee7d71a97db2607dba56daad1bef91c66c44f6fc53d2b4bfebb
876cd478243a9454e8864f65067787b96cb4b3f92a7c90f959ce3324c94590348a8d2709
f4feea7adaf4c56199da203d8f4b9866fe7362d86401b0cfe1913476eb9f7f4d4df0f2f3
8e7ee153c99dda1ccc6eec2cd1b76c52c553ceca04ad525fc17a4a7af197d158c02e6469
cd7e3be4b934ed0e1499153bb98b4363159a60c9ce892af085511cfc31cfa7fa1baf0e22
d138b6a54e93532486b633024d18afd6a610ede93b2a554abc44da890144ff060d1db1e3
e57df15229afe56c49e3c7f68e6ef0221942945f3c6675b498e94fd834bfcd869bba0a90
179d3eb859ea6b749871a62c0e8513ab69b63e35b5bf8060f25442a6670293cee9a86928
997a54929695b3eda64483ecdf8cfb2732729a652e08a3aa82ecb5ac45aad7227f7f7ee9
1d8c222933cfac18561f27939ca29fbf5eebd634555856519cd2f1573281514aff3c6091
5142196c57177ef2086958fbb3fae8f448118c435ae82b7b17a8445e0806b8442e1f9347
c7940af7342dc3d5638958f9a3952768f6c244920e281a163cc87fbdbec99080b8d7e24b
9e35e152aa600a6a4faebb140857e536bb819f4cd9992b9dfaa60ac33a8ff2ed14c791e7
0290e5f6d810488d672224bfeeca6907b41f46489091322b6830a8424fa2a0061151ee61
ef1cfb1a83c4538025605554ed3c734fd8e39bd6da4af6e5a57593da83fd9f511af49b84
5ef7cb34495b54070ea204daff2e266f5a1619928e73de256979f4afdeb42b889064461b
f7263f82a2c233d113de9ba4bc415ed68241bc3862a34050479aa86eabb80cef561ad640
80be73a5da7fbb4905bee2fbbbc7c85a5512c6e747a5eb18942e47c17e5da1127910d8e6
ed7a37d3b846cfda6b0adc8dd594ffe14995b32babcb4d99869090abd57e8ab397e33406
2c7790b673d184738a9e9d578f54ccfcdcc46200d2bb07c5dea46261680dccb4f011428f
289c2049ff81040685aec9ae8c9016c491d02f14f2c4fd79e053147520d59d034c470569
e602c662af4aafc5d2fb0d3af218b26b769ac25fe9999ba3c2eaa8a9ffa93a6f4b743608
f5797772e53cfd2f3c6a45b1a843fcfc6aedc66bc35db923bea051301fa5a959a11eb0b6
f02f7c4e6b004ce548b77e032e36f93cce55f507d5892b32da81a7ce5016326aacd06dd5
0a1b3c615abf06ab6eb1bd643f3c3d7fbc9e18bc11ee29b2113d5c458f20713d3b811da8
883f8b95557ffb1eaf229b89fc98f7623ff9140bcebc6b8677ad7d99373e5757292a3d6a
83a5c053e61224b4dc14e42626637e714c514092e569101ce75f0533605802455f03bf0e
336c0f9788569f3b2b4b79c01628abc3b243decb3c55e1273ff7b83ae61d936bd413580f
3f279437da1fdad63d785ff7bedd815a6d6e4964231adf28640794c33a30686e5f60fe78
c5e87ffd27a84452dc111bbd7c2d0b4e7781c102547f5533ea676a33b8d58918f197a8cd
a1e90be9620e43af9d5b07ee2ae5d702683c9a6973fdaafaec74d62cb29b18272b3f8840
a1a8372ddf4bfee1b7ea037ed41fdc2cb1cb4da3ccb3e121354db0d5bc83c4d4c323083d
75dd32c20607f81fcd221751c5af21775659e804b9941cf6fbe4c8846be20e546f88a588
7bbff8cab4489883fdd2be613313174c015d69eee40eee4242e173aaac87585597feff69
a64f4ef2dbf00dbfe9ad946892816711c7199d4068d8494ba1df614d9bbe1c7b63996e98
12b913966a42a41be0dc85feff232e625f4dd0b01cb7674b232e89d5da143f9d12a9d8a9
aa8b62038721ad9e4a6438cb842d1828458fc25e5b0b6ea795f7a14d2f55f1451c615f4c
211469611d1348952e655e1d93188c0dc6dd719630a42fe5baf8cde0c03b1e0aa76a2cd4
fec86a3042f8a2ea5af50a43af52c1217f6be45b152e47d165b89a54ede432f1eb3ed3ef
428c228dd53c44db15541704b99413b465ff65ca0e9d6be932a18eca713c71ba7dc89238
1e0c2c62cf8567df2f997e58ed2c1ffe17d2fc96db942ce3950e28d1287b85ff7d07adb9
059629dc89b9b0ed2213e45d8a20188cae18f3391887387bf8ba0a12fe21fa0aa521bfa3
718f7abe76388e
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%ADOendeexec

%%EndFile
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if
end		% md
%%EndProlog
%%BeginSetup
md begin
countdictstack
[
{%stopped
%%BeginFeature: *ManualFeed False
level2 {1 dict dup /ManualFeed false put setpagedevice}{statusdict begin
/manualfeed false store end} ifelse
%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *InputSlot Upper

%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *PageRegion LetterSmall
level2 {
		2 dict dup /PageSize [612 792] put dup /ImagingBBox null put setpagedevice
	}{
		/lettersmall where {pop lettersmall} {letterR} ifelse
	} ifelse
%%EndFeature
}featurecleanup
(12-128)setjob
/pT[1 0 0 -1 29.999 761.009]def/mT[.24 0 0 -.24 29.999 761.009]def
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put
setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: Helvetica
%%IncludeFont: Symbol
/f0_1/Helvetica :mre
/f0_44 f0_1 44 scf
/f0_40 f0_1 40 scf
/f0_37 f0_1 37 scf
/f0_36 f0_1 36 scf
/f1_1/Symbol :bsr
240/apple pd
:esr /f1_44 f1_1 44 scf
/f1_30 f1_1 30 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(12-128; page: 1 of 1)setjob
%%EndPageSetup
gS 0 0 2300 3042 rC
1 G
4 4 2292 3034 rF
598 303 1137 1615 rF
598 1107 1137 1612 rF
0 G
825 465 755 541 rC
-2 -2 827 1007 2 2 832 998 @b
-2 -2 834 1000 2 2 834 995 @b
-2 -2 847 987 2 2 847 984 @b
-2 -2 849 986 2 2 852 979 @b
-2 -2 867 969 2 2 870 962 @b
-2 -2 872 964 2 2 872 959 @b
-2 -2 887 949 2 2 893 940 @b
-2 -2 906 931 2 2 907 926 @b
-2 -2 909 928 2 2 913 921 @b
-2 -2 927 911 2 2 930 904 @b
-2 -2 932 906 2 2 933 902 @b
-2 -2 947 892 2 2 953 883 @b
-2 -2 965 875 2 2 968 868 @b
-2 -2 970 870 2 2 970 866 @b
-2 -2 985 856 2 2 983 854 @b
-2 -2 985 856 2 2 991 847 @b
-2 -2 1005 837 2 2 1006 832 @b
-2 -2 1008 834 2 2 1011 827 @b
-2 -2 1025 817 2 2 1028 810 @b
-2 -2 1030 812 2 2 1031 808 @b
-2 -2 1045 798 2 2 1051 789 @b
-2 -2 1063 781 2 2 1066 774 @b
-2 -2 1068 776 2 2 1070 771 @b
-2 -2 1083 762 2 2 1089 753 @b
-2 -2 1103 743 2 2 1104 738 @b
-2 -2 1106 740 2 2 1109 734 @b
-2 -2 1123 724 2 2 1127 717 @b
-2 -2 1129 719 2 2 1129 714 @b
-2 -2 1142 706 2 2 1141 702 @b
-2 -2 1143 704 2 2 1149 695 @b
-2 -2 1164 685 2 2 1164 681 @b
-2 -2 1166 683 2 2 1169 676 @b
-2 -2 1183 666 2 2 1187 659 @b
-2 -2 1202 649 2 2 1202 645 @b
-2 -2 1204 647 2 2 1207 640 @b
-2 -2 1221 630 2 2 1225 623 @b
-2 -2 1227 625 2 2 1227 621 @b
-2 -2 1242 611 2 2 1247 601 @b
-2 -2 1262 592 2 2 1262 587 @b
-2 -2 1264 589 2 2 1267 582 @b
-2 -2 1282 572 2 2 1285 565 @b
-2 -2 1287 567 2 2 1287 563 @b
-2 -2 1300 555 2 2 1300 551 @b
-2 -2 1302 553 2 2 1305 546 @b
-2 -2 1320 536 2 2 1323 529 @b
-2 -2 1325 531 2 2 1325 527 @b
-2 -2 1340 517 2 2 1345 508 @b
-2 -2 1360 498 2 2 1360 493 @b
-2 -2 1362 495 2 2 1365 489 @b
-2 -2 1378 480 2 2 1383 472 @b
-2 -2 1385 474 2 2 1386 469 @b
-2 -2 827 1007 2 2 832 998 @b
-2 -2 834 1000 2 2 840 991 @b
-2 -2 842 993 2 2 847 984 @b
-2 -2 849 986 2 2 855 978 @b
-2 -2 857 980 2 2 862 972 @b
-2 -2 864 974 2 2 870 967 @b
-2 -2 872 969 2 2 877 962 @b
-2 -2 879 964 2 2 885 958 @b
-2 -2 887 960 2 2 893 954 @b
-2 -2 895 956 2 2 900 950 @b
-2 -2 902 952 2 2 907 947 @b
-2 -2 909 949 2 2 915 943 @b
-2 -2 917 945 2 2 923 940 @b
-2 -2 925 942 2 2 930 937 @b
-2 -2 932 939 2 2 938 935 @b
-2 -2 940 937 2 2 945 932 @b
-2 -2 947 934 2 2 953 929 @b
-2 -2 955 931 2 2 960 927 @b
-2 -2 962 929 2 2 968 925 @b
-2 -2 970 927 2 2 976 923 @b
-2 -2 978 925 2 2 983 920 @b
-2 -2 985 922 2 2 991 918 @b
-2 -2 993 920 2 2 998 917 @b
-2 -2 1000 919 2 2 1006 915 @b
-2 -2 1008 917 2 2 1013 913 @b
-2 -2 1015 915 2 2 1021 911 @b
-2 -2 1023 913 2 2 1028 909 @b
-2 -2 1030 911 2 2 1036 908 @b
-2 -2 1038 910 2 2 1043 906 @b
-2 -2 1045 908 2 2 1051 905 @b
-2 -2 1053 907 2 2 1058 903 @b
-2 -2 1060 905 2 2 1066 902 @b
-2 -2 1068 904 2 2 1074 900 @b
-2 -2 1076 902 2 2 1081 899 @b
-2 -2 1083 901 2 2 1089 898 @b
-2 -2 1091 900 2 2 1096 896 @b
-2 -2 1098 898 2 2 1104 895 @b
-2 -2 1106 897 2 2 1111 894 @b
-2 -2 1113 896 2 2 1119 892 @b
-2 -2 1121 894 2 2 1127 891 @b
-2 -2 1129 893 2 2 1134 890 @b
-2 -2 1136 892 2 2 1141 889 @b
-2 -2 1143 891 2 2 1149 888 @b
-2 -2 1151 890 2 2 1157 887 @b
-2 -2 1159 889 2 2 1164 886 @b
-2 -2 1166 888 2 2 1172 885 @b
-2 -2 1174 887 2 2 1179 884 @b
-2 -2 1181 886 2 2 1187 883 @b
-2 -2 1189 885 2 2 1194 882 @b
-2 -2 1196 884 2 2 1202 881 @b
-2 -2 1204 883 2 2 1209 880 @b
-2 -2 1211 882 2 2 1217 879 @b
-2 -2 1219 881 2 2 1225 878 @b
-2 -2 1227 880 2 2 1232 877 @b
-2 -2 1234 879 2 2 1240 876 @b
-2 -2 1242 878 2 2 1247 875 @b
-2 -2 1249 877 2 2 1255 874 @b
-2 -2 1257 876 2 2 1262 873 @b
1262 875 -2 2 1272 873 2 1262 873 @a
-2 -2 1272 875 2 2 1277 872 @b
-2 -2 1279 874 2 2 1285 871 @b
-2 -2 1287 873 2 2 1292 870 @b
-2 -2 1294 872 2 2 1300 869 @b
-2 -2 1302 871 2 2 1308 868 @b
1308 870 -2 2 1317 868 2 1308 868 @a
-2 -2 1317 870 2 2 1323 867 @b
-2 -2 1325 869 2 2 1330 866 @b
-2 -2 1332 868 2 2 1338 865 @b
1338 867 -2 2 1347 865 2 1338 865 @a
-2 -2 1347 867 2 2 1353 864 @b
-2 -2 1355 866 2 2 1360 863 @b
1360 865 -2 2 1370 863 2 1360 863 @a
-2 -2 1370 865 2 2 1375 862 @b
-2 -2 1377 864 2 2 1383 861 @b
-2 -2 1385 863 2 2 1391 860 @b
1391 862 -2 2 1400 860 2 1391 860 @a
-2 -2 1400 862 2 2 1406 859 @b
-2 -2 1408 861 2 2 1413 858 @b
1413 860 -2 2 1423 858 2 1413 858 @a
-2 -2 1423 860 2 2 1428 857 @b
1428 859 -2 2 1438 857 2 1428 857 @a
-2 -2 1438 859 2 2 1443 856 @b
-2 -2 1445 858 2 2 1451 855 @b
1451 857 -2 2 1461 855 2 1451 855 @a
-2 -2 1461 857 2 2 1466 854 @b
-2 -2 1468 856 2 2 1474 853 @b
1474 855 -2 2 1483 853 2 1474 853 @a
-2 -2 1483 855 2 2 1489 852 @b
1489 854 -2 2 1498 852 2 1489 852 @a
-2 -2 1498 854 2 2 1504 851 @b
1504 853 -2 2 1513 851 2 1504 851 @a
-2 -2 1513 853 2 2 1519 850 @b
-2 -2 1521 852 2 2 1526 849 @b
1526 851 -2 2 1536 849 2 1526 849 @a
-2 -2 1536 851 2 2 1542 848 @b
1542 850 -2 2 1551 848 2 1542 848 @a
-2 -2 1551 850 2 2 1557 847 @b
1557 849 -2 2 1566 847 2 1557 847 @a
-2 -2 1566 849 2 2 1572 846 @b
1572 848 -2 2 1581 846 2 1572 846 @a
837 994 -1 1 845 993 1 837 993 @a
-1 -1 841 994 1 1 840 992 @b
837 993 -1 1 845 992 1 837 992 @a
851 982 -1 1 860 981 1 851 981 @a
-1 -1 856 982 1 1 855 980 @b
851 981 -1 1 860 980 1 851 980 @a
866 972 -1 1 875 971 1 866 971 @a
-1 -1 871 972 1 1 870 970 @b
866 971 -1 1 875 970 1 866 970 @a
881 964 -1 1 890 963 1 881 963 @a
-1 -1 886 964 1 1 885 962 @b
881 963 -1 1 890 962 1 881 962 @a
896 955 -1 1 904 954 1 896 954 @a
-1 -1 901 955 1 1 900 951 @b
896 952 -1 1 904 951 1 896 951 @a
911 948 -1 1 919 947 1 911 947 @a
-1 -1 916 948 1 1 915 944 @b
911 945 -1 1 919 944 1 911 944 @a
926 938 -1 1 934 937 1 926 937 @a
-1 -1 930 938 1 1 929 931 @b
926 932 -1 1 934 931 1 926 931 @a
941 933 -1 1 949 932 1 941 932 @a
-1 -1 945 933 1 1 944 926 @b
941 927 -1 1 949 926 1 941 926 @a
955 919 -1 1 964 918 1 955 918 @a
-1 -1 960 919 1 1 959 908 @b
955 909 -1 1 964 908 1 955 908 @a
970 912 -1 1 979 911 1 970 911 @a
-1 -1 975 912 1 1 974 898 @b
970 899 -1 1 979 898 1 970 898 @a
985 905 -1 1 994 904 1 985 904 @a
-1 -1 990 905 1 1 989 893 @b
985 894 -1 1 994 893 1 985 893 @a
1000 886 -1 1 1009 885 1 1000 885 @a
-1 -1 1005 886 1 1 1004 863 @b
1000 864 -1 1 1009 863 1 1000 863 @a
1015 886 -1 1 1024 885 1 1015 885 @a
-1 -1 1020 886 1 1 1019 863 @b
1015 864 -1 1 1024 863 1 1015 863 @a
1030 883 -1 1 1038 882 1 1030 882 @a
-1 -1 1035 883 1 1 1034 858 @b
1030 859 -1 1 1038 858 1 1030 858 @a
1045 849 -1 1 1053 848 1 1045 848 @a
-1 -1 1050 849 1 1 1049 812 @b
1045 813 -1 1 1053 812 1 1045 812 @a
1060 844 -1 1 1068 843 1 1060 843 @a
-1 -1 1064 844 1 1 1063 811 @b
1060 812 -1 1 1068 811 1 1060 811 @a
1075 859 -1 1 1083 858 1 1075 858 @a
-1 -1 1079 859 1 1 1078 834 @b
1075 835 -1 1 1083 834 1 1075 834 @a
1089 829 -1 1 1098 828 1 1089 828 @a
-1 -1 1094 829 1 1 1093 776 @b
1089 777 -1 1 1098 776 1 1089 776 @a
1104 819 -1 1 1113 818 1 1104 818 @a
-1 -1 1109 819 1 1 1108 783 @b
1104 784 -1 1 1113 783 1 1104 783 @a
1119 787 -1 1 1128 786 1 1119 786 @a
-1 -1 1124 787 1 1 1123 725 @b
1119 726 -1 1 1128 725 1 1119 725 @a
1134 815 -1 1 1142 814 1 1134 814 @a
-1 -1 1139 815 1 1 1138 778 @b
1134 779 -1 1 1142 778 1 1134 778 @a
1149 720 -1 1 1157 719 1 1149 719 @a
-1 -1 1154 720 1 1 1153 639 @b
1149 640 -1 1 1157 639 1 1149 639 @a
1164 804 -1 1 1172 803 1 1164 803 @a
-1 -1 1169 804 1 1 1168 776 @b
1164 777 -1 1 1172 776 1 1164 776 @a
1179 757 -1 1 1187 756 1 1179 756 @a
-1 -1 1183 757 1 1 1182 708 @b
1179 709 -1 1 1187 708 1 1179 708 @a
1194 643 -1 1 1202 642 1 1194 642 @a
-1 -1 1198 643 1 1 1197 538 @b
1194 539 -1 1 1202 538 1 1194 538 @a
1209 766 -1 1 1217 765 1 1209 765 @a
-1 -1 1213 766 1 1 1212 715 @b
1209 716 -1 1 1217 715 1 1209 715 @a
1223 723 -1 1 1232 722 1 1223 722 @a
-1 -1 1228 723 1 1 1227 667 @b
1223 668 -1 1 1232 667 1 1223 667 @a
1238 617 -1 1 1247 616 1 1238 616 @a
-1 -1 1243 617 1 1 1242 524 @b
1238 525 -1 1 1247 524 1 1238 524 @a
1253 598 -1 1 1261 597 1 1253 597 @a
-1 -1 1258 598 1 1 1257 465 @b
1268 653 -1 1 1276 652 1 1268 652 @a
-1 -1 1273 653 1 1 1272 560 @b
1268 561 -1 1 1276 560 1 1268 560 @a
1283 630 -1 1 1291 629 1 1283 629 @a
-1 -1 1287 630 1 1 1286 557 @b
1283 558 -1 1 1291 557 1 1283 557 @a
1298 674 -1 1 1306 673 1 1298 673 @a
-1 -1 1302 674 1 1 1301 604 @b
1298 605 -1 1 1306 604 1 1298 604 @a
1313 551 -1 1 1321 550 1 1313 550 @a
-1 -1 1317 551 1 1 1316 465 @b
1357 630 -1 1 1366 629 1 1357 629 @a
-1 -1 1362 630 1 1 1361 533 @b
1357 534 -1 1 1366 533 1 1357 533 @a
1372 603 -1 1 1381 602 1 1372 602 @a
-1 -1 1377 603 1 1 1376 535 @b
1372 536 -1 1 1381 535 1 1372 535 @a
gR
gS 598 303 1137 811 rC
825.5 1006.5 7 @e
840.5 992.5 7 @e
855.5 981.5 7 @e
870.5 971.5 7 @e
885.5 962.5 7 @e
900.5 952.5 7 @e
915.5 946.5 7 @e
929.5 934.5 7 @e
944.5 929.5 7 @e
959.5 913.5 7 @e
974.5 904.5 7 @e
989.5 898.5 7 @e
1004.5 874.5 7 @e
1019.5 874.5 7 @e
1034.5 870.5 7 @e
1049.5 830.5 7 @e
1063.5 827.5 7 @e
1078.5 846.5 7 @e
1093.5 802.5 7 @e
1108.5 800.5 7 @e
1123.5 756.5 7 @e
1138.5 796.5 7 @e
1153.5 679.5 7 @e
1168.5 789.5 7 @e
1182.5 732.5 7 @e
1197.5 590.5 7 @e
1212.5 740.5 7 @e
1227.5 694.5 7 @e
1242.5 570.5 7 @e
1257.5 523.5 7 @e
1272.5 606.5 7 @e
1286.5 593.5 7 @e
1301.5 638.5 7 @e
1316.5 494.5 7 @e
1361.5 581.5 7 @e
1376.5 568.5 7 @e
825 1007 -2 2 838 1005 2 825 1005 @a
825 899 -2 2 838 897 2 825 897 @a
825 791 -2 2 838 789 2 825 789 @a
825 683 -2 2 838 681 2 825 681 @a
825 575 -2 2 838 573 2 825 573 @a
825 466 -2 2 838 464 2 825 464 @a
1568 1007 -2 2 1581 1005 2 1568 1005 @a
1568 899 -2 2 1581 897 2 1568 897 @a
1568 791 -2 2 1581 789 2 1568 789 @a
1568 683 -2 2 1581 681 2 1568 681 @a
1568 575 -2 2 1581 573 2 1568 573 @a
1568 466 -2 2 1581 464 2 1568 464 @a
-2 -2 827 1007 2 2 825 994 @b
-2 -2 864 1007 2 2 862 994 @b
-2 -2 902 1007 2 2 900 994 @b
-2 -2 940 1007 2 2 938 994 @b
-2 -2 978 1007 2 2 976 994 @b
-2 -2 1015 1007 2 2 1013 994 @b
-2 -2 1053 1007 2 2 1051 994 @b
-2 -2 1091 1007 2 2 1089 994 @b
-2 -2 1129 1007 2 2 1127 994 @b
-2 -2 1166 1007 2 2 1164 994 @b
-2 -2 1204 1007 2 2 1202 994 @b
-2 -2 1242 1007 2 2 1240 994 @b
-2 -2 1279 1007 2 2 1277 994 @b
-2 -2 1317 1007 2 2 1315 994 @b
-2 -2 1355 1007 2 2 1353 994 @b
-2 -2 1393 1007 2 2 1391 994 @b
-2 -2 1430 1007 2 2 1428 994 @b
-2 -2 1468 1007 2 2 1466 994 @b
-2 -2 1506 1007 2 2 1504 994 @b
-2 -2 1544 1007 2 2 1542 994 @b
-2 -2 1581 1007 2 2 1579 994 @b
-2 -2 827 477 2 2 825 464 @b
-2 -2 864 477 2 2 862 464 @b
-2 -2 902 477 2 2 900 464 @b
-2 -2 940 477 2 2 938 464 @b
-2 -2 978 477 2 2 976 464 @b
-2 -2 1015 477 2 2 1013 464 @b
-2 -2 1053 477 2 2 1051 464 @b
-2 -2 1091 477 2 2 1089 464 @b
-2 -2 1129 477 2 2 1127 464 @b
-2 -2 1166 477 2 2 1164 464 @b
-2 -2 1204 477 2 2 1202 464 @b
-2 -2 1242 477 2 2 1240 464 @b
-2 -2 1279 477 2 2 1277 464 @b
-2 -2 1317 477 2 2 1315 464 @b
-2 -2 1355 477 2 2 1353 464 @b
-2 -2 1393 477 2 2 1391 464 @b
-2 -2 1430 477 2 2 1428 464 @b
-2 -2 1468 477 2 2 1466 464 @b
-2 -2 1506 477 2 2 1504 464 @b
-2 -2 1544 477 2 2 1542 464 @b
-2 -2 1581 477 2 2 1579 464 @b
-2 -2 827 1007 2 2 825 464 @b
825 1007 -2 2 1581 1005 2 825 1005 @a
-2 -2 1581 1007 2 2 1579 464 @b
825 466 -2 2 1581 464 2 825 464 @a
789 1011 :M
f0_37 sf
(0)S
759 903 :M
f0_36 sf
(0.2)S
759 795 :M
(0.4)S
759 687 :M
(0.6)S
759 579 :M
(0.8)S
789 471 :M
f0_37 sf
(1)S
815 1045 :M
(0)S
1004 1045 :M
(5)S
1183 1045 :M
-.137(10)A
1371 1045 :M
-.137(15)A
1560 1045 :M
-.137(20)A
gR
2 lw
gS 0 0 2300 3042 rC
gS
661 770 :T
270 rotate
-661 -770 :T
647 783 :M
f1_44 sf
(D)S
gR
gS
684.5 748 :T
270 rotate
-684.5 -748 :T
677 757 :M
f1_30 sf
(3)S
gR
gS
664 713 :T
270 rotate
-664 -713 :T
637 723 :M
f0_44 sf
.629(\(L\))A
gR
598 303 1137 811 rC
872 552 :M
f0_44 sf
.629(\(a\))A
1163 1103 :M
f0_40 sf
.184 .018(L / )J
1220 1103 :M
f1_44 sf
(D)S
gR
gS 825 2070 755 541 rC
-2 -2 827 2612 2 2 832 2603 @b
-2 -2 834 2605 2 2 834 2600 @b
-2 -2 847 2592 2 2 847 2589 @b
-2 -2 849 2591 2 2 852 2584 @b
-2 -2 867 2574 2 2 870 2567 @b
-2 -2 872 2569 2 2 872 2564 @b
-2 -2 887 2554 2 2 893 2545 @b
-2 -2 906 2536 2 2 907 2531 @b
-2 -2 909 2533 2 2 913 2526 @b
-2 -2 927 2516 2 2 930 2509 @b
-2 -2 932 2511 2 2 933 2507 @b
-2 -2 947 2497 2 2 953 2488 @b
-2 -2 965 2480 2 2 968 2473 @b
-2 -2 970 2475 2 2 970 2471 @b
-2 -2 985 2461 2 2 983 2459 @b
-2 -2 985 2461 2 2 991 2452 @b
-2 -2 1005 2442 2 2 1006 2437 @b
-2 -2 1008 2439 2 2 1011 2432 @b
-2 -2 1025 2422 2 2 1028 2415 @b
-2 -2 1030 2417 2 2 1031 2413 @b
-2 -2 1045 2403 2 2 1051 2394 @b
-2 -2 1063 2386 2 2 1066 2379 @b
-2 -2 1068 2381 2 2 1070 2376 @b
-2 -2 1083 2367 2 2 1089 2358 @b
-2 -2 1103 2348 2 2 1104 2343 @b
-2 -2 1106 2345 2 2 1109 2339 @b
-2 -2 1123 2329 2 2 1127 2322 @b
-2 -2 1129 2324 2 2 1129 2319 @b
-2 -2 1142 2311 2 2 1141 2307 @b
-2 -2 1143 2309 2 2 1149 2300 @b
-2 -2 1164 2290 2 2 1164 2286 @b
-2 -2 1166 2288 2 2 1169 2281 @b
-2 -2 1183 2271 2 2 1187 2264 @b
-2 -2 1202 2254 2 2 1202 2250 @b
-2 -2 1204 2252 2 2 1207 2245 @b
-2 -2 1221 2235 2 2 1225 2228 @b
-2 -2 1227 2230 2 2 1227 2226 @b
-2 -2 1242 2216 2 2 1247 2206 @b
-2 -2 1262 2197 2 2 1262 2192 @b
-2 -2 1264 2194 2 2 1267 2187 @b
-2 -2 1282 2177 2 2 1285 2170 @b
-2 -2 1287 2172 2 2 1287 2168 @b
-2 -2 1300 2160 2 2 1300 2156 @b
-2 -2 1302 2158 2 2 1305 2151 @b
-2 -2 1320 2141 2 2 1323 2134 @b
-2 -2 1325 2136 2 2 1325 2132 @b
-2 -2 1340 2122 2 2 1345 2113 @b
-2 -2 1360 2103 2 2 1360 2098 @b
-2 -2 1362 2100 2 2 1365 2094 @b
-2 -2 1378 2085 2 2 1383 2077 @b
-2 -2 1385 2079 2 2 1386 2074 @b
-2 -2 827 2612 2 2 832 2603 @b
-2 -2 834 2605 2 2 840 2596 @b
-2 -2 842 2598 2 2 847 2589 @b
-2 -2 849 2591 2 2 855 2583 @b
-2 -2 857 2585 2 2 862 2577 @b
-2 -2 864 2579 2 2 870 2572 @b
-2 -2 872 2574 2 2 877 2567 @b
-2 -2 879 2569 2 2 885 2563 @b
-2 -2 887 2565 2 2 893 2559 @b
-2 -2 895 2561 2 2 900 2555 @b
-2 -2 902 2557 2 2 907 2552 @b
-2 -2 909 2554 2 2 915 2548 @b
-2 -2 917 2550 2 2 923 2545 @b
-2 -2 925 2547 2 2 930 2542 @b
-2 -2 932 2544 2 2 938 2540 @b
-2 -2 940 2542 2 2 945 2537 @b
-2 -2 947 2539 2 2 953 2534 @b
-2 -2 955 2536 2 2 960 2532 @b
-2 -2 962 2534 2 2 968 2530 @b
-2 -2 970 2532 2 2 976 2528 @b
-2 -2 978 2530 2 2 983 2525 @b
-2 -2 985 2527 2 2 991 2523 @b
-2 -2 993 2525 2 2 998 2522 @b
-2 -2 1000 2524 2 2 1006 2520 @b
-2 -2 1008 2522 2 2 1013 2518 @b
-2 -2 1015 2520 2 2 1021 2516 @b
-2 -2 1023 2518 2 2 1028 2514 @b
-2 -2 1030 2516 2 2 1036 2513 @b
-2 -2 1038 2515 2 2 1043 2511 @b
-2 -2 1045 2513 2 2 1051 2510 @b
-2 -2 1053 2512 2 2 1058 2508 @b
-2 -2 1060 2510 2 2 1066 2507 @b
-2 -2 1068 2509 2 2 1074 2505 @b
-2 -2 1076 2507 2 2 1081 2504 @b
-2 -2 1083 2506 2 2 1089 2503 @b
-2 -2 1091 2505 2 2 1096 2501 @b
-2 -2 1098 2503 2 2 1104 2500 @b
-2 -2 1106 2502 2 2 1111 2499 @b
-2 -2 1113 2501 2 2 1119 2497 @b
-2 -2 1121 2499 2 2 1127 2496 @b
-2 -2 1129 2498 2 2 1134 2495 @b
-2 -2 1136 2497 2 2 1141 2494 @b
-2 -2 1143 2496 2 2 1149 2493 @b
-2 -2 1151 2495 2 2 1157 2492 @b
-2 -2 1159 2494 2 2 1164 2491 @b
-2 -2 1166 2493 2 2 1172 2490 @b
-2 -2 1174 2492 2 2 1179 2489 @b
-2 -2 1181 2491 2 2 1187 2488 @b
-2 -2 1189 2490 2 2 1194 2487 @b
-2 -2 1196 2489 2 2 1202 2486 @b
-2 -2 1204 2488 2 2 1209 2485 @b
-2 -2 1211 2487 2 2 1217 2484 @b
-2 -2 1219 2486 2 2 1225 2483 @b
-2 -2 1227 2485 2 2 1232 2482 @b
-2 -2 1234 2484 2 2 1240 2481 @b
-2 -2 1242 2483 2 2 1247 2480 @b
-2 -2 1249 2482 2 2 1255 2479 @b
-2 -2 1257 2481 2 2 1262 2478 @b
1262 2480 -2 2 1272 2478 2 1262 2478 @a
-2 -2 1272 2480 2 2 1277 2477 @b
-2 -2 1279 2479 2 2 1285 2476 @b
-2 -2 1287 2478 2 2 1292 2475 @b
-2 -2 1294 2477 2 2 1300 2474 @b
-2 -2 1302 2476 2 2 1308 2473 @b
1308 2475 -2 2 1317 2473 2 1308 2473 @a
-2 -2 1317 2475 2 2 1323 2472 @b
-2 -2 1325 2474 2 2 1330 2471 @b
-2 -2 1332 2473 2 2 1338 2470 @b
1338 2472 -2 2 1347 2470 2 1338 2470 @a
-2 -2 1347 2472 2 2 1353 2469 @b
-2 -2 1355 2471 2 2 1360 2468 @b
1360 2470 -2 2 1370 2468 2 1360 2468 @a
-2 -2 1370 2470 2 2 1375 2467 @b
-2 -2 1377 2469 2 2 1383 2466 @b
-2 -2 1385 2468 2 2 1391 2465 @b
1391 2467 -2 2 1400 2465 2 1391 2465 @a
-2 -2 1400 2467 2 2 1406 2464 @b
-2 -2 1408 2466 2 2 1413 2463 @b
1413 2465 -2 2 1423 2463 2 1413 2463 @a
-2 -2 1423 2465 2 2 1428 2462 @b
1428 2464 -2 2 1438 2462 2 1428 2462 @a
-2 -2 1438 2464 2 2 1443 2461 @b
-2 -2 1445 2463 2 2 1451 2460 @b
1451 2462 -2 2 1461 2460 2 1451 2460 @a
-2 -2 1461 2462 2 2 1466 2459 @b
-2 -2 1468 2461 2 2 1474 2458 @b
1474 2460 -2 2 1483 2458 2 1474 2458 @a
-2 -2 1483 2460 2 2 1489 2457 @b
1489 2459 -2 2 1498 2457 2 1489 2457 @a
-2 -2 1498 2459 2 2 1504 2456 @b
1504 2458 -2 2 1513 2456 2 1504 2456 @a
-2 -2 1513 2458 2 2 1519 2455 @b
-2 -2 1521 2457 2 2 1526 2454 @b
1526 2456 -2 2 1536 2454 2 1526 2454 @a
-2 -2 1536 2456 2 2 1542 2453 @b
1542 2455 -2 2 1551 2453 2 1542 2453 @a
-2 -2 1551 2455 2 2 1557 2452 @b
1557 2454 -2 2 1566 2452 2 1557 2452 @a
-2 -2 1566 2454 2 2 1572 2451 @b
1572 2453 -2 2 1581 2451 2 1572 2451 @a
837 2598 -1 1 845 2597 1 837 2597 @a
-1 -1 841 2598 1 1 840 2597 @b
837 2598 -1 1 845 2597 1 837 2597 @a
852 2586 -1 1 860 2585 1 852 2585 @a
-1 -1 857 2586 1 1 856 2584 @b
852 2585 -1 1 860 2584 1 852 2584 @a
867 2575 -1 1 875 2574 1 867 2574 @a
-1 -1 872 2575 1 1 871 2573 @b
867 2574 -1 1 875 2573 1 867 2573 @a
882 2566 -1 1 891 2565 1 882 2565 @a
-1 -1 887 2566 1 1 886 2564 @b
882 2565 -1 1 891 2564 1 882 2564 @a
897 2558 -1 1 906 2557 1 897 2557 @a
-1 -1 902 2558 1 1 901 2556 @b
897 2557 -1 1 906 2556 1 897 2556 @a
913 2552 -1 1 921 2551 1 913 2551 @a
-1 -1 917 2552 1 1 916 2549 @b
913 2550 -1 1 921 2549 1 913 2549 @a
928 2546 -1 1 936 2545 1 928 2545 @a
-1 -1 932 2546 1 1 931 2543 @b
928 2544 -1 1 936 2543 1 928 2543 @a
943 2541 -1 1 951 2540 1 943 2540 @a
-1 -1 948 2541 1 1 947 2537 @b
943 2538 -1 1 951 2537 1 943 2537 @a
958 2534 -1 1 967 2533 1 958 2533 @a
-1 -1 963 2534 1 1 962 2530 @b
958 2531 -1 1 967 2530 1 958 2530 @a
973 2530 -1 1 982 2529 1 973 2529 @a
-1 -1 978 2530 1 1 977 2526 @b
973 2527 -1 1 982 2526 1 973 2526 @a
988 2525 -1 1 997 2524 1 988 2524 @a
-1 -1 993 2525 1 1 992 2521 @b
988 2522 -1 1 997 2521 1 988 2521 @a
1004 2522 -1 1 1012 2521 1 1004 2521 @a
-1 -1 1008 2522 1 1 1007 2517 @b
1004 2518 -1 1 1012 2517 1 1004 2517 @a
1019 2515 -1 1 1027 2514 1 1019 2514 @a
-1 -1 1024 2515 1 1 1023 2510 @b
1019 2511 -1 1 1027 2510 1 1019 2510 @a
1034 2512 -1 1 1042 2511 1 1034 2511 @a
-1 -1 1039 2512 1 1 1038 2507 @b
1034 2508 -1 1 1042 2507 1 1034 2507 @a
1049 2512 -1 1 1058 2511 1 1049 2511 @a
-1 -1 1054 2512 1 1 1053 2506 @b
1049 2507 -1 1 1058 2506 1 1049 2506 @a
1064 2507 -1 1 1073 2506 1 1064 2506 @a
-1 -1 1069 2507 1 1 1068 2502 @b
1064 2503 -1 1 1073 2502 1 1064 2502 @a
1080 2502 -1 1 1088 2501 1 1080 2501 @a
-1 -1 1084 2502 1 1 1083 2496 @b
1080 2497 -1 1 1088 2496 1 1080 2496 @a
1095 2499 -1 1 1103 2498 1 1095 2498 @a
-1 -1 1099 2499 1 1 1098 2494 @b
1095 2495 -1 1 1103 2494 1 1095 2494 @a
1110 2495 -1 1 1118 2494 1 1110 2494 @a
-1 -1 1115 2495 1 1 1114 2489 @b
1110 2490 -1 1 1118 2489 1 1110 2489 @a
1125 2494 -1 1 1133 2493 1 1125 2493 @a
-1 -1 1130 2494 1 1 1129 2488 @b
1125 2489 -1 1 1133 2488 1 1125 2488 @a
1140 2489 -1 1 1149 2488 1 1140 2488 @a
-1 -1 1145 2489 1 1 1144 2483 @b
1140 2484 -1 1 1149 2483 1 1140 2483 @a
1155 2489 -1 1 1164 2488 1 1155 2488 @a
-1 -1 1160 2489 1 1 1159 2482 @b
1155 2483 -1 1 1164 2482 1 1155 2482 @a
1171 2487 -1 1 1179 2486 1 1171 2486 @a
-1 -1 1175 2487 1 1 1174 2481 @b
1171 2482 -1 1 1179 2481 1 1171 2481 @a
1186 2481 -1 1 1194 2480 1 1186 2480 @a
-1 -1 1190 2481 1 1 1189 2475 @b
1186 2476 -1 1 1194 2475 1 1186 2475 @a
1201 2478 -1 1 1209 2477 1 1201 2477 @a
-1 -1 1206 2478 1 1 1205 2471 @b
1201 2472 -1 1 1209 2471 1 1201 2471 @a
1216 2479 -1 1 1225 2478 1 1216 2478 @a
-1 -1 1221 2479 1 1 1220 2472 @b
1216 2473 -1 1 1225 2472 1 1216 2472 @a
1231 2476 -1 1 1240 2475 1 1231 2475 @a
-1 -1 1236 2476 1 1 1235 2469 @b
1231 2470 -1 1 1240 2469 1 1231 2469 @a
1246 2471 -1 1 1255 2470 1 1246 2470 @a
-1 -1 1251 2471 1 1 1250 2464 @b
1246 2465 -1 1 1255 2464 1 1246 2464 @a
1262 2473 -1 1 1270 2472 1 1262 2472 @a
-1 -1 1266 2473 1 1 1265 2465 @b
1262 2466 -1 1 1270 2465 1 1262 2465 @a
1277 2467 -1 1 1285 2466 1 1277 2466 @a
-1 -1 1282 2467 1 1 1281 2458 @b
1277 2459 -1 1 1285 2458 1 1277 2458 @a
1292 2468 -1 1 1300 2467 1 1292 2467 @a
-1 -1 1297 2468 1 1 1296 2460 @b
1292 2461 -1 1 1300 2460 1 1292 2460 @a
1307 2463 -1 1 1315 2462 1 1307 2462 @a
-1 -1 1312 2463 1 1 1311 2454 @b
1307 2455 -1 1 1315 2454 1 1307 2454 @a
1322 2457 -1 1 1331 2456 1 1322 2456 @a
-1 -1 1327 2457 1 1 1326 2447 @b
1322 2448 -1 1 1331 2447 1 1322 2447 @a
1337 2459 -1 1 1346 2458 1 1337 2458 @a
-1 -1 1342 2459 1 1 1341 2449 @b
1337 2450 -1 1 1346 2449 1 1337 2449 @a
1353 2457 -1 1 1361 2456 1 1353 2456 @a
-1 -1 1357 2457 1 1 1356 2447 @b
1353 2448 -1 1 1361 2447 1 1353 2447 @a
1368 2449 -1 1 1376 2448 1 1368 2448 @a
-1 -1 1372 2449 1 1 1371 2437 @b
1368 2438 -1 1 1376 2437 1 1368 2437 @a
1383 2449 -1 1 1391 2448 1 1383 2448 @a
-1 -1 1388 2449 1 1 1387 2437 @b
1383 2438 -1 1 1391 2437 1 1383 2437 @a
1398 2456 -1 1 1406 2455 1 1398 2455 @a
-1 -1 1403 2456 1 1 1402 2445 @b
1398 2446 -1 1 1406 2445 1 1398 2445 @a
1413 2450 -1 1 1422 2449 1 1413 2449 @a
-1 -1 1418 2450 1 1 1417 2440 @b
1413 2441 -1 1 1422 2440 1 1413 2440 @a
1428 2440 -1 1 1437 2439 1 1428 2439 @a
-1 -1 1433 2440 1 1 1432 2425 @b
1428 2426 -1 1 1437 2425 1 1428 2425 @a
1444 2437 -1 1 1452 2436 1 1444 2436 @a
-1 -1 1448 2437 1 1 1447 2422 @b
1444 2423 -1 1 1452 2422 1 1444 2422 @a
1459 2446 -1 1 1467 2445 1 1459 2445 @a
-1 -1 1463 2446 1 1 1462 2435 @b
1459 2436 -1 1 1467 2435 1 1459 2435 @a
1474 2444 -1 1 1482 2443 1 1474 2443 @a
-1 -1 1479 2444 1 1 1478 2432 @b
1474 2433 -1 1 1482 2432 1 1474 2432 @a
1489 2438 -1 1 1497 2437 1 1489 2437 @a
-1 -1 1494 2438 1 1 1493 2424 @b
1489 2425 -1 1 1497 2424 1 1489 2424 @a
1504 2426 -1 1 1513 2425 1 1504 2425 @a
-1 -1 1509 2426 1 1 1508 2408 @b
1504 2409 -1 1 1513 2408 1 1504 2408 @a
1519 2418 -1 1 1528 2417 1 1519 2417 @a
-1 -1 1524 2418 1 1 1523 2397 @b
1519 2398 -1 1 1528 2397 1 1519 2397 @a
1535 2435 -1 1 1543 2434 1 1535 2434 @a
-1 -1 1539 2435 1 1 1538 2420 @b
1535 2421 -1 1 1543 2420 1 1535 2420 @a
1550 2434 -1 1 1558 2433 1 1550 2433 @a
-1 -1 1554 2434 1 1 1553 2419 @b
1550 2420 -1 1 1558 2419 1 1550 2419 @a
1565 2436 -1 1 1573 2435 1 1565 2435 @a
-1 -1 1570 2436 1 1 1569 2422 @b
1565 2423 -1 1 1573 2422 1 1565 2422 @a
gR
1 lw
gS 598 1908 1137 811 rC
825.5 2611.5 7 @e
840.5 2597.5 7 @e
856.5 2585.5 7 @e
871.5 2574.5 7 @e
886.5 2565.5 7 @e
901.5 2557.5 7 @e
916.5 2550.5 7 @e
931.5 2544.5 7 @e
947.5 2538.5 7 @e
962.5 2532.5 7 @e
977.5 2528.5 7 @e
992.5 2523.5 7 @e
1007.5 2519.5 7 @e
1023.5 2512.5 7 @e
1038.5 2509.5 7 @e
1053.5 2508.5 7 @e
1068.5 2504.5 7 @e
1083.5 2498.5 7 @e
1098.5 2496.5 7 @e
1114.5 2491.5 7 @e
1129.5 2490.5 7 @e
1144.5 2486.5 7 @e
1159.5 2485.5 7 @e
1174.5 2484.5 7 @e
1189.5 2478.5 7 @e
1205.5 2474.5 7 @e
1220.5 2475.5 7 @e
1235.5 2472.5 7 @e
1250.5 2467.5 7 @e
1265.5 2468.5 7 @e
1281.5 2462.5 7 @e
1296.5 2464.5 7 @e
1311.5 2458.5 7 @e
1326.5 2452.5 7 @e
1341.5 2453.5 7 @e
1356.5 2451.5 7 @e
1371.5 2443.5 7 @e
1387.5 2443.5 7 @e
1402.5 2450.5 7 @e
1417.5 2445.5 7 @e
1432.5 2432.5 7 @e
1447.5 2429.5 7 @e
1462.5 2440.5 7 @e
1478.5 2438.5 7 @e
1493.5 2431.5 7 @e
1508.5 2416.5 7 @e
1523.5 2407.5 7 @e
1538.5 2427.5 7 @e
1553.5 2426.5 7 @e
1569.5 2428.5 7 @e
825 2612 -2 2 838 2610 2 825 2610 @a
825 2504 -2 2 838 2502 2 825 2502 @a
825 2396 -2 2 838 2394 2 825 2394 @a
825 2288 -2 2 838 2286 2 825 2286 @a
825 2180 -2 2 838 2178 2 825 2178 @a
825 2071 -2 2 838 2069 2 825 2069 @a
1568 2612 -2 2 1581 2610 2 1568 2610 @a
1568 2504 -2 2 1581 2502 2 1568 2502 @a
1568 2396 -2 2 1581 2394 2 1568 2394 @a
1568 2288 -2 2 1581 2286 2 1568 2286 @a
1568 2180 -2 2 1581 2178 2 1568 2178 @a
1568 2071 -2 2 1581 2069 2 1568 2069 @a
-2 -2 827 2612 2 2 825 2599 @b
-2 -2 864 2612 2 2 862 2599 @b
-2 -2 902 2612 2 2 900 2599 @b
-2 -2 940 2612 2 2 938 2599 @b
-2 -2 978 2612 2 2 976 2599 @b
-2 -2 1015 2612 2 2 1013 2599 @b
-2 -2 1053 2612 2 2 1051 2599 @b
-2 -2 1091 2612 2 2 1089 2599 @b
-2 -2 1129 2612 2 2 1127 2599 @b
-2 -2 1166 2612 2 2 1164 2599 @b
-2 -2 1204 2612 2 2 1202 2599 @b
-2 -2 1242 2612 2 2 1240 2599 @b
-2 -2 1279 2612 2 2 1277 2599 @b
-2 -2 1317 2612 2 2 1315 2599 @b
-2 -2 1355 2612 2 2 1353 2599 @b
-2 -2 1393 2612 2 2 1391 2599 @b
-2 -2 1430 2612 2 2 1428 2599 @b
-2 -2 1468 2612 2 2 1466 2599 @b
-2 -2 1506 2612 2 2 1504 2599 @b
-2 -2 1544 2612 2 2 1542 2599 @b
-2 -2 1581 2612 2 2 1579 2599 @b
-2 -2 827 2082 2 2 825 2069 @b
-2 -2 864 2082 2 2 862 2069 @b
-2 -2 902 2082 2 2 900 2069 @b
-2 -2 940 2082 2 2 938 2069 @b
-2 -2 978 2082 2 2 976 2069 @b
-2 -2 1015 2082 2 2 1013 2069 @b
-2 -2 1053 2082 2 2 1051 2069 @b
-2 -2 1091 2082 2 2 1089 2069 @b
-2 -2 1129 2082 2 2 1127 2069 @b
-2 -2 1166 2082 2 2 1164 2069 @b
-2 -2 1204 2082 2 2 1202 2069 @b
-2 -2 1242 2082 2 2 1240 2069 @b
-2 -2 1279 2082 2 2 1277 2069 @b
-2 -2 1317 2082 2 2 1315 2069 @b
-2 -2 1355 2082 2 2 1353 2069 @b
-2 -2 1393 2082 2 2 1391 2069 @b
-2 -2 1430 2082 2 2 1428 2069 @b
-2 -2 1468 2082 2 2 1466 2069 @b
-2 -2 1506 2082 2 2 1504 2069 @b
-2 -2 1544 2082 2 2 1542 2069 @b
-2 -2 1581 2082 2 2 1579 2069 @b
-2 -2 827 2612 2 2 825 2069 @b
825 2612 -2 2 1581 2610 2 825 2610 @a
-2 -2 1581 2612 2 2 1579 2069 @b
825 2071 -2 2 1581 2069 2 825 2069 @a
789 2616 :M
f0_37 sf
(0)S
759 2508 :M
f0_36 sf
(0.2)S
759 2400 :M
(0.4)S
759 2292 :M
(0.6)S
759 2184 :M
(0.8)S
789 2076 :M
f0_37 sf
(1)S
815 2650 :M
(0)S
1004 2650 :M
(5)S
1183 2650 :M
-.137(10)A
1371 2650 :M
-.137(15)A
1560 2650 :M
-.137(20)A
gR
2 lw
gS 0 0 2300 3042 rC
gS
661 2375 :T
270 rotate
-661 -2375 :T
647 2388 :M
f1_44 sf
(D)S
gR
gS
684.5 2353 :T
270 rotate
-684.5 -2353 :T
677 2362 :M
f1_30 sf
(3)S
gR
gS
664 2318 :T
270 rotate
-664 -2318 :T
637 2328 :M
f0_44 sf
.629(\(L\))A
gR
598 1908 1137 811 rC
878 2161 :M
f0_44 sf
.358(\(c\))A
1163 2708 :M
f0_40 sf
.184 .018(L / )J
1220 2708 :M
f1_44 sf
(D)S
gR
gS 825 1269 755 541 rC
-2 -2 827 1811 2 2 832 1802 @b
-2 -2 834 1804 2 2 834 1799 @b
-2 -2 847 1791 2 2 847 1788 @b
-2 -2 849 1790 2 2 852 1783 @b
-2 -2 867 1773 2 2 870 1766 @b
-2 -2 872 1768 2 2 872 1763 @b
-2 -2 887 1753 2 2 893 1744 @b
-2 -2 906 1735 2 2 907 1730 @b
-2 -2 909 1732 2 2 913 1725 @b
-2 -2 927 1715 2 2 930 1708 @b
-2 -2 932 1710 2 2 933 1706 @b
-2 -2 947 1696 2 2 953 1687 @b
-2 -2 965 1679 2 2 968 1672 @b
-2 -2 970 1674 2 2 970 1670 @b
-2 -2 985 1660 2 2 983 1658 @b
-2 -2 985 1660 2 2 991 1651 @b
-2 -2 1005 1641 2 2 1006 1636 @b
-2 -2 1008 1638 2 2 1011 1631 @b
-2 -2 1025 1621 2 2 1028 1614 @b
-2 -2 1030 1616 2 2 1031 1612 @b
-2 -2 1045 1602 2 2 1051 1593 @b
-2 -2 1063 1585 2 2 1066 1578 @b
-2 -2 1068 1580 2 2 1070 1575 @b
-2 -2 1083 1566 2 2 1089 1557 @b
-2 -2 1103 1547 2 2 1104 1542 @b
-2 -2 1106 1544 2 2 1109 1538 @b
-2 -2 1123 1528 2 2 1127 1521 @b
-2 -2 1129 1523 2 2 1129 1518 @b
-2 -2 1142 1510 2 2 1141 1506 @b
-2 -2 1143 1508 2 2 1149 1499 @b
-2 -2 1164 1489 2 2 1164 1485 @b
-2 -2 1166 1487 2 2 1169 1480 @b
-2 -2 1183 1470 2 2 1187 1463 @b
-2 -2 1202 1453 2 2 1202 1449 @b
-2 -2 1204 1451 2 2 1207 1444 @b
-2 -2 1221 1434 2 2 1225 1427 @b
-2 -2 1227 1429 2 2 1227 1425 @b
-2 -2 1242 1415 2 2 1247 1405 @b
-2 -2 1262 1396 2 2 1262 1391 @b
-2 -2 1264 1393 2 2 1267 1386 @b
-2 -2 1282 1376 2 2 1285 1369 @b
-2 -2 1287 1371 2 2 1287 1367 @b
-2 -2 1300 1359 2 2 1300 1355 @b
-2 -2 1302 1357 2 2 1305 1350 @b
-2 -2 1320 1340 2 2 1323 1333 @b
-2 -2 1325 1335 2 2 1325 1331 @b
-2 -2 1340 1321 2 2 1345 1312 @b
-2 -2 1360 1302 2 2 1360 1297 @b
-2 -2 1362 1299 2 2 1365 1293 @b
-2 -2 1378 1284 2 2 1383 1276 @b
-2 -2 1385 1278 2 2 1386 1273 @b
-2 -2 827 1811 2 2 832 1802 @b
-2 -2 834 1804 2 2 840 1795 @b
-2 -2 842 1797 2 2 847 1788 @b
-2 -2 849 1790 2 2 855 1782 @b
-2 -2 857 1784 2 2 862 1776 @b
-2 -2 864 1778 2 2 870 1771 @b
-2 -2 872 1773 2 2 877 1766 @b
-2 -2 879 1768 2 2 885 1762 @b
-2 -2 887 1764 2 2 893 1758 @b
-2 -2 895 1760 2 2 900 1754 @b
-2 -2 902 1756 2 2 907 1751 @b
-2 -2 909 1753 2 2 915 1747 @b
-2 -2 917 1749 2 2 923 1744 @b
-2 -2 925 1746 2 2 930 1741 @b
-2 -2 932 1743 2 2 938 1739 @b
-2 -2 940 1741 2 2 945 1736 @b
-2 -2 947 1738 2 2 953 1733 @b
-2 -2 955 1735 2 2 960 1731 @b
-2 -2 962 1733 2 2 968 1729 @b
-2 -2 970 1731 2 2 976 1727 @b
-2 -2 978 1729 2 2 983 1724 @b
-2 -2 985 1726 2 2 991 1722 @b
-2 -2 993 1724 2 2 998 1721 @b
-2 -2 1000 1723 2 2 1006 1719 @b
-2 -2 1008 1721 2 2 1013 1717 @b
-2 -2 1015 1719 2 2 1021 1715 @b
-2 -2 1023 1717 2 2 1028 1713 @b
-2 -2 1030 1715 2 2 1036 1712 @b
-2 -2 1038 1714 2 2 1043 1710 @b
-2 -2 1045 1712 2 2 1051 1709 @b
-2 -2 1053 1711 2 2 1058 1707 @b
-2 -2 1060 1709 2 2 1066 1706 @b
-2 -2 1068 1708 2 2 1074 1704 @b
-2 -2 1076 1706 2 2 1081 1703 @b
-2 -2 1083 1705 2 2 1089 1702 @b
-2 -2 1091 1704 2 2 1096 1700 @b
-2 -2 1098 1702 2 2 1104 1699 @b
-2 -2 1106 1701 2 2 1111 1698 @b
-2 -2 1113 1700 2 2 1119 1696 @b
-2 -2 1121 1698 2 2 1127 1695 @b
-2 -2 1129 1697 2 2 1134 1694 @b
-2 -2 1136 1696 2 2 1141 1693 @b
-2 -2 1143 1695 2 2 1149 1692 @b
-2 -2 1151 1694 2 2 1157 1691 @b
-2 -2 1159 1693 2 2 1164 1690 @b
-2 -2 1166 1692 2 2 1172 1689 @b
-2 -2 1174 1691 2 2 1179 1688 @b
-2 -2 1181 1690 2 2 1187 1687 @b
-2 -2 1189 1689 2 2 1194 1686 @b
-2 -2 1196 1688 2 2 1202 1685 @b
-2 -2 1204 1687 2 2 1209 1684 @b
-2 -2 1211 1686 2 2 1217 1683 @b
-2 -2 1219 1685 2 2 1225 1682 @b
-2 -2 1227 1684 2 2 1232 1681 @b
-2 -2 1234 1683 2 2 1240 1680 @b
-2 -2 1242 1682 2 2 1247 1679 @b
-2 -2 1249 1681 2 2 1255 1678 @b
-2 -2 1257 1680 2 2 1262 1677 @b
1262 1679 -2 2 1272 1677 2 1262 1677 @a
-2 -2 1272 1679 2 2 1277 1676 @b
-2 -2 1279 1678 2 2 1285 1675 @b
-2 -2 1287 1677 2 2 1292 1674 @b
-2 -2 1294 1676 2 2 1300 1673 @b
-2 -2 1302 1675 2 2 1308 1672 @b
1308 1674 -2 2 1317 1672 2 1308 1672 @a
-2 -2 1317 1674 2 2 1323 1671 @b
-2 -2 1325 1673 2 2 1330 1670 @b
-2 -2 1332 1672 2 2 1338 1669 @b
1338 1671 -2 2 1347 1669 2 1338 1669 @a
-2 -2 1347 1671 2 2 1353 1668 @b
-2 -2 1355 1670 2 2 1360 1667 @b
1360 1669 -2 2 1370 1667 2 1360 1667 @a
-2 -2 1370 1669 2 2 1375 1666 @b
-2 -2 1377 1668 2 2 1383 1665 @b
-2 -2 1385 1667 2 2 1391 1664 @b
1391 1666 -2 2 1400 1664 2 1391 1664 @a
-2 -2 1400 1666 2 2 1406 1663 @b
-2 -2 1408 1665 2 2 1413 1662 @b
1413 1664 -2 2 1423 1662 2 1413 1662 @a
-2 -2 1423 1664 2 2 1428 1661 @b
1428 1663 -2 2 1438 1661 2 1428 1661 @a
-2 -2 1438 1663 2 2 1443 1660 @b
-2 -2 1445 1662 2 2 1451 1659 @b
1451 1661 -2 2 1461 1659 2 1451 1659 @a
-2 -2 1461 1661 2 2 1466 1658 @b
-2 -2 1468 1660 2 2 1474 1657 @b
1474 1659 -2 2 1483 1657 2 1474 1657 @a
-2 -2 1483 1659 2 2 1489 1656 @b
1489 1658 -2 2 1498 1656 2 1489 1656 @a
-2 -2 1498 1658 2 2 1504 1655 @b
1504 1657 -2 2 1513 1655 2 1504 1655 @a
-2 -2 1513 1657 2 2 1519 1654 @b
-2 -2 1521 1656 2 2 1526 1653 @b
1526 1655 -2 2 1536 1653 2 1526 1653 @a
-2 -2 1536 1655 2 2 1542 1652 @b
1542 1654 -2 2 1551 1652 2 1542 1652 @a
-2 -2 1551 1654 2 2 1557 1651 @b
1557 1653 -2 2 1566 1651 2 1557 1651 @a
-2 -2 1566 1653 2 2 1572 1650 @b
1572 1652 -2 2 1581 1650 2 1572 1650 @a
837 1798 -1 1 845 1797 1 837 1797 @a
-1 -1 842 1798 1 1 841 1797 @b
837 1798 -1 1 845 1797 1 837 1797 @a
852 1786 -1 1 860 1785 1 852 1785 @a
-1 -1 857 1786 1 1 856 1785 @b
852 1786 -1 1 860 1785 1 852 1785 @a
867 1776 -1 1 876 1775 1 867 1775 @a
-1 -1 872 1776 1 1 871 1774 @b
867 1775 -1 1 876 1774 1 867 1774 @a
882 1768 -1 1 891 1767 1 882 1767 @a
-1 -1 887 1768 1 1 886 1766 @b
882 1767 -1 1 891 1766 1 882 1766 @a
898 1760 -1 1 906 1759 1 898 1759 @a
-1 -1 902 1760 1 1 901 1758 @b
898 1759 -1 1 906 1758 1 898 1758 @a
913 1754 -1 1 921 1753 1 913 1753 @a
-1 -1 917 1754 1 1 916 1751 @b
913 1752 -1 1 921 1751 1 913 1751 @a
928 1747 -1 1 936 1746 1 928 1746 @a
-1 -1 933 1747 1 1 932 1742 @b
928 1743 -1 1 936 1742 1 928 1742 @a
943 1742 -1 1 952 1741 1 943 1741 @a
-1 -1 948 1742 1 1 947 1736 @b
943 1737 -1 1 952 1736 1 943 1736 @a
958 1736 -1 1 967 1735 1 958 1735 @a
-1 -1 963 1736 1 1 962 1731 @b
958 1732 -1 1 967 1731 1 958 1731 @a
974 1730 -1 1 982 1729 1 974 1729 @a
-1 -1 978 1730 1 1 977 1720 @b
974 1721 -1 1 982 1720 1 974 1720 @a
989 1726 -1 1 997 1725 1 989 1725 @a
-1 -1 993 1726 1 1 992 1714 @b
989 1715 -1 1 997 1714 1 989 1714 @a
1004 1718 -1 1 1012 1717 1 1004 1717 @a
-1 -1 1009 1718 1 1 1008 1707 @b
1004 1708 -1 1 1012 1707 1 1004 1707 @a
1019 1715 -1 1 1027 1714 1 1019 1714 @a
-1 -1 1024 1715 1 1 1023 1708 @b
1019 1709 -1 1 1027 1708 1 1019 1708 @a
1034 1709 -1 1 1043 1708 1 1034 1708 @a
-1 -1 1039 1709 1 1 1038 1697 @b
1034 1698 -1 1 1043 1697 1 1034 1697 @a
1049 1703 -1 1 1058 1702 1 1049 1702 @a
-1 -1 1054 1703 1 1 1053 1686 @b
1049 1687 -1 1 1058 1686 1 1049 1686 @a
1065 1695 -1 1 1073 1694 1 1065 1694 @a
-1 -1 1069 1695 1 1 1068 1678 @b
1065 1679 -1 1 1073 1678 1 1065 1678 @a
1080 1693 -1 1 1088 1692 1 1080 1692 @a
-1 -1 1084 1693 1 1 1083 1677 @b
1080 1678 -1 1 1088 1677 1 1080 1677 @a
1095 1691 -1 1 1103 1690 1 1095 1690 @a
-1 -1 1100 1691 1 1 1099 1678 @b
1095 1679 -1 1 1103 1678 1 1095 1678 @a
1110 1677 -1 1 1118 1676 1 1110 1676 @a
-1 -1 1115 1677 1 1 1114 1640 @b
1110 1641 -1 1 1118 1640 1 1110 1640 @a
1125 1676 -1 1 1134 1675 1 1125 1675 @a
-1 -1 1130 1676 1 1 1129 1652 @b
1125 1653 -1 1 1134 1652 1 1125 1652 @a
1140 1684 -1 1 1149 1683 1 1140 1683 @a
-1 -1 1145 1684 1 1 1144 1657 @b
1140 1658 -1 1 1149 1657 1 1140 1657 @a
1156 1661 -1 1 1164 1660 1 1156 1660 @a
-1 -1 1160 1661 1 1 1159 1631 @b
1156 1632 -1 1 1164 1631 1 1156 1631 @a
1171 1664 -1 1 1179 1663 1 1171 1663 @a
-1 -1 1175 1664 1 1 1174 1624 @b
1171 1625 -1 1 1179 1624 1 1171 1624 @a
1186 1665 -1 1 1194 1664 1 1186 1664 @a
-1 -1 1191 1665 1 1 1190 1639 @b
1186 1640 -1 1 1194 1639 1 1186 1639 @a
1201 1628 -1 1 1210 1627 1 1201 1627 @a
-1 -1 1206 1628 1 1 1205 1562 @b
1201 1563 -1 1 1210 1562 1 1201 1562 @a
1216 1655 -1 1 1225 1654 1 1216 1654 @a
-1 -1 1221 1655 1 1 1220 1630 @b
1216 1631 -1 1 1225 1630 1 1216 1630 @a
1232 1633 -1 1 1240 1632 1 1232 1632 @a
-1 -1 1236 1633 1 1 1235 1587 @b
1232 1588 -1 1 1240 1587 1 1232 1587 @a
1247 1621 -1 1 1255 1620 1 1247 1620 @a
-1 -1 1251 1621 1 1 1250 1539 @b
1247 1540 -1 1 1255 1539 1 1247 1539 @a
1262 1623 -1 1 1270 1622 1 1262 1622 @a
-1 -1 1267 1623 1 1 1266 1583 @b
1262 1584 -1 1 1270 1583 1 1262 1583 @a
1277 1636 -1 1 1285 1635 1 1277 1635 @a
-1 -1 1282 1636 1 1 1281 1595 @b
1277 1596 -1 1 1285 1595 1 1277 1595 @a
1292 1598 -1 1 1301 1597 1 1292 1597 @a
-1 -1 1297 1598 1 1 1296 1523 @b
1292 1524 -1 1 1301 1523 1 1292 1523 @a
1307 1565 -1 1 1316 1564 1 1307 1564 @a
-1 -1 1312 1565 1 1 1311 1453 @b
1307 1454 -1 1 1316 1453 1 1307 1453 @a
1323 1624 -1 1 1331 1623 1 1323 1623 @a
-1 -1 1327 1624 1 1 1326 1586 @b
1323 1587 -1 1 1331 1586 1 1323 1586 @a
1338 1604 -1 1 1346 1603 1 1338 1603 @a
-1 -1 1342 1604 1 1 1341 1550 @b
1338 1551 -1 1 1346 1550 1 1338 1550 @a
1353 1567 -1 1 1361 1566 1 1353 1566 @a
-1 -1 1358 1567 1 1 1357 1491 @b
1353 1492 -1 1 1361 1491 1 1353 1491 @a
1368 1544 -1 1 1376 1543 1 1368 1543 @a
-1 -1 1373 1544 1 1 1372 1426 @b
1368 1427 -1 1 1376 1426 1 1368 1426 @a
1383 1561 -1 1 1392 1560 1 1383 1560 @a
-1 -1 1388 1561 1 1 1387 1430 @b
1383 1431 -1 1 1392 1430 1 1383 1430 @a
1398 1590 -1 1 1407 1589 1 1398 1589 @a
-1 -1 1403 1590 1 1 1402 1511 @b
1398 1512 -1 1 1407 1511 1 1398 1511 @a
1414 1544 -1 1 1422 1543 1 1414 1543 @a
-1 -1 1418 1544 1 1 1417 1470 @b
1414 1471 -1 1 1422 1470 1 1414 1470 @a
1429 1550 -1 1 1437 1549 1 1429 1549 @a
-1 -1 1433 1550 1 1 1432 1458 @b
1429 1459 -1 1 1437 1458 1 1429 1458 @a
1444 1566 -1 1 1452 1565 1 1444 1565 @a
-1 -1 1449 1566 1 1 1448 1491 @b
1444 1492 -1 1 1452 1491 1 1444 1491 @a
1459 1526 -1 1 1468 1525 1 1459 1525 @a
-1 -1 1464 1526 1 1 1463 1394 @b
1459 1395 -1 1 1468 1394 1 1459 1394 @a
1474 1493 -1 1 1483 1492 1 1474 1492 @a
-1 -1 1479 1493 1 1 1478 1313 @b
1474 1314 -1 1 1483 1313 1 1474 1313 @a
1490 1473 -1 1 1498 1472 1 1490 1472 @a
-1 -1 1494 1473 1 1 1493 1293 @b
1490 1294 -1 1 1498 1293 1 1490 1293 @a
1505 1491 -1 1 1513 1490 1 1505 1490 @a
-1 -1 1509 1491 1 1 1508 1351 @b
1505 1352 -1 1 1513 1351 1 1505 1351 @a
1520 1537 -1 1 1528 1536 1 1520 1536 @a
-1 -1 1525 1537 1 1 1524 1458 @b
1520 1459 -1 1 1528 1458 1 1520 1458 @a
1535 1526 -1 1 1543 1525 1 1535 1525 @a
-1 -1 1540 1526 1 1 1539 1443 @b
1535 1444 -1 1 1543 1443 1 1535 1443 @a
1550 1517 -1 1 1559 1516 1 1550 1516 @a
-1 -1 1555 1517 1 1 1554 1399 @b
1550 1400 -1 1 1559 1399 1 1550 1399 @a
1565 1510 -1 1 1574 1509 1 1565 1509 @a
-1 -1 1570 1510 1 1 1569 1405 @b
1565 1406 -1 1 1574 1405 1 1565 1405 @a
gR
1 lw
gS 598 1107 1137 811 rC
825.5 1810.5 7 @e
841.5 1797.5 7 @e
856.5 1785.5 7 @e
871.5 1775.5 7 @e
886.5 1766.5 7 @e
901.5 1758.5 7 @e
916.5 1752.5 7 @e
932.5 1744.5 7 @e
947.5 1739.5 7 @e
962.5 1733.5 7 @e
977.5 1724.5 7 @e
992.5 1719.5 7 @e
1008.5 1712.5 7 @e
1023.5 1711.5 7 @e
1038.5 1703.5 7 @e
1053.5 1694.5 7 @e
1068.5 1686.5 7 @e
1083.5 1685.5 7 @e
1099.5 1684.5 7 @e
1114.5 1658.5 7 @e
1129.5 1663.5 7 @e
1144.5 1670.5 7 @e
1159.5 1646.5 7 @e
1174.5 1644.5 7 @e
1190.5 1652.5 7 @e
1205.5 1595.5 7 @e
1220.5 1642.5 7 @e
1235.5 1610.5 7 @e
1250.5 1580.5 7 @e
1266.5 1603.5 7 @e
1281.5 1615.5 7 @e
1296.5 1560.5 7 @e
1311.5 1509.5 7 @e
1326.5 1604.5 7 @e
1341.5 1576.5 7 @e
1357.5 1529.5 7 @e
1372.5 1485.5 7 @e
1387.5 1495.5 7 @e
1402.5 1550.5 7 @e
1417.5 1507.5 7 @e
1432.5 1504.5 7 @e
1448.5 1528.5 7 @e
1463.5 1460.5 7 @e
1478.5 1403.5 7 @e
1493.5 1382.5 7 @e
1508.5 1420.5 7 @e
1524.5 1497.5 7 @e
1539.5 1484.5 7 @e
1554.5 1457.5 7 @e
1569.5 1457.5 7 @e
825 1811 -2 2 838 1809 2 825 1809 @a
825 1703 -2 2 838 1701 2 825 1701 @a
825 1595 -2 2 838 1593 2 825 1593 @a
825 1487 -2 2 838 1485 2 825 1485 @a
825 1379 -2 2 838 1377 2 825 1377 @a
825 1270 -2 2 838 1268 2 825 1268 @a
1568 1811 -2 2 1581 1809 2 1568 1809 @a
1568 1703 -2 2 1581 1701 2 1568 1701 @a
1568 1595 -2 2 1581 1593 2 1568 1593 @a
1568 1487 -2 2 1581 1485 2 1568 1485 @a
1568 1379 -2 2 1581 1377 2 1568 1377 @a
1568 1270 -2 2 1581 1268 2 1568 1268 @a
-2 -2 827 1811 2 2 825 1798 @b
-2 -2 864 1811 2 2 862 1798 @b
-2 -2 902 1811 2 2 900 1798 @b
-2 -2 940 1811 2 2 938 1798 @b
-2 -2 978 1811 2 2 976 1798 @b
-2 -2 1015 1811 2 2 1013 1798 @b
-2 -2 1053 1811 2 2 1051 1798 @b
-2 -2 1091 1811 2 2 1089 1798 @b
-2 -2 1129 1811 2 2 1127 1798 @b
-2 -2 1166 1811 2 2 1164 1798 @b
-2 -2 1204 1811 2 2 1202 1798 @b
-2 -2 1242 1811 2 2 1240 1798 @b
-2 -2 1279 1811 2 2 1277 1798 @b
-2 -2 1317 1811 2 2 1315 1798 @b
-2 -2 1355 1811 2 2 1353 1798 @b
-2 -2 1393 1811 2 2 1391 1798 @b
-2 -2 1430 1811 2 2 1428 1798 @b
-2 -2 1468 1811 2 2 1466 1798 @b
-2 -2 1506 1811 2 2 1504 1798 @b
-2 -2 1544 1811 2 2 1542 1798 @b
-2 -2 1581 1811 2 2 1579 1798 @b
-2 -2 827 1281 2 2 825 1268 @b
-2 -2 864 1281 2 2 862 1268 @b
-2 -2 902 1281 2 2 900 1268 @b
-2 -2 940 1281 2 2 938 1268 @b
-2 -2 978 1281 2 2 976 1268 @b
-2 -2 1015 1281 2 2 1013 1268 @b
-2 -2 1053 1281 2 2 1051 1268 @b
-2 -2 1091 1281 2 2 1089 1268 @b
-2 -2 1129 1281 2 2 1127 1268 @b
-2 -2 1166 1281 2 2 1164 1268 @b
-2 -2 1204 1281 2 2 1202 1268 @b
-2 -2 1242 1281 2 2 1240 1268 @b
-2 -2 1279 1281 2 2 1277 1268 @b
-2 -2 1317 1281 2 2 1315 1268 @b
-2 -2 1355 1281 2 2 1353 1268 @b
-2 -2 1393 1281 2 2 1391 1268 @b
-2 -2 1430 1281 2 2 1428 1268 @b
-2 -2 1468 1281 2 2 1466 1268 @b
-2 -2 1506 1281 2 2 1504 1268 @b
-2 -2 1544 1281 2 2 1542 1268 @b
-2 -2 1581 1281 2 2 1579 1268 @b
-2 -2 827 1811 2 2 825 1268 @b
825 1811 -2 2 1581 1809 2 825 1809 @a
-2 -2 1581 1811 2 2 1579 1268 @b
825 1270 -2 2 1581 1268 2 825 1268 @a
789 1815 :M
f0_37 sf
(0)S
759 1707 :M
f0_36 sf
(0.2)S
759 1599 :M
(0.4)S
759 1491 :M
(0.6)S
759 1383 :M
(0.8)S
789 1275 :M
f0_37 sf
(1)S
815 1849 :M
(0)S
1004 1849 :M
(5)S
1183 1849 :M
-.137(10)A
1371 1849 :M
-.137(15)A
1560 1849 :M
-.137(20)A
gR
2 lw
gS 0 0 2300 3042 rC
gS
661 1574 :T
270 rotate
-661 -1574 :T
647 1587 :M
f1_44 sf
(D)S
gR
gS
684.5 1552 :T
270 rotate
-684.5 -1552 :T
677 1561 :M
f1_30 sf
(3)S
gR
gS
664 1517 :T
270 rotate
-664 -1517 :T
637 1527 :M
f0_44 sf
.629(\(L\))A
gR
598 1107 1137 811 rC
892 1361 :M
f0_44 sf
.629(\(b\))A
1163 1907 :M
f0_40 sf
.184 .018(L / )J
1220 1907 :M
f1_44 sf
(D)S
endp
%%Trailer
end		% md
%%EOF
%------------------ CUT IT HERE ---------------------------------------
%!PS-Adobe-2.0
%%Creator: MATLAB, The Mathworks, Inc.
%%Title: MATLAB graph
%%CreationDate: 03/11/94  11:32:39
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%Pages: (atend)
%%BoundingBox: (atend)
%%EndComments

%%BeginProlog

% MathWorks dictionary
/MathWorks 120 dict begin

% definition operators
/bdef {bind def} bind def
/ldef {load def} bind def
/xdef {exch def} bdef
/xstore {exch store} bdef

% operator abbreviations
/c  /clip ldef
/cc /concat ldef
/cp /closepath ldef
/gr /grestore ldef
/gs /gsave ldef
/mt /moveto ldef
/np /newpath ldef
/cm /currentmatrix ldef
/sm /setmatrix ldef
/rc {rectclip} bdef
/rf {rectfill} bdef
/rm /rmoveto ldef
/rl /rlineto ldef
/s /show ldef
/sc /setrgbcolor ldef
/w /setlinewidth ldef
/cap /setlinecap ldef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot /gsave ldef
/eplot {stroke grestore} bdef

% orientation switch
/portraitMode 	0 def
/landscapeMode 	1 def

% coordinate system mappings
/dpi2point 0 def

% font control
/FontSize 0 def
/FMS {
	/FontSize xstore		%save size off stack
	findfont
	[FontSize 0 0 FontSize neg 0 0]
	makefont
	setfont
	}bdef

/csm {
	1 dpi2point div -1 dpi2point div scale
	neg translate
	landscapeMode eq {90 rotate} if
	} bdef
% line types: solid, dotted, dashed, dotdash
/SO { [] 0 setdash } bdef
/DO { [.5 dpi2point mul 4 dpi2point mul] 0 setdash } bdef
/DA { [6 dpi2point mul] 0 setdash } bdef
/DD { [.5 dpi2point mul 4 dpi2point mul 6 dpi2point mul 4 dpi2point mul] 0
setdash } bdef

% macros for lines and objects
/L {
	lineto
	stroke
	} bdef
/MP {
	3 1 roll moveto
	1 sub {rlineto} repeat
	} bdef
/AP {
	{rlineto} repeat
	} bdef
/PP {
	closepath fill
	} bdef
/DP {
	closepath stroke
	} bdef
/MR {
	4 -2 roll moveto
	dup  0 exch rlineto
	exch 0 rlineto
	neg  0 exch rlineto
	closepath
	} bdef
/FR {
	MR stroke
	} bdef
/PR {
	MR fill
	} bdef
/L1i {
	{ currentfile picstr readhexstring pop } image
	} bdef

/tMatrix matrix def
/MakeOval {
	newpath
	tMatrix currentmatrix pop
	translate scale
	0 0 1 0 360 arc
	tMatrix setmatrix
	} bdef
/FO {
	MakeOval
	stroke
	} bdef
/PO {
	MakeOval
	fill
	} bdef

/PD {
	2 copy moveto lineto stroke
	} bdef


currentdict end def
%%EndProlog

%%BeginSetup
MathWorks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman

%line width, line cap, and joint spec
0 cap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:   230   198   371   583
MathWorks begin
bpage
%%EndPageSetup

%%BeginObject: graph1 1
bplot

/dpi2point 12 def
portraitMode 0216 7344 csm

 2549   341  1690  4627 MR c np
76 dict begin %Colortable dictionary
/c0 { 0 0 0 sc} bdef
/c1 { 1 1 1 sc} bdef
/c2 { 1 0 0 sc} bdef
/c3 { 0 1 0 sc} bdef
/c4 { 0 0 1 sc} bdef
/c5 { 1 1 0 sc} bdef
/c6 { 1 0 1 sc} bdef
/c7 { 0 1 1 sc} bdef

/Helvetica 144 FMS

c1
   0    0 6914 5187 PR
6 w
DO
4 w
SO
6 w
c0
2964 4615 mt 4190 4615 L
2964  389 mt 4190  389 L
4190 4615 mt 4190  389 L
2964 4615 mt 2964  389 L
4190 4615 mt 4190 4615 L
2964 4615 mt 2964 4615 L
2964 4615 mt 4190 4615 L
2964 4615 mt 2964  389 L
2964 4615 mt 2964 4615 L
3244 4615 mt 3244 4573 L
3244  389 mt 3244  431 L
3097 4776 mt
(-0.5) s
3559 4615 mt 3559 4573 L
3559  389 mt 3559  431 L
3519 4776 mt
(0) s
3875 4615 mt 3875 4573 L
3875  389 mt 3875  431 L
3775 4776 mt
(0.5) s
2964 4615 mt 3006 4615 L
4190 4615 mt 4148 4615 L
2857 4668 mt
(6) s
2964 4231 mt 3006 4231 L
4190 4231 mt 4148 4231 L
2737 4284 mt
(6.1) s
2964 3847 mt 3006 3847 L
4190 3847 mt 4148 3847 L
2737 3900 mt
(6.2) s
2964 3462 mt 3006 3462 L
4190 3462 mt 4148 3462 L
2737 3515 mt
(6.3) s
2964 3078 mt 3006 3078 L
4190 3078 mt 4148 3078 L
2737 3131 mt
(6.4) s
2964 2694 mt 3006 2694 L
4190 2694 mt 4148 2694 L
2737 2747 mt
(6.5) s
2964 2310 mt 3006 2310 L
4190 2310 mt 4148 2310 L
2737 2363 mt
(6.6) s
2964 1926 mt 3006 1926 L
4190 1926 mt 4148 1926 L
2737 1979 mt
(6.7) s
2964 1542 mt 3006 1542 L
4190 1542 mt 4148 1542 L
2737 1595 mt
(6.8) s
2964 1157 mt 3006 1157 L
4190 1157 mt 4148 1157 L
2737 1210 mt
(6.9) s
2964  773 mt 3006  773 L
4190  773 mt 4148  773 L
2857  826 mt
(7) s
2964  389 mt 4190  389 L
2964 4615 mt 4190 4615 L
2964 4615 mt 2964  389 L
4190 4615 mt 4190  389 L
2964  389 mt 2964  389 L
4190  389 mt 4190  389 L
gs 2964 389 1227 4227 MR c np
35 1 35 2 35 1 35 1 35 0 35 1 35 3 35 8
35 10 35 4 35 -3 35 -1 35 4 35 9 35 11 35 15
35 16 36 18 35 16 35 11 35 8 35 6 35 5 35 7
35 8 35 10 35 10 35 7 35 3 35 1 35 0 35 0
35 0 35 1 35 1 2964 4581 36 MP stroke
35 0 35 -1 35 -3 35 -4 35 -3 35 0 35 2 35 3
35 2 35 5 35 9 35 9 35 8 35 8 35 10 35 10
35 10 36 10 35 12 35 14 35 15 35 13 35 8 35 6
35 5 35 4 35 5 35 7 35 9 35 10 35 9 35 6
35 3 35 0 35 -2 2964 4526 36 MP stroke
35 0 35 1 35 1 35 -2 35 -7 35 -9 35 -9 35 -8
35 -3 35 7 35 10 35 13 35 11 35 9 35 9 35 8
35 10 36 10 35 11 35 12 35 12 35 14 35 15 35 15
35 14 35 10 35 7 35 5 35 6 35 7 35 7 35 5
35 2 35 1 35 0 2964 4488 36 MP stroke
35 1 35 0 35 -1 35 0 35 2 35 4 35 2 35 2
35 0 35 0 35 2 35 3 35 6 35 8 35 9 35 10
35 11 36 10 35 9 35 9 35 9 35 10 35 9 35 8
35 6 35 9 35 10 35 10 35 9 35 7 35 5 35 6
35 7 35 9 35 11 2964 4445 36 MP stroke
35 -2 35 0 35 2 35 2 35 3 35 3 35 3 35 5
35 6 35 6 35 6 35 4 35 2 35 0 35 1 35 2
35 4 36 7 35 10 35 11 35 12 35 11 35 10 35 11
35 12 35 13 35 12 35 12 35 7 35 -6 35 -4 35 -1
35 2 35 5 35 5 2964 4443 36 MP stroke
35 -5 35 -3 35 0 35 4 35 7 35 8 35 8 35 7
35 5 35 2 35 0 35 2 35 6 35 10 35 9 35 9
35 6 36 5 35 4 35 4 35 6 35 7 35 10 35 10
35 11 35 9 35 6 35 -2 35 -3 35 9 35 8 35 6
35 5 35 3 35 4 2964 4405 36 MP stroke
35 3 35 2 35 2 35 2 35 0 35 0 35 -1 35 -2
35 -1 35 1 35 2 35 1 35 2 35 2 35 3 35 6
35 9 36 4 35 -1 35 -1 35 2 35 5 35 6 35 9
35 12 35 11 35 5 35 8 35 9 35 10 35 7 35 1
35 -1 35 -2 35 -2 2964 4392 36 MP stroke
35 9 35 8 35 4 35 1 35 -3 35 -5 35 -7 35 -6
35 -5 35 -1 35 1 35 4 35 5 35 4 35 2 35 -1
35 -2 36 3 35 11 35 11 35 11 35 9 35 8 35 4
35 1 35 0 35 7 35 11 35 9 35 2 35 3 35 9
35 11 35 10 35 9 2964 4336 36 MP stroke
35 10 35 2 35 -5 35 -5 35 -2 35 -1 35 1 35 2
35 2 35 2 35 1 35 1 35 1 35 3 35 5 35 7
35 9 36 10 35 10 35 9 35 6 35 1 35 -2 35 -3
35 0 35 1 35 3 35 3 35 4 35 8 35 10 35 9
35 7 35 6 35 5 2964 4307 36 MP stroke
35 -6 35 0 35 7 35 8 35 7 35 5 35 5 35 2
35 -1 35 -4 35 -6 35 -4 35 -2 35 1 35 4 35 8
35 9 36 10 35 9 35 7 35 5 35 5 35 4 35 1
35 -2 35 -5 35 -4 35 -1 35 2 35 6 35 9 35 11
35 11 35 10 35 10 2964 4267 36 MP stroke
35 1 35 -1 35 -2 35 -1 35 0 35 -2 35 -5 35 -6
35 -5 35 -1 35 1 35 1 35 1 35 2 35 3 35 3
35 4 36 4 35 5 35 8 35 9 35 4 35 2 35 3
35 6 35 7 35 7 35 6 35 5 35 3 35 4 35 4
35 6 35 8 35 9 2964 4231 36 MP stroke
35 -1 35 0 35 0 35 -3 35 -4 35 -1 35 2 35 1
35 -2 35 -1 35 0 35 1 35 3 35 3 35 3 35 4
35 4 36 4 35 5 35 2 35 0 35 5 35 11 35 12
35 13 35 12 35 11 35 8 35 6 35 4 35 2 35 1
35 0 35 1 35 1 2964 4202 36 MP stroke
35 -5 35 -6 35 -7 35 -6 35 -6 35 -6 35 -3 35 2
35 7 35 8 35 8 35 5 35 2 35 1 35 0 35 -2
35 -3 36 -3 35 -2 35 3 35 7 35 12 35 14 35 15
35 15 35 12 35 6 35 2 35 -1 35 1 35 1 35 3
35 3 35 4 35 4 2964 4169 36 MP stroke
35 -3 35 -1 35 -1 35 -4 35 -6 35 -6 35 -6 35 -3
35 -1 35 2 35 5 35 10 35 11 35 12 35 10 35 9
35 7 36 5 35 4 35 5 35 5 35 5 35 5 35 3
35 1 35 1 35 2 35 2 35 2 35 2 35 4 35 4
35 5 35 5 35 5 2964 4121 36 MP stroke
35 -2 35 -1 35 1 35 3 35 6 35 8 35 10 35 9
35 8 35 6 35 3 35 2 35 2 35 1 35 2 35 3
35 3 36 3 35 2 35 1 35 0 35 0 35 -1 35 1
35 0 35 1 35 6 35 12 35 12 35 9 35 7 35 6
35 5 35 2 35 1 2964 4070 36 MP stroke
35 -2 35 -2 35 -2 35 1 35 5 35 7 35 7 35 7
35 6 35 6 35 7 35 6 35 4 35 2 35 2 35 2
35 3 36 6 35 6 35 0 35 -5 35 -5 35 -6 35 -3
35 -1 35 2 35 5 35 8 35 12 35 17 35 18 35 16
35 3 35 -4 35 -5 2964 4038 36 MP stroke
35 3 35 1 35 1 35 -1 35 0 35 0 35 2 35 5
35 9 35 10 35 11 35 10 35 7 35 5 35 2 35 0
35 -2 36 -4 35 -1 35 5 35 10 35 10 35 9 35 5
35 3 35 3 35 4 35 4 35 5 35 2 35 -1 35 -2
35 8 35 12 35 11 2964 3987 36 MP stroke
35 4 35 6 35 1 35 -2 35 0 35 1 35 1 35 0
35 1 35 0 35 0 35 4 35 7 35 9 35 12 35 11
35 9 36 8 35 4 35 0 35 -3 35 -4 35 -3 35 0
35 5 35 5 35 4 35 2 35 -1 35 1 35 5 35 6
35 6 35 4 35 0 2964 3977 36 MP stroke
35 -7 35 -6 35 2 35 6 35 5 35 3 35 4 35 3
35 4 35 3 35 4 35 4 35 4 35 6 35 6 35 6
35 5 36 4 35 2 35 2 35 2 35 3 35 3 35 5
35 3 35 -1 35 -1 35 2 35 6 35 7 35 7 35 4
35 1 35 2 35 6 2964 3939 36 MP stroke
35 -8 35 -6 35 -3 35 0 35 2 35 3 35 2 35 3
35 2 35 2 35 3 35 3 35 4 35 4 35 4 35 3
35 2 36 1 35 0 35 -1 35 -1 35 -2 35 -2 35 -3
35 0 35 5 35 7 35 7 35 5 35 4 35 2 35 4
35 5 35 7 35 7 2964 3909 36 MP stroke
35 3 35 5 35 5 35 6 35 7 35 7 35 8 35 3
35 -2 35 -2 35 -1 35 0 35 0 35 2 35 3 35 4
35 5 36 6 35 7 35 5 35 4 35 4 35 4 35 4
35 3 35 3 35 2 35 1 35 -3 35 -5 35 -4 35 -3
35 -1 35 -1 35 1 2964 3878 36 MP stroke
35 0 35 0 35 -1 35 -1 35 -2 35 -2 35 -2 35 3
35 8 35 8 35 7 35 5 35 3 35 2 35 0 35 0
35 -1 36 1 35 4 35 6 35 8 35 8 35 6 35 3
35 1 35 -2 35 -4 35 -5 35 0 35 3 35 4 35 6
35 5 35 4 35 3 2964 3822 36 MP stroke
35 1 35 3 35 2 35 1 35 -1 35 -2 35 0 35 0
35 2 35 2 35 2 35 2 35 1 35 1 35 2 35 2
35 3 36 1 35 1 35 0 35 1 35 2 35 5 35 6
35 8 35 7 35 5 35 4 35 1 35 -1 35 -2 35 -1
35 -1 35 1 35 3 2964 3792 36 MP stroke
35 -5 35 -6 35 -5 35 -2 35 3 35 5 35 4 35 0
35 -3 35 -4 35 -2 35 -1 35 1 35 1 35 1 35 1
35 2 36 3 35 4 35 6 35 6 35 6 35 5 35 2
35 2 35 1 35 1 35 3 35 4 35 5 35 5 35 3
35 -1 35 -6 35 -7 2964 3765 36 MP stroke
35 0 35 -5 35 -7 35 -7 35 -6 35 -5 35 -2 35 4
35 7 35 9 35 8 35 7 35 6 35 3 35 3 35 2
35 2 36 2 35 2 35 2 35 2 35 0 35 0 35 -1
35 -1 35 -1 35 1 35 1 35 2 35 0 35 -4 35 -4
35 -1 35 3 35 3 2964 3728 36 MP stroke
35 -3 35 4 35 5 35 5 35 3 35 3 35 2 35 1
35 1 35 1 35 2 35 3 35 6 35 9 35 10 35 10
35 7 36 1 35 -4 35 -6 35 -8 35 -7 35 -5 35 -2
35 1 35 3 35 1 35 -2 35 -5 35 -3 35 2 35 4
35 4 35 1 35 -2 2964 3694 36 MP stroke
35 0 35 -1 35 -1 35 -2 35 -3 35 -1 35 -1 35 1
35 3 35 4 35 5 35 5 35 4 35 3 35 1 35 0
35 1 36 2 35 2 35 -1 35 -3 35 -4 35 -5 35 -5
35 -6 35 -6 35 -4 35 1 35 4 35 3 35 1 35 -2
35 -3 35 -2 35 -1 2964 3675 36 MP stroke
35 -2 35 -1 35 -1 35 2 35 3 35 4 35 2 35 0
35 0 35 -2 35 -2 35 -2 35 -1 35 -1 35 0 35 0
35 1 36 1 35 5 35 6 35 1 35 -3 35 -4 35 -5
35 -3 35 -3 35 -3 35 -1 35 0 35 1 35 2 35 3
35 2 35 0 35 -2 2964 3606 36 MP stroke
35 0 35 2 35 2 35 0 35 0 35 2 35 3 35 4
35 4 35 3 35 2 35 2 35 0 35 -1 35 -4 35 -5
35 -5 36 -6 35 -5 35 -3 35 4 35 8 35 8 35 5
35 2 35 -2 35 -5 35 -6 35 -6 35 -6 35 -4 35 -3
35 -1 35 1 35 3 2964 3579 36 MP stroke
35 -4 35 -2 35 0 35 3 35 4 35 4 35 4 35 3
35 3 35 5 35 4 35 4 35 4 35 3 35 4 35 3
35 4 36 3 35 2 35 0 35 0 35 -2 35 -3 35 -3
35 0 35 2 35 2 35 1 35 -2 35 -5 35 -8 35 -10
35 -10 35 -8 35 -5 2964 3556 36 MP stroke
35 -3 35 -2 35 0 35 1 35 2 35 4 35 5 35 6
35 7 35 7 35 6 35 4 35 2 35 0 35 -1 35 -1
35 -1 36 0 35 1 35 1 35 2 35 2 35 2 35 2
35 1 35 1 35 0 35 -1 35 -3 35 -4 35 -4 35 -1
35 0 35 0 35 1 2964 3486 36 MP stroke
35 0 35 0 35 0 35 0 35 1 35 1 35 3 35 3
35 3 35 2 35 1 35 1 35 2 35 2 35 3 35 3
35 2 36 0 35 -2 35 -1 35 -3 35 -2 35 -2 35 -1
35 -1 35 -1 35 -1 35 -1 35 -1 35 0 35 0 35 0
35 0 35 1 35 2 2964 3451 36 MP stroke
35 9 35 7 35 5 35 3 35 0 35 -2 35 -3 35 -3
35 -1 35 0 35 3 35 5 35 3 35 1 35 0 35 -1
35 -1 36 -1 35 -2 35 -1 35 -2 35 -2 35 -3 35 -4
35 -5 35 -6 35 -5 35 -3 35 0 35 3 35 4 35 5
35 5 35 4 35 2 2964 3404 36 MP stroke
35 -3 35 -2 35 -3 35 -2 35 -2 35 -2 35 -2 35 -3
35 -3 35 -2 35 -2 35 -1 35 2 35 5 35 7 35 7
35 7 36 7 35 6 35 4 35 3 35 1 35 -1 35 -2
35 -2 35 -2 35 -2 35 -2 35 -2 35 0 35 1 35 1
35 1 35 0 35 -1 2964 3343 36 MP stroke
35 -3 35 -3 35 -4 35 -3 35 -3 35 -1 35 1 35 2
35 2 35 3 35 2 35 2 35 3 35 4 35 3 35 4
35 4 36 2 35 1 35 0 35 -1 35 0 35 1 35 1
35 2 35 1 35 1 35 0 35 0 35 -1 35 -3 35 -4
35 -6 35 -6 35 -7 2964 3314 36 MP stroke
35 -3 35 -2 35 1 35 2 35 4 35 4 35 2 35 2
35 -1 35 -3 35 -3 35 -4 35 -3 35 -4 35 -2 35 -2
35 0 36 3 35 4 35 4 35 3 35 3 35 2 35 2
35 -1 35 -2 35 -4 35 -4 35 -5 35 -4 35 -4 35 -3
35 -1 35 1 35 3 2964 3280 36 MP stroke
35 -2 35 -1 35 -2 35 -2 35 -1 35 -1 35 0 35 0
35 2 35 1 35 0 35 -2 35 -3 35 -5 35 -5 35 -4
35 -3 36 -1 35 2 35 4 35 7 35 7 35 2 35 0
35 1 35 3 35 4 35 5 35 4 35 2 35 0 35 -2
35 -4 35 -5 35 -4 2964 3228 36 MP stroke
35 2 35 3 35 2 35 0 35 -3 35 -4 35 -5 35 -5
35 -6 35 -5 35 -4 35 -2 35 1 35 3 35 4 35 5
35 5 36 3 35 -1 35 -3 35 -4 35 -2 35 4 35 8
35 9 35 8 35 4 35 1 35 -1 35 -2 35 -1 35 -3
35 -4 35 -6 35 -6 2964 3185 36 MP stroke
35 1 35 1 35 0 35 0 35 0 35 0 35 2 35 2
35 2 35 3 35 2 35 1 35 0 35 -1 35 -2 35 -4
35 -4 36 -2 35 2 35 5 35 7 35 6 35 4 35 2
35 -1 35 -1 35 -1 35 -1 35 -4 35 -6 35 -8 35 -6
35 -3 35 -1 35 0 2964 3149 36 MP stroke
35 -6 35 -6 35 -5 35 -3 35 -2 35 0 35 0 35 0
35 2 35 2 35 4 35 3 35 2 35 1 35 0 35 1
35 2 36 2 35 2 35 2 35 1 35 1 35 2 35 2
35 2 35 1 35 0 35 0 35 2 35 1 35 -2 35 -4
35 -5 35 -5 35 -6 2964 3106 36 MP stroke
35 -3 35 -2 35 -3 35 -3 35 -3 35 -2 35 -2 35 0
35 1 35 3 35 5 35 7 35 8 35 5 35 5 35 4
35 4 36 5 35 3 35 1 35 0 35 -3 35 -3 35 -4
35 -4 35 -3 35 -2 35 -3 35 -2 35 -2 35 -2 35 -2
35 -4 35 -5 35 -4 2964 3078 36 MP stroke
35 0 35 -1 35 0 35 -1 35 -1 35 -1 35 -1 35 -1
35 -2 35 -3 35 -1 35 -1 35 3 35 9 35 12 35 12
35 9 36 3 35 -4 35 -4 35 -3 35 -2 35 -1 35 -3
35 -5 35 -6 35 -7 35 -6 35 -5 35 -2 35 -2 35 -1
35 -2 35 -3 35 -3 2964 3060 36 MP stroke
35 6 35 7 35 6 35 5 35 5 35 4 35 4 35 3
35 2 35 0 35 0 35 -3 35 -4 35 -5 35 -6 35 -7
35 -5 36 0 35 4 35 1 35 -2 35 -4 35 -4 35 -3
35 -2 35 -1 35 -2 35 -2 35 -3 35 -3 35 -2 35 -1
35 1 35 2 35 3 2964 3003 36 MP stroke
35 0 35 0 35 1 35 0 35 0 35 0 35 -2 35 -3
35 -4 35 -4 35 -6 35 -4 35 -4 35 -3 35 -1 35 -1
35 0 36 0 35 2 35 2 35 2 35 0 35 -1 35 -2
35 -2 35 -2 35 -5 35 -7 35 -8 35 -7 35 -5 35 -3
35 0 35 1 35 0 2964 2979 36 MP stroke
35 5 35 6 35 6 35 4 35 4 35 2 35 2 35 1
35 2 35 3 35 2 35 -3 35 -7 35 -7 35 -8 35 -7
35 -7 36 -6 35 -5 35 -3 35 -3 35 -3 35 -2 35 -3
35 -4 35 -5 35 -3 35 0 35 -1 35 -1 35 -3 35 -3
35 -4 35 -1 35 0 2964 2950 36 MP stroke
35 1 35 -5 35 -7 35 -8 35 -8 35 -7 35 -7 35 -7
35 -6 35 -6 35 -7 35 0 35 3 35 2 35 1 35 -1
35 -4 36 -5 35 -5 35 -5 35 -3 35 -1 35 0 35 1
35 1 35 1 35 0 35 -3 35 -4 35 -2 35 -1 35 2
35 2 35 1 35 1 2964 2873 36 MP stroke
35 -4 35 1 35 2 35 1 35 0 35 -1 35 -2 35 -2
35 -3 35 -4 35 -4 35 -6 35 -6 35 -7 35 -6 35 -4
35 -4 36 -2 35 -2 35 0 35 1 35 1 35 1 35 -2
35 -3 35 -4 35 -3 35 0 35 2 35 0 35 -6 35 -6
35 -4 35 -3 35 0 2964 2849 36 MP stroke
35 3 35 1 35 2 35 1 35 0 35 -1 35 -3 35 -5
35 -6 35 -7 35 -6 35 -6 35 -6 35 -6 35 -7 35 -6
35 -5 36 -5 35 -4 35 -4 35 -4 35 -3 35 -1 35 0
35 1 35 1 35 -3 35 -7 35 -8 35 -5 35 1 35 4
35 3 35 2 35 1 2964 2807 36 MP stroke
35 2 35 0 35 -1 35 -2 35 -3 35 -2 35 -1 35 -2
35 -3 35 -5 35 -7 35 -9 35 -8 35 -7 35 -5 35 -3
35 -2 36 0 35 0 35 -2 35 -3 35 -6 35 -6 35 -5
35 -3 35 -1 35 -1 35 -1 35 -2 35 -3 35 -3 35 -4
35 -3 35 -2 35 2 2964 2781 36 MP stroke
35 0 35 1 35 0 35 0 35 -1 35 -3 35 -4 35 -4
35 -4 35 -5 35 -3 35 -4 35 -3 35 -4 35 -5 35 -5
35 -5 36 -5 35 -6 35 -4 35 -3 35 -3 35 -5 35 -7
35 -8 35 -7 35 -1 35 5 35 8 35 9 35 8 35 6
35 4 35 3 35 0 2964 2708 36 MP stroke
35 -5 35 -8 35 -8 35 -7 35 -8 35 -6 35 -4 35 -4
35 -3 35 -2 35 -2 35 0 35 0 35 0 35 0 35 -1
35 -1 36 -3 35 -4 35 -6 35 -6 35 -7 35 -6 35 -5
35 -3 35 -2 35 -2 35 -1 35 -1 35 0 35 1 35 1
35 -2 35 -4 35 -4 2964 2697 36 MP stroke
35 -1 35 2 35 2 35 2 35 -1 35 -3 35 -5 35 -4
35 -4 35 -1 35 -1 35 1 35 2 35 1 35 1 35 0
35 -4 36 -8 35 -9 35 -8 35 -6 35 -4 35 -1 35 -1
35 0 35 -1 35 -4 35 -6 35 -7 35 -7 35 -6 35 -5
35 -3 35 -7 35 -11 2964 2678 36 MP stroke
35 -2 35 -2 35 -3 35 -3 35 -2 35 0 35 1 35 2
35 1 35 0 35 -2 35 -4 35 -8 35 -9 35 -9 35 -9
35 -7 36 -4 35 -4 35 -4 35 -5 35 -6 35 -5 35 -5
35 -5 35 -4 35 -1 35 1 35 0 35 0 35 -4 35 -9
35 -8 35 -2 35 2 2964 2634 36 MP stroke
35 -3 35 -4 35 -4 35 -3 35 -4 35 -3 35 -3 35 -4
35 -5 35 -5 35 -5 35 -4 35 -3 35 -4 35 -4 35 -4
35 -4 36 -5 35 -4 35 -4 35 -3 35 -2 35 -2 35 0
35 0 35 0 35 0 35 -7 35 -10 35 -10 35 -5 35 -1
35 1 35 2 35 1 2964 2591 36 MP stroke
35 5 35 4 35 4 35 2 35 0 35 -1 35 -2 35 -4
35 -5 35 -7 35 -8 35 -8 35 -8 35 -8 35 -7 35 -7
35 -7 36 -6 35 -6 35 -5 35 -5 35 -4 35 -3 35 -4
35 -5 35 -7 35 -6 35 0 35 4 35 3 35 4 35 2
35 1 35 -6 35 -11 2964 2552 36 MP stroke
35 -1 35 0 35 0 35 -2 35 -7 35 -8 35 -9 35 -9
35 -8 35 -8 35 -6 35 -6 35 -6 35 -6 35 -5 35 -3
35 -2 36 -1 35 1 35 0 35 -2 35 -3 35 -6 35 -7
35 -7 35 -4 35 -2 35 1 35 2 35 1 35 -3 35 -9
35 -10 35 -10 35 -10 2964 2526 36 MP stroke
35 -5 35 -6 35 -5 35 -3 35 -1 35 0 35 -1 35 -1
35 -2 35 -2 35 -3 35 -3 35 -2 35 -2 35 -1 35 -1
35 -1 36 -1 35 -2 35 -4 35 -6 35 -5 35 -5 35 -3
35 -5 35 -5 35 -8 35 -9 35 -10 35 -10 35 -7 35 -5
35 -13 35 -20 35 -19 2964 2512 36 MP stroke
35 0 35 -1 35 0 35 0 35 0 35 2 35 3 35 4
35 3 35 1 35 -2 35 -5 35 -7 35 -7 35 -8 35 -8
35 -7 36 -8 35 -6 35 -4 35 -3 35 -4 35 -4 35 -6
35 -7 35 -6 35 -7 35 -6 35 -8 35 -10 35 -15 35 -18
35 -14 35 -13 35 -11 2964 2489 36 MP stroke
35 -3 35 -4 35 -3 35 -2 35 0 35 0 35 0 35 -1
35 0 35 -1 35 -2 35 -1 35 -3 35 -4 35 -5 35 -7
35 -7 36 -7 35 -7 35 -5 35 -4 35 -1 35 -1 35 -2
35 -7 35 -11 35 -14 35 -16 35 -17 35 -16 35 -14 35 -15
35 -14 35 -7 35 -5 2964 2461 36 MP stroke
35 2 35 1 35 0 35 -2 35 -3 35 -5 35 -7 35 -7
35 -6 35 -5 35 -4 35 -2 35 -1 35 -1 35 -2 35 -3
35 -3 36 -5 35 -7 35 -8 35 -9 35 -9 35 -9 35 -8
35 -4 35 -3 35 -3 35 -5 35 -7 35 -20 35 -28 35 -21
35 -12 35 -6 35 -2 2964 2412 36 MP stroke
35 6 35 4 35 2 35 2 35 1 35 -1 35 -1 35 -3
35 -3 35 -3 35 -5 35 -6 35 -7 35 -6 35 -7 35 -6
35 -6 36 -5 35 -5 35 -4 35 -5 35 -4 35 -5 35 -6
35 -7 35 -9 35 -10 35 -12 35 -18 35 -16 35 -6 35 -6
35 -5 35 -5 35 -5 2964 2349 36 MP stroke
35 6 35 4 35 3 35 -1 35 -1 35 -3 35 -3 35 -5
35 -5 35 -6 35 -5 35 -5 35 -4 35 -5 35 -6 35 -5
35 -5 36 -5 35 -4 35 -4 35 -3 35 -3 35 -4 35 -5
35 -5 35 -5 35 -4 35 -12 35 -24 35 -15 35 -10 35 -7
35 -5 35 -2 35 -2 2964 2313 36 MP stroke
35 9 35 9 35 3 35 -4 35 -5 35 -6 35 -6 35 -6
35 -5 35 -6 35 -5 35 -4 35 -3 35 -1 35 0 35 -1
35 -2 36 -3 35 -7 35 -8 35 -10 35 -11 35 -10 35 -8
35 -4 35 -2 35 -4 35 -17 35 -6 35 -4 35 -5 35 -8
35 -10 35 -11 35 -12 2964 2283 36 MP stroke
35 0 35 0 35 3 35 5 35 2 35 0 35 0 35 1
35 1 35 1 35 1 35 -1 35 -1 35 -3 35 -4 35 -6
35 -7 36 -7 35 -9 35 -10 35 -8 35 -8 35 -7 35 -7
35 -9 35 -15 35 -24 35 -7 35 -2 35 -3 35 -5 35 -7
35 -7 35 -8 35 -8 2964 2240 36 MP stroke
35 -5 35 -3 35 1 35 8 35 13 35 15 35 12 35 10
35 6 35 3 35 0 35 -2 35 -5 35 -8 35 -9 35 -10
35 -9 36 -7 35 -5 35 -6 35 -10 35 -13 35 -14 35 -16
35 -18 35 -22 35 -15 35 -10 35 -7 35 -4 35 -1 35 1
35 -1 35 -3 35 -6 2964 2178 36 MP stroke
35 0 35 1 35 2 35 2 35 1 35 -2 35 -1 35 -1
35 0 35 1 35 -1 35 -3 35 -3 35 -3 35 -4 35 -8
35 -13 36 -14 35 -14 35 -12 35 -7 35 -4 35 -6 35 -6
35 -7 35 -22 35 -20 35 -13 35 -8 35 -5 35 -2 35 -1
35 -1 35 -3 35 -5 2964 2139 36 MP stroke
35 -5 35 -7 35 -6 35 -5 35 -1 35 3 35 6 35 7
35 6 35 3 35 -3 35 -7 35 -8 35 -10 35 -11 35 -10
35 -7 36 -7 35 -7 35 -7 35 -6 35 -6 35 -5 35 -12
35 -33 35 -14 35 -9 35 -8 35 -7 35 -7 35 -6 35 -4
35 -5 35 -8 35 -5 2964 2124 36 MP stroke
35 5 35 5 35 3 35 3 35 2 35 0 35 -3 35 -4
35 -6 35 -6 35 -3 35 -5 35 -9 35 -10 35 -8 35 -6
35 -4 36 -3 35 -3 35 -4 35 -4 35 -8 35 -13 35 -23
35 -8 35 -3 35 -3 35 -8 35 -13 35 -16 35 -17 35 -16
35 -12 35 -2 35 2 2964 2098 36 MP stroke
35 6 35 8 35 9 35 5 35 1 35 0 35 -2 35 -2
35 -3 35 -3 35 -3 35 -3 35 -3 35 -5 35 -5 35 -7
35 -6 36 -7 35 -8 35 -8 35 -9 35 -10 35 -12 35 -13
35 -13 35 -12 35 -12 35 -8 35 -3 35 -3 35 -7 35 -13
35 -14 35 -12 35 -10 2964 2066 36 MP stroke
35 3 35 2 35 2 35 3 35 5 35 2 35 -2 35 -6
35 -7 35 -7 35 -5 35 -3 35 0 35 1 35 0 35 -1
35 -3 36 -5 35 -7 35 -8 35 -8 35 -12 35 -34 35 -25
35 -11 35 -8 35 -7 35 -8 35 -8 35 -9 35 -6 35 -2
35 0 35 1 35 2 2964 2002 36 MP stroke
35 5 35 4 35 3 35 1 35 -2 35 -2 35 -1 35 0
35 -1 35 -2 35 -2 35 -1 35 0 35 0 35 0 35 -4
35 -7 36 -8 35 -9 35 -9 35 -10 35 -17 35 -9 35 -4
35 -4 35 -7 35 -8 35 -9 35 -8 35 -6 35 -3 35 -4
35 -6 35 -8 35 -7 2964 1953 36 MP stroke
35 7 35 -3 35 -4 35 -3 35 -3 35 -2 35 -7 35 -8
35 -7 35 -5 35 -4 35 -3 35 -3 35 -4 35 -3 35 -1
35 0 36 0 35 -1 35 -4 35 -8 35 -26 35 -15 35 -8
35 -7 35 -7 35 -6 35 -8 35 -9 35 -10 35 -10 35 -8
35 -5 35 -4 35 -4 2964 1937 36 MP stroke
35 -4 35 5 35 4 35 -1 35 -8 35 -7 35 -2 35 3
35 4 35 3 35 2 35 1 35 -2 35 -3 35 -4 35 -4
35 -3 36 -2 35 -2 35 -4 35 -31 35 -19 35 -7 35 -4
35 -2 35 0 35 0 35 -1 35 -3 35 -5 35 -7 35 -8
35 -11 35 -14 35 -16 2964 1881 36 MP stroke
35 -3 35 -6 35 -6 35 -3 35 2 35 3 35 2 35 2
35 1 35 2 35 2 35 3 35 2 35 0 35 -1 35 -2
35 -3 36 -5 35 -6 35 -23 35 -21 35 -4 35 -4 35 -5
35 -6 35 -8 35 -7 35 -6 35 -4 35 -5 35 -12 35 -16
35 -15 35 -10 35 -7 2964 1855 36 MP stroke
35 -8 35 -5 35 -2 35 0 35 1 35 2 35 2 35 1
35 -1 35 -1 35 -2 35 -2 35 -1 35 1 35 2 35 3
35 2 36 1 35 -11 35 -35 35 -10 35 -8 35 -8 35 -8
35 -6 35 -4 35 -3 35 -5 35 -10 35 -12 35 -8 35 -4
35 -2 35 -3 35 -2 2964 1797 36 MP stroke
35 1 35 0 35 -2 35 -3 35 -4 35 -3 35 -3 35 -3
35 -2 35 -1 35 0 35 0 35 -3 35 -8 35 -10 35 -9
35 -10 36 -10 35 -15 35 -5 35 -6 35 -8 35 -10 35 -12
35 -13 35 -13 35 -12 35 -7 35 0 35 2 35 2 35 0
35 -3 35 -9 35 -11 2964 1764 36 MP stroke
35 -1 35 -1 35 -1 35 0 35 -2 35 -1 35 -2 35 -2
35 -3 35 -3 35 -5 35 -7 35 -5 35 1 35 1 35 0
35 -4 36 -15 35 -26 35 -9 35 -4 35 -3 35 -5 35 -6
35 -9 35 -11 35 -13 35 -13 35 -8 35 -3 35 1 35 0
35 0 35 -1 35 0 2964 1718 36 MP stroke
35 -1 35 1 35 3 35 5 35 6 35 6 35 3 35 -3
35 -6 35 -6 35 -4 35 -3 35 -2 35 -1 35 -1 35 -2
35 -3 36 -12 35 -22 35 -11 35 -10 35 -10 35 -12 35 -13
35 -11 35 -9 35 -8 35 -7 35 -7 35 -6 35 -4 35 2
35 6 35 6 35 0 2964 1666 36 MP stroke
35 -4 35 -3 35 -2 35 -3 35 -2 35 -1 35 1 35 6
35 7 35 5 35 2 35 -2 35 -5 35 -9 35 -9 35 -10
35 -12 36 -23 35 -10 35 -11 35 -12 35 -11 35 -8 35 -6
35 -4 35 -2 35 -2 35 0 35 0 35 -1 35 -2 35 -5
35 -7 35 -5 35 1 2964 1624 36 MP stroke
35 4 35 5 35 3 35 2 35 -2 35 -4 35 -4 35 -3
35 -2 35 -1 35 -1 35 2 35 1 35 -4 35 -9 35 -11
35 -15 36 -31 35 -9 35 -6 35 -5 35 -3 35 -4 35 -3
35 -4 35 -4 35 -5 35 -5 35 -7 35 -8 35 -7 35 -4
35 -1 35 0 35 1 2964 1586 36 MP stroke
35 0 35 -3 35 -3 35 -2 35 3 35 6 35 7 35 6
35 0 35 -7 35 -10 35 -10 35 -8 35 -4 35 0 35 -6
35 -44 36 -11 35 -7 35 -4 35 -1 35 0 35 0 35 0
35 -2 35 -5 35 -8 35 -10 35 -10 35 -8 35 -5 35 -3
35 -2 35 -1 35 -2 2964 1553 36 MP stroke
35 3 35 3 35 2 35 1 35 -1 35 -4 35 -7 35 -7
35 -2 35 5 35 6 35 5 35 4 35 2 35 -4 35 -51
35 -17 36 -2 35 -2 35 -3 35 -4 35 -6 35 -6 35 -9
35 -9 35 -8 35 -7 35 -4 35 -3 35 -5 35 -8 35 -12
35 -12 35 -8 35 -2 2964 1524 36 MP stroke
35 4 35 4 35 5 35 4 35 3 35 1 35 1 35 -1
35 -2 35 -2 35 -1 35 -1 35 1 35 1 35 -17 35 -9
35 -2 36 -2 35 -5 35 -7 35 -9 35 -10 35 -11 35 -9
35 -8 35 -6 35 -5 35 -6 35 -8 35 -11 35 -10 35 -6
35 -3 35 -1 35 0 2964 1458 36 MP stroke
35 4 35 3 35 1 35 1 35 -2 35 -1 35 -2 35 0
35 1 35 1 35 1 35 0 35 -1 35 -5 35 -28 35 -3
35 0 36 0 35 -3 35 -6 35 -9 35 -9 35 -10 35 -9
35 -8 35 -8 35 -7 35 -8 35 -8 35 -6 35 -4 35 -3
35 -4 35 -6 35 -6 2964 1416 36 MP stroke
35 0 35 -4 35 -4 35 -3 35 -1 35 2 35 3 35 5
35 6 35 7 35 7 35 3 35 -6 35 -33 35 -22 35 -6
35 -7 36 -7 35 -6 35 -4 35 -2 35 -1 35 -1 35 -1
35 -2 35 -13 35 -17 35 -15 35 -11 35 -7 35 -5 35 -2
35 0 35 0 35 -3 2964 1378 36 MP stroke
35 1 35 1 35 1 35 1 35 1 35 2 35 3 35 3
35 2 35 2 35 0 35 1 35 1 35 -13 35 -10 35 -10
35 -9 36 -8 35 -7 35 -6 35 -5 35 -5 35 -7 35 -9
35 -11 35 -3 35 -2 35 -4 35 -7 35 -10 35 -11 35 -12
35 -9 35 -5 35 0 2964 1363 36 MP stroke
35 -2 35 2 35 5 35 7 35 8 35 7 35 6 35 5
35 3 35 0 35 -3 35 -8 35 -23 35 -19 35 0 35 -2
35 -6 36 -7 35 -8 35 -8 35 -8 35 -6 35 -6 35 -3
35 -3 35 -2 35 -2 35 -10 35 -11 35 -9 35 -7 35 -7
35 -6 35 -8 35 -7 2964 1309 36 MP stroke
35 0 35 1 35 2 35 2 35 3 35 4 35 3 35 3
35 2 35 1 35 1 35 -4 35 -20 35 -14 35 -6 35 -3
35 -2 36 -2 35 -2 35 -6 35 -9 35 -11 35 -13 35 -13
35 -14 35 -12 35 -12 35 -3 35 -1 35 -2 35 -1 35 -2
35 -3 35 -3 35 -5 2964 1259 36 MP stroke
35 1 35 1 35 1 35 2 35 2 35 2 35 1 35 2
35 0 35 -2 35 -6 35 -10 35 -16 35 -7 35 -5 35 -4
35 -4 36 -4 35 -4 35 -3 35 -4 35 -3 35 -6 35 -9
35 -12 35 -13 35 -11 35 -9 35 -7 35 -5 35 -3 35 -4
35 -4 35 -6 35 -7 2964 1229 36 MP stroke
35 -2 35 -2 35 -2 35 -2 35 -3 35 -5 35 -5 35 -6
35 -7 35 -7 35 -4 35 -2 35 -3 35 -1 35 0 35 1
35 2 36 2 35 -3 35 -6 35 -6 35 -6 35 -7 35 -6
35 -4 35 -4 35 -5 35 -7 35 -10 35 -12 35 -12 35 -12
35 -12 35 -11 35 -11 2964 1200 36 MP stroke
35 3 35 0 35 -3 35 -6 35 -7 35 -9 35 -8 35 -7
35 -5 35 -3 35 0 35 -18 35 -22 35 -1 35 1 35 1
35 0 36 -2 35 2 35 2 35 1 35 -1 35 -6 35 -6
35 -7 35 -7 35 -9 35 -8 35 -7 35 -7 35 -5 35 -4
35 -2 35 0 35 2 2964 1124 36 MP stroke
35 0 35 -1 35 -3 35 -4 35 -3 35 -2 35 0 35 2
35 1 35 0 35 -16 35 -43 35 1 35 1 35 1 35 0
35 -1 36 -2 35 -4 35 -8 35 -9 35 -8 35 -4 35 -3
35 -4 35 -5 35 -5 35 -3 35 -1 35 0 35 1 35 0
35 -1 35 -1 35 -1 2964 1072 36 MP stroke
35 -6 35 -5 35 -1 35 3 35 3 35 2 35 -1 35 -2
35 -4 35 -6 35 -29 35 -4 35 -3 35 -3 35 -1 35 -2
35 -1 36 -3 35 -5 35 -6 35 -8 35 -9 35 -11 35 -10
35 -9 35 -6 35 -3 35 -2 35 -2 35 0 35 0 35 2
35 3 35 5 35 6 2964 1026 36 MP stroke
35 4 35 6 35 6 35 1 35 -3 35 -4 35 -1 35 -1
35 -1 35 -4 35 -23 35 -3 35 -3 35 -4 35 -7 35 -9
35 -9 36 -6 35 -3 35 0 35 1 35 2 35 3 35 3
35 3 35 3 35 3 35 3 35 3 35 1 35 0 35 -3
35 -3 35 -5 35 -5 2964 944 36 MP stroke
35 1 35 0 35 1 35 7 35 12 35 9 35 6 35 3
35 2 35 -51 35 -13 35 -1 35 -1 35 1 35 1 35 0
35 -3 36 -5 35 -4 35 -3 35 0 35 1 35 1 35 1
35 -1 35 -2 35 -2 35 -4 35 -3 35 -3 35 -2 35 -2
35 0 35 -1 35 -1 2964 916 36 MP stroke
35 -1 35 0 35 0 35 2 35 3 35 7 35 12 35 10
35 -24 35 -4 35 -1 35 -4 35 -5 35 -7 35 -7 35 -5
35 -3 36 0 35 1 35 0 35 0 35 -1 35 -2 35 -2
35 -3 35 -2 35 -2 35 -2 35 -2 35 -2 35 -2 35 -2
35 -2 35 -3 35 -2 2964 876 36 MP stroke
35 5 35 4 35 5 35 4 35 3 35 0 35 -2 35 -3
35 1 35 -1 35 -3 35 -8 35 -8 35 -8 35 -7 35 -7
35 -5 36 -3 35 -2 35 0 35 0 35 1 35 2 35 4
35 2 35 1 35 -1 35 -2 35 -2 35 -3 35 -2 35 -3
35 -3 35 -5 35 -5 2964 836 36 MP stroke
35 1 35 3 35 4 35 4 35 3 35 -1 35 -3 35 -5
35 -1 35 -3 35 -5 35 -2 35 0 35 0 35 -2 35 -4
35 -5 36 -7 35 -7 35 -5 35 -3 35 0 35 2 35 2
35 4 35 6 35 7 35 6 35 5 35 2 35 -3 35 -6
35 -7 35 -6 35 -5 2964 792 36 MP stroke
35 -1 35 -1 35 -3 35 -3 35 -3 35 -2 35 -2 35 -4
35 -3 35 2 35 0 35 2 35 1 35 0 35 1 35 1
35 0 36 -2 35 -3 35 -2 35 -3 35 -1 35 -1 35 0
35 0 35 -2 35 -3 35 -4 35 -5 35 -4 35 -1 35 1
35 0 35 0 35 0 2964 759 36 MP stroke
35 -7 35 -7 35 -6 35 -5 35 -4 35 0 35 5 35 5
35 -11 35 -10 35 1 35 -1 35 1 35 6 35 6 35 0
35 1 36 4 35 5 35 3 35 -1 35 -4 35 -5 35 -4
35 -2 35 1 35 5 35 8 35 8 35 6 35 0 35 -4
35 -3 35 -2 35 -2 2964 689 36 MP stroke
35 -4 35 -5 35 -6 35 -6 35 -7 35 -7 35 -7 35 -6
35 -2 35 -4 35 3 35 4 35 0 35 -3 35 -4 35 4
35 7 36 5 35 4 35 5 35 7 35 6 35 6 35 2
35 0 35 -2 35 -4 35 -4 35 -3 35 -1 35 6 35 10
35 9 35 9 35 8 2964 622 36 MP stroke
35 1 35 1 35 1 35 0 35 1 35 0 35 -6 35 -48
35 -33 35 7 35 14 35 18 35 18 35 10 35 4 35 3
35 1 36 0 35 -2 35 -2 35 -4 35 -5 35 -5 35 -4
35 -3 35 -2 35 -1 35 0 35 2 35 4 35 6 35 7
35 7 35 8 35 7 2964 589 36 MP stroke
35 5 35 5 35 3 35 2 35 0 35 -2 35 -6 35 -18
35 -5 35 -5 35 -4 35 -2 35 6 35 15 35 10 35 3
35 1 36 0 35 -3 35 -6 35 -5 35 -3 35 -2 35 0
35 2 35 4 35 5 35 5 35 5 35 3 35 3 35 3
35 1 35 1 35 1 2964 550 36 MP stroke
35 -3 35 -2 35 -3 35 -3 35 -4 35 -5 35 -21 35 -11
35 -1 35 2 35 3 35 3 35 3 35 5 35 9 35 3
35 -3 36 -4 35 -3 35 -3 35 0 35 1 35 3 35 4
35 5 35 5 35 6 35 7 35 6 35 7 35 7 35 6
35 6 35 5 35 5 2964 473 36 MP stroke
35 -6 35 -5 35 -6 35 -5 35 -4 35 -14 35 -40 35 -6
35 -2 35 -1 35 1 35 3 35 5 35 7 35 12 35 11
35 -3 36 -2 35 -1 35 2 35 5 35 6 35 7 35 6
35 6 35 5 35 3 35 3 35 2 35 1 35 2 35 1
35 1 35 2 35 1 2964 452 36 MP stroke
35 6 35 3 35 -1 35 -5 35 -7 35 -38 35 -20 35 -5
35 -3 35 -3 35 -2 35 -1 35 -1 35 -2 35 -2 35 8
35 12 36 5 35 5 35 4 35 5 35 4 35 4 35 3
35 4 35 3 35 4 35 5 35 5 35 5 35 5 35 5
35 3 35 3 35 1 2964 399 36 MP stroke
35 -1 35 -2 35 0 35 2 35 -11 35 -26 35 -7 35 -4
35 -5 35 -4 35 -6 35 -5 35 -4 35 -2 35 0 35 6
35 22 36 22 35 10 35 9 35 9 35 8 35 6 35 5
35 2 35 1 35 -1 35 -3 35 -3 35 -3 35 -3 35 -2
35 -1 35 1 35 2 2964 368 36 MP stroke
35 0 35 0 35 -2 35 -4 35 -9 35 -2 35 0 35 -1
35 -4 35 -5 35 -6 35 -8 35 -9 35 -8 35 -5 35 0
35 6 36 22 35 37 35 19 35 7 35 5 35 4 35 4
35 1 35 1 35 -2 35 -2 35 -3 35 -3 35 -2 35 -3
35 -1 35 -2 35 0 2964 327 36 MP stroke
gr
3541 4936 mt
(k) s
2683 2854 mt  -90 rotate
(bands \(eV\)) s
90 rotate
gs 0 0 582 685 MR c np

end

eplot
%%EndObject graph 1

epage
end

showpage

%%Trailer
%%BoundingBox:   230   198   371   583
%%Pages: 001
%%EOF
%------------------ CUT IT HERE ---------------------------------------
%!PS-Adobe-3.0
%%Title: (KaleidaGraph\252)
%%Creator: (KaleidaGraph: LaserWriter 8 8.1.1)
%%CreationDate: (15:58 Saturday, March 19, 1994)
%%For: (12-128)
%%Pages: 1
%%DocumentFonts: Helvetica Symbol Times-Roman
%%DocumentNeededFonts: Helvetica Symbol Times-Roman
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Ascend
%%Orientation: Portrait
%ADO_PaperArea: -129 -125 3171 2425
%ADO_ImageableArea: 0 0 3042 2300
%%EndComments
/md 163 dict def md begin
/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 81 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/G/setgray ld
/:F/setrgbcolor ld
%%EndFile
level2 startnoload
%%BeginFile: adobe_psp_level1_basicimages
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/$i false def
/flipinvert
statusdict begin
version cvr 47.0 lt
end
def
/iw Z
/ih Z
/im_save Z
/setupimageproc Z
/polarity Z
/smoothflag Z
/$z Z
/bpc Z
/smooth_moredata Z
/datatype Z
/:f
{
/im_save save store
/datatype xs
$i flipinvert
and
xor
/polarity xs
/smoothflag xs
:T
scale
/$z exch string store
/bpc xs
/ih xs
/iw xs
/smoothflag
smoothflag
bpc 1 eq and
smoothflag and
userdict/sc_smooth known and
vmstatus pop exch pop iw 3 mul sub 1000 gt and
iw 4 mul 7 add 8 idiv 4 mul 65535 le and
store
smoothflag{
iw
ih
$z
iw 7 add 8 idiv 4 mul string
iw 4 mul 7 add 8 idiv 4 mul string
true
false
sc_initsmooth
/iw iw 4 mul store
/ih ih 4 mul store
}if
/setupimageproc datatype 0 eq datatype 1 eq or{
smoothflag{
{
[
/smooth_moredata cvx[
currentfile
$z
{readstring readhexstring}datatype get
/pop cvx
]cvx[
$z
]cvx/ifelse cvx
/sc_smooth cvx
/smooth_moredata/exch cvx/store cvx
]cvx bind
/smooth_moredata true store
dup exec pop dup exec pop
}
}{
{
[
currentfile
$z
{readstring readhexstring}datatype get
/pop cvx
]cvx bind
}
}ifelse
}{
(error, can't use level2 data acquisition procs for level1)print flush stop
}ifelse
store
}bd
/:j{im_save restore}bd
/:g
{
1 setgray
0 0 1 1 rF
0 setgray
iw ih polarity[iw 0 0 ih 0 0]setupimageproc
imagemask
}bd
/:h
{
setrgbcolor
0 0 1 1 rF
setrgbcolor
iw ih polarity[iw 0 0 ih 0 0]setupimageproc
imagemask
}bd
/:i
{
setrgbcolor
iw ih polarity[iw 0 0 ih 0 0]setupimageproc
imagemask
}bd
%%EndFile
level2  endnoload level2 not startnoload
%%BeginFile: adobe_psp_level2_basicimage
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/$j 9 dict dup
begin
/ImageType 1 def
/MultipleDataSource false def
end
def
/im_save Z
/setupimageproc Z
/polarity Z
/smoothflag Z
/bpc Z
/ih Z
/iw Z
/datatype Z
/:f
{
/im_save save store
/datatype xs
datatype 0 lt datatype 4 gt or{
(error, datatype out of range)print flush stop
}if
/setupimageproc{
{
currentfile
}
{
currentfile 0(%ADOeod)/SubFileDecode filter/ASCIIHexDecode filter
}
{
currentfile/RunLengthDecode filter
}
{
currentfile/ASCII85Decode filter/RunLengthDecode filter
}
{
currentfile/ASCII85Decode filter
}
}datatype get store
{
[1 0]
}{
[0 1]
}ifelse
/polarity xs
/smoothflag xs
:T
scale
pop
/bpc xs
/ih xs
/iw xs
$c setcolorspace
}bd
/:j{im_save restore}bd
/:g
{
1 G
0 0 1 1 rF
0 G
$j dup begin
/Width iw def
/Height ih def
/Decode polarity def
/ImageMatrix[iw 0 0 ih 0 0]def
/DataSource setupimageproc def
/BitsPerComponent 1 def
/Interpolate smoothflag def
end
imagemask
}bd
/:h
{
:F
0 0 1 1 rF
:F
$j dup begin
/Width iw def
/Height ih def
/Decode polarity def
/ImageMatrix[iw 0 0 ih 0 0]def
/DataSource setupimageproc def
/BitsPerComponent 1 def
/Interpolate smoothflag def
end
imagemask
}bd
/:i
{
:F
$j dup begin
/Width iw def
/Height ih def
/Decode polarity def
/ImageMatrix[iw 0 0 ih 0 0]def
/DataSource setupimageproc def
/BitsPerComponent 1 def
/Interpolate smoothflag def
end
imagemask
}bd
%%EndFile
level2 not endnoload
%%BeginFile: adobe_psp_smooth
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/junk Z
/$z Z
userdict/sc_smooth known not
save
systemdict/eexec known
systemdict/cexec known and{
countdictstack mark
false
<1861AEDAE118A9F95F1629C0137F8FE656811DD93DFBEA65E947502E78BA12284B8A58EF0A3
2E272778DAA2ABEC72A84102D591E11D96BA61F57877B895A752D9BEAAC3DFD7D3220E2BDE7
C036467464E0E836748F1DE7AB6216866F130CE7CFCEC8CE050B870C11881EE3E9D70919>
{eexec}stopped{
cleartomark
countdictstack exch sub dup 0 gt{{end}repeat}{pop}ifelse
false
}{
{cleartomark pop true}{cleartomark pop false}ifelse
}ifelse
}{false}ifelse
exch restore and
level2 not and
vmstatus exch sub exch pop 15000 gt and
{
currentfile eexec
}{
/junk save store
/$z 4795 string store
currentfile $z readhexstring pop pop
{
currentfile $z readline not
{
stop
}if
(%ADOendeexec)eq
{
exit
}if
}bind loop
junk restore
}ifelse
bc89dd93a62e673f17beaf79fc308801f2548cc0804b6e7e7211db7d71dcacee61d4db4b
cc4c192da6ec1c558421396b4eb1944f656db0dda1626374294528747cd1ee8e10b15c5c
60b4182960a4687e44c92cff1b5d29a6b48ab8be9f8115c642241a4901d75a2b2ba55d27
0620b884f37689503d9c3a603e89a1f7de7447e2b23145af7219c13aad065fe60313c4f1
7d1959166b8493e26ee828d6e76ac472747b40432571d2d101dd3e8696849eb59b70c328
a0d1978eea220593cb3024a3cdecb89dcfa2d5ab3990b0bbc1a0c3351bfbd614917e7ede
ef79cb8843325e4a81a80e809250ce8cf7297b5c684b53a56538b373cb085ec7436f82a2
e48b4789de5ac368defd97ca81e1e7a584b7e40bcf852c3d4f6cc387172784295be04ca2
0793987d64efc3cec658553cbe610fa9ebfe74341192cfcc6ecfd0a4843b740cbfd5ba5f
4c076050268792190676f76cacc26be628f8ae1c48419803c2a5108f6b1bec6664b06248
6a083d8092cb3c82b90bded3eed0387490fe971d6614c5d0259a846d43abb22e0dc06aa5
6911c9f53cf5524e138662db3fa2e6cdfe30873d916ed70e4962ed78b32491bee9a20a36
8be439dc6245d5751e6899e2214c07df7a87b66b1aba9a8196db2add3d3c4e3057dc9a9c
dae1cc7884a6f29a5568b1ad64143fd479b8b4a8fbef4db889fe42edaadef0276f79d192
245b64299ad347b03ecf887db96b16fc319a1c7e59718ac7ff7bc7bafd4523bd88fd5ba8
1730817c2f529d3060cb591fe565d778fc989e7e14f7c2a7b85785c53af35fbe738da838
cdf80c9a048f4d7dbd58e2c9f527d2d3b2ad633da1005036298ec8533b94f84e9246289c
f03336f4a7f657afbcbdd7b5e16187273c459f5626a5667db4fbf8b85ef2363ee6d89bd0
f402408cae3065fecf609fa290047e9656d853739f33b06d64a4a57f66f37f7da39fa89d
28962fddb76e8d05683c090664175dda6a1be57698894fd9f0f9d8da411b3f33b3b9c8d4
50a27c37e4a0e503418cd6c02cf60fa7fbb6f6f3e7509a45a54343ba3361168d895a27eb
6923ab65b019b188fe21c804629f2be2a20e6417841b4c8d5d68fb38db71ac7174e68d03
0611ea29f9ca740d0aef611a1f0003e1d136a539ed28d956a2a36bc7ae0ee290bd818175
3537e39be7777de1004964c769ec7e933b17c852cbd2da4cc100d9d3e141106eea9cc29a
b1c910ead768527a02711ac035262c93a4548f67fb501a971e0a86d819547bac7c09f5fb
aec454c9c7276f5e317cc8fd8876e7f90dc128f03052a756cf6db9876fe5a31c9d6a139b
d46eb34272ff7992b86c88420ab07e801a39e91afb3c048b40913dc2d984e0c347b3daea
4e1ce5a15c8df7b65a0b89136f6a48a92b8f096d708a2bea4390f0454dcc3d9cd4f6b24d
8f06faa17694172213c481ceaa1f7fe33f1389142f017874560e1b0272385585fc5681de
4a909566cdcf9af80dfde23e9ad55083bb9422ae57b99bf3d5f081a4cbe0172f236abbb5
06fbbee46987543fc545e81ecd61477fadec55640ce9e41f8cbcd409f0e64c1b83193885
dffe0c4c383de781943a2a73ad1e0cbee0dccdbc3bbbc010f3adc8aa597210cae47003d2
952b8e874e1dee33ef1a78180a3ef6b22e1a66385147f550678510b15ed1a02fc85e736e
818f03b188d6a23f070e5720195a8e4c295d27129a5adedc1a95145d5e758649acebaec5
3d14cbc9feaf3abcecc976c03d00ea640c3b852baad7d8ab28c593cb74cbe2e98ea0b35c
8827eb3def1a79af837fb8468b2042acaf226b1f6d11abab2884f3fe49772325d273f893
82badc7b3b26e43c3f6170eec2c607cbe22225b9469de5509d31bafa1729c416089aeb1b
3b5477a985acdce47557bf29130d6232d2003a4314bf46c9c9383c437f1f2597f361405a
b92f371458f13d8d400d78140df094a559bec9d240993f2d811f0d4eba7678773bb6c765
caf33bc77c0e2e156538b04423e513cb933d9ac8cec0444e0309bdb5c70f02a71f49cc99
7b8d98ecbaad1d53daa2811b07df94b2ec574326d760892fd1886703eed816bf2db96bbe
f2ea914cef918d251a1203d93d549aa438a1309ce179c233111175d9e8bb6064dc2d52db
0976650b1d5d194eab20ed3e500db4410852390e69e56e4ab71e97a87680fa620d8d32d5
b93e40cdec16ed20af734e792ddb938b8a65ccb811f369cc1e9e8819e76d7908e310e5ea
018c05d2db74abc0e8e5da75431324a3ba298820009d6fcc9d5693ec900aab8745112928
ef24a8da713dc8ecebb84394f0058335dafb459971cf20e8c15d40f35643a0c56c95bd86
faefe8e251fb9f79a6db5e481032f812454181a73375ab1efe575d745fe7073adaf60865
e992c7f5e969f4e267b323bb022a7f8b1b480a97ca735212b4d47aff196f37fa177c765a
f03487b323f2ce11314906d04dcb0c3c770ea581fcff70cc1553b4615a6d8dfd69001581
77a9fcc035cb44d630b99cdae09de33c09c9ab8bcc021e72fd88cccf3a9cd578a34a3f96
ae636047fc5f468d22cea0cf509e1588563c7e25d4f0d41b30373dfd1cb69a8e37a51a57
5d1cab7a3c9d04f3d388db04ed78d3e81e7b53dffa94507df197e467565d4169fc996e46
671f62236b00f4e9dc36bd3709400771ed4b335bcdb3c2974c0a00c03717ed980e98dc1b
2473f38bd1e1fe4da0fea5169aa1e06054315579a5898bbe3c9fabb829485562e9d25248
142575f3bfd311dde2297c7883b0b9ed0c3ffe3358880c8c77be01cd6408dc743634006f
d888ffc1e4562ed1166bbdcbe971a269afae52a8a384eaf8880433a053bd072accc62214
04bb18e98b9cebb3c05e56216b56174bd432e41b8c82c82d7114adb16ad941fe87c0657e
03203fc26ed43096e7e262a8f86fc07506b3ffcb5888bcbd3482977716a337a54c0649c1
2579b4322afcb34486a5593fb9d58cb16a0368f593c3c52608bf31c6a3b48a04be605c60
b15ea2670c3e89d293ba065db7d5471d3f56d7ffe3ba48814d5a1f4a81d9865d1f2340cc
3e5ced23ce6827065312bb9ae13e0d3cc53e79aaa764a229be203d1b45963d17e983f72a
f97bac50984a360768f459585745d94f7b77457bb8bc802332aef4e65ae7200d94750aea
b4ede71ade6ee000cf122866f514747784f7e497a6e48b82467515f474d38ec690bac331
d8246eacf2b10d7f1b1b74b1020843b3d934115e23fc1845e5161f5d494badc22f5e68fa
4d1cb3933ac6467e3cc58099adcf4832c156ce1714ee44c6368dee76483e47260dda3af1
97f938530475ede86f1b7ccfeeaeab2518f1c05ba983ada09c069d0f5e7e34c7832ec4c1
9e68e78a51e25540cadf7b64d1eca1141816aba211cea9b8aa4ff9542f26cd6adabe28bc
03c20d2fded392cc160e5ca6f8216611e41b504567927a560537a57e09dd8db552fab25d
59318ad3f7e6b6e10ad49fbb4caf8d5205d494666f5c51a599df65d2c89fe65c92ec733d
78205e987659e02d244684cff18d2b6f1d0d33ccae32339b840246a50cccebc952c7e705
d30fcb5dc94da2eab7ba3c7f9fe536eba4971a8b8e0744a0a094d531ae611042c347fac7
3b770c445121464594a2c5eb9d923f0fe2f33500b403e4b5daf64acd4a4a89d8469be57f
a393a844e082dec5af117b77e7be0eb6474eb47b00503bc68c809f0de147f7d0f1f68798
89b1781d09c0dc12c882dba17e23de1311321fa851a94c51a8801a4bf7c888e4805b1fc8
2fe638aaabb33b13ab0ae024b0b767108a068d562ebd11a91ad8706df9360a914927b752
ddb4d176f72661d12a6349a58a8d688b311ec8e1797b011dbb47760765b88a651b42cace
e60730553040e64711fff10e3285171ed1dae0545b6cfe3503b24f9d135d04d467372b11
ef3c1b9aa7c4272e281df0b6e7cc7e7984b00cbda5bbd81c939213c32176b5e062660e54
8943afe1e39a38cb171d7591c01ac4eea3963572ce008d48727ec8efc0ead1cc4c86d9ce
3d9d5c21f58a41359f2599d4cb15762366c3d3c5b7abe7970a312ea2fb14f5e74f78284a
624fe71f362f4b4d892ac6a87cf8794982964aa0e6153477da1484d35787edb8a2aad90b
3cada91934c118098617e1254d834d86154e6585628663741ae0d7bf339b168d4acec9da
94c12bd5449ecf97a7483e27c47160f838ac076f79b82fc0bd8a3b0011bd0bbb2e6a38ff
a7a63daf463cacb10f56c459bec699ecbcc52be2e5c57bd013c4682b01199cdd89ad2bd1
8584b05e6178c2d6fdc6e19a375ae4a91428d4c0aff2d07e5b6d159351475e57419f2ec8
a343d209e36ddb078027e03d4f179fbf675373c485be1a147ffda00821aba79187471ef9
55f197d6bf0f442244d5b4d1e8392ba11965b6bfa8db30c0e48984883a9b6ec840a9b6fc
93df40c82906dac253e0afd633c336cedac8dd7213e4766761ec3cf3a8aacb1fe1bf2d61
d64c5addaf1d836e199df0ef5e61029f1e6a28c17eba0d8bdf81f358058086ee365b4127
a1bb4b273b84a825fdcc4ebd3abdd7ca243788e1eb48aed96626bd2f2ef8a2e1a082acb6
64b5af60797d9ad021ac616e4d65c1ddbc4a74928b7ab089a10db9312a18d682cccce0b5
53e2f454af0ca21f59b96ee7d71a97db2607dba56daad1bef91c66c44f6fc53d2b4bfebb
876cd478243a9454e8864f65067787b96cb4b3f92a7c90f959ce3324c94590348a8d2709
f4feea7adaf4c56199da203d8f4b9866fe7362d86401b0cfe1913476eb9f7f4d4df0f2f3
8e7ee153c99dda1ccc6eec2cd1b76c52c553ceca04ad525fc17a4a7af197d158c02e6469
cd7e3be4b934ed0e1499153bb98b4363159a60c9ce892af085511cfc31cfa7fa1baf0e22
d138b6a54e93532486b633024d18afd6a610ede93b2a554abc44da890144ff060d1db1e3
e57df15229afe56c49e3c7f68e6ef0221942945f3c6675b498e94fd834bfcd869bba0a90
179d3eb859ea6b749871a62c0e8513ab69b63e35b5bf8060f25442a6670293cee9a86928
997a54929695b3eda64483ecdf8cfb2732729a652e08a3aa82ecb5ac45aad7227f7f7ee9
1d8c222933cfac18561f27939ca29fbf5eebd634555856519cd2f1573281514aff3c6091
5142196c57177ef2086958fbb3fae8f448118c435ae82b7b17a8445e0806b8442e1f9347
c7940af7342dc3d5638958f9a3952768f6c244920e281a163cc87fbdbec99080b8d7e24b
9e35e152aa600a6a4faebb140857e536bb819f4cd9992b9dfaa60ac33a8ff2ed14c791e7
0290e5f6d810488d672224bfeeca6907b41f46489091322b6830a8424fa2a0061151ee61
ef1cfb1a83c4538025605554ed3c734fd8e39bd6da4af6e5a57593da83fd9f511af49b84
5ef7cb34495b54070ea204daff2e266f5a1619928e73de256979f4afdeb42b889064461b
f7263f82a2c233d113de9ba4bc415ed68241bc3862a34050479aa86eabb80cef561ad640
80be73a5da7fbb4905bee2fbbbc7c85a5512c6e747a5eb18942e47c17e5da1127910d8e6
ed7a37d3b846cfda6b0adc8dd594ffe14995b32babcb4d99869090abd57e8ab397e33406
2c7790b673d184738a9e9d578f54ccfcdcc46200d2bb07c5dea46261680dccb4f011428f
289c2049ff81040685aec9ae8c9016c491d02f14f2c4fd79e053147520d59d034c470569
e602c662af4aafc5d2fb0d3af218b26b769ac25fe9999ba3c2eaa8a9ffa93a6f4b743608
f5797772e53cfd2f3c6a45b1a843fcfc6aedc66bc35db923bea051301fa5a959a11eb0b6
f02f7c4e6b004ce548b77e032e36f93cce55f507d5892b32da81a7ce5016326aacd06dd5
0a1b3c615abf06ab6eb1bd643f3c3d7fbc9e18bc11ee29b2113d5c458f20713d3b811da8
883f8b95557ffb1eaf229b89fc98f7623ff9140bcebc6b8677ad7d99373e5757292a3d6a
83a5c053e61224b4dc14e42626637e714c514092e569101ce75f0533605802455f03bf0e
336c0f9788569f3b2b4b79c01628abc3b243decb3c55e1273ff7b83ae61d936bd413580f
3f279437da1fdad63d785ff7bedd815a6d6e4964231adf28640794c33a30686e5f60fe78
c5e87ffd27a84452dc111bbd7c2d0b4e7781c102547f5533ea676a33b8d58918f197a8cd
a1e90be9620e43af9d5b07ee2ae5d702683c9a6973fdaafaec74d62cb29b18272b3f8840
a1a8372ddf4bfee1b7ea037ed41fdc2cb1cb4da3ccb3e121354db0d5bc83c4d4c323083d
75dd32c20607f81fcd221751c5af21775659e804b9941cf6fbe4c8846be20e546f88a588
7bbff8cab4489883fdd2be613313174c015d69eee40eee4242e173aaac87585597feff69
a64f4ef2dbf00dbfe9ad946892816711c7199d4068d8494ba1df614d9bbe1c7b63996e98
12b913966a42a41be0dc85feff232e625f4dd0b01cb7674b232e89d5da143f9d12a9d8a9
aa8b62038721ad9e4a6438cb842d1828458fc25e5b0b6ea795f7a14d2f55f1451c615f4c
211469611d1348952e655e1d93188c0dc6dd719630a42fe5baf8cde0c03b1e0aa76a2cd4
fec86a3042f8a2ea5af50a43af52c1217f6be45b152e47d165b89a54ede432f1eb3ed3ef
428c228dd53c44db15541704b99413b465ff65ca0e9d6be932a18eca713c71ba7dc89238
1e0c2c62cf8567df2f997e58ed2c1ffe17d2fc96db942ce3950e28d1287b85ff7d07adb9
059629dc89b9b0ed2213e45d8a20188cae18f3391887387bf8ba0a12fe21fa0aa521bfa3
718f7abe76388e
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%ADOendeexec

%%EndFile
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights
%%Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if
end		% md
%%EndProlog
%%BeginSetup
md begin
countdictstack
[
{%stopped
%%BeginFeature: *ManualFeed False
level2 {1 dict dup /ManualFeed false put setpagedevice}{statusdict begin
/manualfeed false store end} ifelse
%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *InputSlot Upper

%%EndFeature
}featurecleanup
countdictstack
[
{%stopped
%%BeginFeature: *PageRegion LetterSmall
level2 {
		2 dict dup /PageSize [612 792] put dup /ImagingBBox null put setpagedevice
	}{
		/lettersmall where {pop lettersmall} {letterR} ifelse
	} ifelse
%%EndFeature
}featurecleanup
(12-128)setjob
/pT[1 0 0 -1 29.999 761.009]def/mT[.24 0 0 -.24 29.999 761.009]def
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put
setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: Helvetica
%%IncludeFont: Symbol
%%IncludeFont: Times-Roman
/f0_1/Helvetica :mre
/f0_44 f0_1 44 scf
/f0_40 f0_1 40 scf
/f0_37 f0_1 37 scf
/f0_36 f0_1 36 scf
/f1_1/Symbol :bsr
240/apple pd
:esr /f1_44 f1_1 44 scf
/f1_30 f1_1 30 scf
/f2_1/Times-Roman :mre
/f2_44 f2_1 44 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(12-128; page: 1 of 1)setjob
%%EndPageSetup
gS 0 0 2300 3042 rC
1 G
4 4 2292 3034 rF
7 303 2253 1615 rF
0 G
234 465 753 541 rC
-2 -2 237 1007 2 2 242 1002 @b
-2 -2 244 1004 2 2 251 994 @b
-2 -2 253 996 2 2 260 980 @b
-2 -2 262 982 2 2 268 961 @b
-2 -2 270 963 2 2 277 937 @b
-2 -2 279 939 2 2 286 910 @b
-2 -2 288 912 2 2 294 878 @b
-2 -2 296 880 2 2 303 845 @b
-2 -2 305 847 2 2 312 809 @b
-2 -2 314 811 2 2 321 773 @b
-2 -2 323 775 2 2 329 736 @b
-2 -2 331 738 2 2 338 700 @b
-2 -2 340 702 2 2 347 665 @b
-2 -2 349 667 2 2 355 632 @b
-2 -2 357 634 2 2 364 602 @b
-2 -2 366 604 2 2 373 575 @b
-2 -2 375 577 2 2 381 552 @b
-2 -2 383 554 2 2 390 532 @b
-2 -2 392 534 2 2 399 517 @b
-2 -2 401 519 2 2 407 507 @b
-2 -2 409 509 2 2 416 500 @b
-2 -2 418 502 2 2 425 499 @b
425 501 -2 2 435 501 2 425 499 @a
433 503 -2 2 444 507 2 433 501 @a
442 509 -2 2 453 517 2 442 507 @a
451 519 -2 2 461 531 2 451 517 @a
459 533 -2 2 470 547 2 459 531 @a
468 549 -2 2 479 565 2 468 547 @a
477 567 -2 2 488 586 2 477 565 @a
486 588 -2 2 496 609 2 486 586 @a
494 611 -2 2 505 632 2 494 609 @a
503 634 -2 2 514 656 2 503 632 @a
512 658 -2 2 522 681 2 512 656 @a
520 683 -2 2 531 706 2 520 681 @a
529 708 -2 2 540 730 2 529 706 @a
538 732 -2 2 548 754 2 538 730 @a
546 756 -2 2 557 778 2 546 754 @a
555 780 -2 2 566 800 2 555 778 @a
564 802 -2 2 574 821 2 564 800 @a
572 823 -2 2 583 841 2 572 821 @a
581 843 -2 2 592 859 2 581 841 @a
590 861 -2 2 600 876 2 590 859 @a
598 878 -2 2 609 892 2 598 876 @a
607 894 -2 2 618 906 2 607 892 @a
616 908 -2 2 626 919 2 616 906 @a
624 921 -2 2 635 931 2 624 919 @a
633 933 -2 2 644 941 2 633 931 @a
642 943 -2 2 652 950 2 642 941 @a
650 952 -2 2 661 958 2 650 950 @a
659 960 -2 2 670 966 2 659 958 @a
668 968 -2 2 679 972 2 668 966 @a
677 974 -2 2 687 977 2 677 972 @a
685 979 -2 2 696 982 2 685 977 @a
694 984 -2 2 705 986 2 694 982 @a
703 988 -2 2 713 989 2 703 986 @a
711 991 -2 2 722 992 2 711 989 @a
720 994 -2 2 730 994 2 720 992 @a
728 996 -2 2 739 996 2 728 994 @a
737 998 -2 2 748 998 2 737 996 @a
746 1000 -2 2 756 999 2 746 998 @a
754 1001 -2 2 765 1001 2 754 999 @a
763 1003 -2 2 774 1001 2 763 1001 @a
772 1003 -2 2 783 1002 2 772 1001 @a
781 1004 -2 2 791 1003 2 781 1002 @a
789 1005 -2 2 800 1003 2 789 1003 @a
798 1005 -2 2 809 1004 2 798 1003 @a
807 1006 -2 2 817 1004 2 807 1004 @a
815 1006 -2 2 826 1004 2 815 1004 @a
824 1006 -2 2 835 1004 2 824 1004 @a
833 1006 -2 2 843 1005 2 833 1004 @a
841 1007 -2 2 852 1005 2 841 1005 @a
850 1007 -2 2 861 1005 2 850 1005 @a
859 1007 -2 2 869 1005 2 859 1005 @a
-2 -2 869 1007 2 2 867 1005 @b
-2 -2 236 1007 2 2 236 997 @b
-2 -2 241 986 2 2 241 976 @b
-2 -2 246 965 2 2 246 956 @b
-2 -2 251 946 2 2 251 937 @b
-2 -2 256 928 2 2 256 919 @b
-2 -2 261 908 2 2 260 903 @b
-2 -2 262 905 2 2 261 898 @b
-2 -2 266 888 2 2 266 878 @b
-2 -2 272 868 2 2 271 859 @b
-2 -2 277 850 2 2 277 839 @b
-2 -2 283 828 2 2 283 819 @b
-2 -2 289 808 2 2 289 799 @b
-2 -2 294 789 2 2 294 780 @b
-2 -2 300 771 2 2 301 761 @b
-2 -2 307 750 2 2 307 741 @b
-2 -2 313 731 2 2 312 727 @b
-2 -2 314 729 2 2 314 722 @b
-2 -2 321 711 2 2 321 703 @b
-2 -2 323 705 2 2 321 701 @b
-2 -2 328 692 2 2 329 682 @b
-2 -2 337 672 2 2 338 663 @b
-2 -2 346 653 2 2 347 646 @b
-2 -2 349 648 2 2 348 643 @b
-2 -2 359 631 2 2 362 622 @b
-2 -2 373 614 2 2 373 610 @b
-2 -2 375 612 2 2 379 604 @b
-2 -2 394 599 2 2 399 595 @b
410 597 -2 2 418 596 2 410 595 @a
416 598 -2 2 420 597 2 416 596 @a
431 605 -2 2 435 605 2 431 603 @a
433 607 -2 2 440 608 2 433 605 @a
449 620 -2 2 453 620 2 449 618 @a
451 622 -2 2 459 628 2 451 620 @a
466 641 -2 2 470 641 2 466 639 @a
468 643 -2 2 474 646 2 468 641 @a
480 661 -2 2 488 667 2 480 659 @a
493 680 -2 2 496 680 2 493 678 @a
494 682 -2 2 499 685 2 494 680 @a
504 699 -2 2 511 705 2 504 697 @a
516 719 -2 2 522 725 2 516 717 @a
527 740 -2 2 531 740 2 527 738 @a
529 742 -2 2 534 745 2 529 740 @a
539 760 -2 2 545 764 2 539 758 @a
549 778 -2 2 555 783 2 549 776 @a
561 798 -2 2 566 800 2 561 796 @a
564 802 -2 2 567 803 2 564 800 @a
574 819 -2 2 580 824 2 574 817 @a
585 837 -2 2 592 842 2 585 835 @a
-2 -2 600 857 2 2 598 854 @b
598 857 -2 2 606 862 2 598 855 @a
612 876 -2 2 618 879 2 612 874 @a
616 881 -2 2 620 882 2 616 879 @a
629 897 -2 2 635 900 2 629 895 @a
633 902 -2 2 637 903 2 633 900 @a
646 917 -2 2 652 919 2 646 915 @a
650 921 -2 2 655 921 2 650 919 @a
664 934 -2 2 670 936 2 664 932 @a
668 938 -2 2 674 939 2 668 936 @a
685 952 -2 2 694 954 2 685 950 @a
705 964 -2 2 713 966 2 705 962 @a
724 975 -2 2 730 975 2 724 973 @a
728 977 -2 2 733 976 2 728 975 @a
742 982 -2 2 748 982 2 742 980 @a
746 984 -2 2 752 983 2 746 982 @a
763 989 -2 2 772 989 2 763 987 @a
783 994 -2 2 791 994 2 783 992 @a
803 998 -2 2 809 997 2 803 996 @a
807 999 -2 2 811 997 2 807 997 @a
820 1000 -2 2 826 999 2 820 998 @a
824 1001 -2 2 831 1000 2 824 999 @a
841 1003 -2 2 850 1001 2 841 1001 @a
861 1004 -2 2 869 1002 2 861 1002 @a
880 1005 -2 2 887 1003 2 880 1003 @a
885 1005 -2 2 889 1003 2 885 1003 @a
898 1006 -2 2 904 1004 2 898 1004 @a
902 1006 -2 2 909 1004 2 902 1004 @a
919 1006 -2 2 928 1004 2 919 1004 @a
939 1006 -2 2 948 1005 2 939 1004 @a
959 1007 -2 2 965 1005 2 959 1005 @a
963 1007 -2 2 967 1005 2 963 1005 @a
976 1007 -2 2 982 1005 2 976 1005 @a
gR
gS 9 303 1128 811 rC
239.5 1005.5 7 @e
249.5 996.5 7 @e
259.5 977.5 7 @e
268.5 955.5 7 @e
278.5 926.5 7 @e
288.5 891.5 7 @e
297.5 849.5 7 @e
307.5 807.5 7 @e
317.5 779.5 7 @e
326.5 736.5 7 @e
336.5 695.5 7 @e
346.5 664.5 7 @e
355.5 602.5 7 @e
365.5 584.5 7 @e
375.5 543.5 7 @e
384.5 554.5 7 @e
394.5 521.5 7 @e
404.5 521.5 7 @e
413.5 505.5 7 @e
423.5 532.5 7 @e
433.5 508.5 7 @e
442.5 532.5 7 @e
452.5 522.5 7 @e
462.5 576.5 7 @e
471.5 574.5 7 @e
481.5 604.5 7 @e
491.5 627.5 7 @e
500.5 653.5 7 @e
510.5 669.5 7 @e
520.5 703.5 7 @e
529.5 730.5 7 @e
539.5 759.5 7 @e
549.5 781.5 7 @e
558.5 803.5 7 @e
568.5 818.5 7 @e
578.5 845.5 7 @e
587.5 860.5 7 @e
597.5 865.5 7 @e
607.5 896.5 7 @e
617.5 908.5 7 @e
626.5 925.5 7 @e
636.5 930.5 7 @e
645.5 945.5 7 @e
655.5 950.5 7 @e
665.5 950.5 7 @e
675.5 958.5 7 @e
684.5 967.5 7 @e
694.5 974.5 7 @e
703.5 974.5 7 @e
713.5 980.5 7 @e
723.5 985.5 7 @e
733.5 988.5 7 @e
742.5 984.5 7 @e
752.5 993.5 7 @e
761.5 993.5 7 @e
771.5 995.5 7 @e
781.5 996.5 7 @e
791.5 998.5 7 @e
800.5 1001.5 7 @e
810.5 1002.5 7 @e
819.5 1003.5 7 @e
829.5 1002.5 7 @e
839.5 1003.5 7 @e
848.5 1004.5 7 @e
858.5 1005.5 7 @e
868.5 1005.5 7 @e
878.5 1004.5 7 @e
887.5 1005.5 7 @e
897.5 1005.5 7 @e
906.5 1005.5 7 @e
916.5 1005.5 7 @e
926.5 1006.5 7 @e
936.5 1006.5 7 @e
945.5 1006.5 7 @e
955.5 1006.5 7 @e
964.5 1005.5 7 @e
974.5 1005.5 7 @e
984.5 1006.5 7 @e
234 1007 -2 2 247 1005 2 234 1005 @a
234 899 -2 2 247 897 2 234 897 @a
234 791 -2 2 247 789 2 234 789 @a
234 683 -2 2 247 681 2 234 681 @a
234 575 -2 2 247 573 2 234 573 @a
234 466 -2 2 247 464 2 234 464 @a
975 1007 -2 2 988 1005 2 975 1005 @a
975 899 -2 2 988 897 2 975 897 @a
975 791 -2 2 988 789 2 975 789 @a
975 683 -2 2 988 681 2 975 681 @a
975 575 -2 2 988 573 2 975 573 @a
975 466 -2 2 988 464 2 975 464 @a
-2 -2 236 1007 2 2 234 994 @b
-2 -2 343 1007 2 2 341 994 @b
-2 -2 451 1007 2 2 449 994 @b
-2 -2 558 1007 2 2 556 994 @b
-2 -2 666 1007 2 2 664 994 @b
-2 -2 773 1007 2 2 771 994 @b
-2 -2 880 1007 2 2 878 994 @b
-2 -2 988 1007 2 2 986 994 @b
-2 -2 236 477 2 2 234 464 @b
-2 -2 343 477 2 2 341 464 @b
-2 -2 451 477 2 2 449 464 @b
-2 -2 558 477 2 2 556 464 @b
-2 -2 666 477 2 2 664 464 @b
-2 -2 773 477 2 2 771 464 @b
-2 -2 880 477 2 2 878 464 @b
-2 -2 988 477 2 2 986 464 @b
-2 -2 236 1007 2 2 234 464 @b
234 1007 -2 2 988 1005 2 234 1005 @a
-2 -2 988 1007 2 2 986 464 @b
234 466 -2 2 988 464 2 234 464 @a
198 1011 :M
f0_37 sf
(0)S
168 903 :M
f0_36 sf
(0.2)S
168 795 :M
(0.4)S
168 687 :M
(0.6)S
168 579 :M
(0.8)S
198 471 :M
f0_37 sf
(1)S
225 1045 :M
(0)S
439 1045 :M
(1)S
654 1045 :M
(2)S
869 1045 :M
(3)S
gR
2 lw
gS 0 0 2300 3042 rC
gS
74 753 :T
270 rotate
-74 -753 :T
52 763 :M
f0_44 sf
(P\()S
gR
gS
71.5 714 :T
270 rotate
-71.5 -714 :T
54 727 :M
f1_44 sf
3.044(e\))A
gR
9 303 1128 811 rC
878 561 :M
f0_44 sf
-.371(\(a\))A
570 1103 :M
f1_44 sf
.635 .063(e / )J
626 1103 :M
(D)S
gR
gS 1350 465 759 541 rC
-2 -2 1352 1007 2 2 1358 1003 @b
-2 -2 1360 1005 2 2 1367 996 @b
-2 -2 1369 998 2 2 1376 984 @b
-2 -2 1378 986 2 2 1384 968 @b
-2 -2 1386 970 2 2 1393 948 @b
-2 -2 1395 950 2 2 1402 925 @b
-2 -2 1404 927 2 2 1411 898 @b
-2 -2 1413 900 2 2 1420 870 @b
-2 -2 1422 872 2 2 1428 840 @b
-2 -2 1430 842 2 2 1437 810 @b
-2 -2 1439 812 2 2 1446 779 @b
-2 -2 1448 781 2 2 1454 748 @b
-2 -2 1456 750 2 2 1463 719 @b
-2 -2 1465 721 2 2 1472 691 @b
-2 -2 1474 693 2 2 1481 665 @b
-2 -2 1483 667 2 2 1489 642 @b
-2 -2 1491 644 2 2 1498 622 @b
-2 -2 1500 624 2 2 1507 604 @b
-2 -2 1509 606 2 2 1516 589 @b
-2 -2 1518 591 2 2 1525 577 @b
-2 -2 1527 579 2 2 1533 568 @b
-2 -2 1535 570 2 2 1542 561 @b
-2 -2 1544 563 2 2 1551 557 @b
-2 -2 1553 559 2 2 1560 555 @b
1560 557 -2 2 1570 555 2 1560 555 @a
1568 557 -2 2 1579 556 2 1568 555 @a
1577 558 -2 2 1588 558 2 1577 556 @a
1586 560 -2 2 1596 560 2 1586 558 @a
1594 562 -2 2 1605 563 2 1594 560 @a
1603 565 -2 2 1614 566 2 1603 563 @a
1612 568 -2 2 1623 569 2 1612 566 @a
1621 571 -2 2 1632 572 2 1621 569 @a
1630 574 -2 2 1640 574 2 1630 572 @a
1638 576 -2 2 1649 575 2 1638 574 @a
1647 577 -2 2 1658 576 2 1647 575 @a
1656 578 -2 2 1667 576 2 1656 576 @a
-2 -2 1667 578 2 2 1673 575 @b
-2 -2 1675 577 2 2 1682 574 @b
-2 -2 1684 576 2 2 1691 572 @b
-2 -2 1693 574 2 2 1699 570 @b
-2 -2 1701 572 2 2 1708 568 @b
-2 -2 1710 570 2 2 1717 565 @b
-2 -2 1719 567 2 2 1726 563 @b
-2 -2 1728 565 2 2 1735 561 @b
-2 -2 1737 563 2 2 1743 559 @b
-2 -2 1745 561 2 2 1752 557 @b
-2 -2 1754 559 2 2 1761 556 @b
-2 -2 1763 558 2 2 1769 555 @b
1769 557 -2 2 1780 555 2 1769 555 @a
1778 557 -2 2 1789 555 2 1778 555 @a
1787 557 -2 2 1798 555 2 1787 555 @a
1796 557 -2 2 1807 556 2 1796 555 @a
1805 558 -2 2 1815 556 2 1805 556 @a
1813 558 -2 2 1824 557 2 1813 556 @a
1822 559 -2 2 1833 558 2 1822 557 @a
1831 560 -2 2 1842 559 2 1831 558 @a
1840 561 -2 2 1850 560 2 1840 559 @a
1848 562 -2 2 1859 561 2 1848 560 @a
1857 563 -2 2 1868 562 2 1857 561 @a
1866 564 -2 2 1876 562 2 1866 562 @a
1874 564 -2 2 1885 562 2 1874 562 @a
1883 564 -2 2 1894 562 2 1883 562 @a
-2 -2 1894 564 2 2 1901 561 @b
1901 563 -2 2 1912 561 2 1901 561 @a
-2 -2 1912 563 2 2 1918 560 @b
-2 -2 1920 562 2 2 1927 559 @b
1927 561 -2 2 1938 559 2 1927 559 @a
-2 -2 1938 561 2 2 1945 558 @b
-2 -2 1947 560 2 2 1953 557 @b
-2 -2 1955 559 2 2 1962 556 @b
1962 558 -2 2 1973 556 2 1962 556 @a
-2 -2 1973 558 2 2 1979 555 @b
1979 557 -2 2 1990 555 2 1979 555 @a
1988 557 -2 2 1999 555 2 1988 555 @a
1997 557 -2 2 2008 555 2 1997 555 @a
2006 557 -2 2 2017 555 2 2006 555 @a
2015 557 -2 2 2025 555 2 2015 555 @a
2023 557 -2 2 2034 556 2 2023 555 @a
2032 558 -2 2 2043 556 2 2032 556 @a
2041 558 -2 2 2052 557 2 2041 556 @a
2050 559 -2 2 2060 557 2 2050 557 @a
2058 559 -2 2 2069 558 2 2058 557 @a
2067 560 -2 2 2078 558 2 2067 558 @a
2076 560 -2 2 2087 558 2 2076 558 @a
2085 560 -2 2 2095 558 2 2085 558 @a
2093 560 -2 2 2104 558 2 2093 558 @a
2102 560 -2 2 2109 558 2 2102 558 @a
-2 -2 1352 1007 2 2 1352 997 @b
-2 -2 1357 987 2 2 1358 978 @b
-2 -2 1363 968 2 2 1363 958 @b
-2 -2 1369 948 2 2 1369 938 @b
-2 -2 1375 928 2 2 1376 917 @b
-2 -2 1381 907 2 2 1382 898 @b
-2 -2 1387 888 2 2 1388 878 @b
-2 -2 1394 868 2 2 1393 861 @b
-2 -2 1395 863 2 2 1394 859 @b
-2 -2 1400 850 2 2 1400 840 @b
-2 -2 1407 829 2 2 1407 820 @b
-2 -2 1414 809 2 2 1414 800 @b
-2 -2 1421 790 2 2 1420 786 @b
-2 -2 1422 788 2 2 1421 781 @b
-2 -2 1428 771 2 2 1428 764 @b
-2 -2 1430 766 2 2 1429 761 @b
-2 -2 1437 750 2 2 1437 743 @b
-2 -2 1439 745 2 2 1438 741 @b
-2 -2 1446 731 2 2 1446 724 @b
-2 -2 1448 726 2 2 1447 722 @b
-2 -2 1455 711 2 2 1454 707 @b
-2 -2 1456 709 2 2 1457 702 @b
-2 -2 1466 692 2 2 1469 682 @b
-2 -2 1479 672 2 2 1481 663 @b
-2 -2 1494 651 2 2 1498 641 @b
-2 -2 1511 632 2 2 1516 624 @b
-2 -2 1530 617 2 2 1533 611 @b
-2 -2 1535 613 2 2 1536 609 @b
-2 -2 1551 604 2 2 1551 601 @b
-2 -2 1553 603 2 2 1555 599 @b
-2 -2 1570 596 2 2 1575 592 @b
-2 -2 1590 590 2 2 1594 586 @b
-2 -2 1608 586 2 2 1612 583 @b
-2 -2 1614 585 2 2 1615 582 @b
1627 582 -2 2 1632 580 2 1627 580 @a
-2 -2 1632 582 2 2 1635 579 @b
-2 -2 1649 579 2 2 1654 576 @b
-2 -2 1669 577 2 2 1673 574 @b
1685 575 -2 2 1693 573 2 1685 573 @a
-2 -2 1693 575 2 2 1694 572 @b
1706 573 -2 2 1710 571 2 1706 571 @a
-2 -2 1710 573 2 2 1713 570 @b
1726 571 -2 2 1734 569 2 1726 569 @a
1745 570 -2 2 1754 568 2 1745 568 @a
1764 569 -2 2 1771 567 2 1764 567 @a
-2 -2 1771 569 2 2 1772 566 @b
1785 568 -2 2 1789 566 2 1785 566 @a
-2 -2 1789 568 2 2 1792 565 @b
-2 -2 1807 567 2 2 1811 564 @b
1824 566 -2 2 1833 564 2 1824 564 @a
1843 565 -2 2 1850 563 2 1843 563 @a
1848 565 -2 2 1853 563 2 1848 563 @a
1864 564 -2 2 1868 562 2 1864 562 @a
1866 564 -2 2 1874 562 2 1866 562 @a
1883 564 -2 2 1892 562 2 1883 562 @a
1903 563 -2 2 1912 561 2 1903 561 @a
1921 563 -2 2 1929 561 2 1921 561 @a
1927 563 -2 2 1932 561 2 1927 561 @a
1942 562 -2 2 1947 560 2 1942 560 @a
1945 562 -2 2 1951 560 2 1945 560 @a
1962 562 -2 2 1971 560 2 1962 560 @a
1982 562 -2 2 1990 560 2 1982 560 @a
2000 561 -2 2 2008 559 2 2000 559 @a
2006 561 -2 2 2011 559 2 2006 559 @a
2021 561 -2 2 2025 559 2 2021 559 @a
2023 561 -2 2 2030 559 2 2023 559 @a
2041 561 -2 2 2049 559 2 2041 559 @a
2061 561 -2 2 2069 559 2 2061 559 @a
-2 -2 2081 561 2 2 2085 558 @b
2085 560 -2 2 2090 558 2 2085 558 @a
2100 560 -2 2 2104 558 2 2100 558 @a
2102 560 -2 2 2109 558 2 2102 558 @a
gR
1 lw
gS 1123 303 1137 811 rC
1359.5 1002.5 7 @e
1376.5 979.5 7 @e
1394.5 942.5 7 @e
1411.5 892.5 7 @e
1428.5 832.5 7 @e
1446.5 780.5 7 @e
1463.5 718.5 7 @e
1480.5 652.5 7 @e
1498.5 626.5 7 @e
1515.5 592.5 7 @e
1532.5 568.5 7 @e
1550.5 567.5 7 @e
1567.5 552.5 7 @e
1584.5 562.5 7 @e
1601.5 561.5 7 @e
1619.5 564.5 7 @e
1636.5 567.5 7 @e
1654.5 575.5 7 @e
1671.5 569.5 7 @e
1688.5 571.5 7 @e
1705.5 575.5 7 @e
1723.5 565.5 7 @e
1740.5 564.5 7 @e
1758.5 566.5 7 @e
1775.5 553.5 7 @e
1792.5 544.5 7 @e
1809.5 545.5 7 @e
1827.5 566.5 7 @e
1844.5 556.5 7 @e
1862.5 560.5 7 @e
1879.5 554.5 7 @e
1896.5 559.5 7 @e
1913.5 549.5 7 @e
1931.5 572.5 7 @e
1948.5 561.5 7 @e
1965.5 567.5 7 @e
1983.5 559.5 7 @e
2000.5 555.5 7 @e
2017.5 559.5 7 @e
2035.5 551.5 7 @e
2052.5 546.5 7 @e
2069.5 579.5 7 @e
2087.5 564.5 7 @e
2104.5 564.5 7 @e
1350 1007 -2 2 1363 1005 2 1350 1005 @a
1350 917 -2 2 1363 915 2 1350 915 @a
1350 827 -2 2 1363 825 2 1350 825 @a
1350 737 -2 2 1363 735 2 1350 735 @a
1350 647 -2 2 1363 645 2 1350 645 @a
1350 556 -2 2 1363 554 2 1350 554 @a
1350 466 -2 2 1363 464 2 1350 464 @a
2097 1007 -2 2 2110 1005 2 2097 1005 @a
2097 917 -2 2 2110 915 2 2097 915 @a
2097 827 -2 2 2110 825 2 2097 825 @a
2097 737 -2 2 2110 735 2 2097 735 @a
2097 647 -2 2 2110 645 2 2097 645 @a
2097 556 -2 2 2110 554 2 2097 554 @a
2097 466 -2 2 2110 464 2 2097 464 @a
-2 -2 1352 1007 2 2 1350 994 @b
-2 -2 1460 1007 2 2 1458 994 @b
-2 -2 1568 1007 2 2 1566 994 @b
-2 -2 1676 1007 2 2 1674 994 @b
-2 -2 1785 1007 2 2 1783 994 @b
-2 -2 1893 1007 2 2 1891 994 @b
-2 -2 2001 1007 2 2 1999 994 @b
-2 -2 2110 1007 2 2 2108 994 @b
-2 -2 1352 477 2 2 1350 464 @b
-2 -2 1460 477 2 2 1458 464 @b
-2 -2 1568 477 2 2 1566 464 @b
-2 -2 1676 477 2 2 1674 464 @b
-2 -2 1785 477 2 2 1783 464 @b
-2 -2 1893 477 2 2 1891 464 @b
-2 -2 2001 477 2 2 1999 464 @b
-2 -2 2110 477 2 2 2108 464 @b
-2 -2 1352 1007 2 2 1350 464 @b
1350 1007 -2 2 2110 1005 2 1350 1005 @a
-2 -2 2110 1007 2 2 2108 464 @b
1350 466 -2 2 2110 464 2 1350 464 @a
1301 1011 :M
f0_37 sf
1.119(-1)A
1271 831 :M
-.243(-0.6)A
1271 651 :M
-.243(-0.2)A
1284 471 :M
f0_36 sf
(0.2)S
1340 1045 :M
f0_37 sf
(0)S
1557 1045 :M
(1)S
1774 1045 :M
(2)S
1990 1045 :M
(3)S
gR
2 lw
gS 0 0 2300 3042 rC
gS
1188 773 :T
270 rotate
-1188 -773 :T
1175 784 :M
f2_44 sf
(<)S
gR
gS
1186 735 :T
270 rotate
-1186 -735 :T
1162 748 :M
f1_44 sf
-.297(rr)A
gR
gS
1188 698 :T
270 rotate
-1188 -698 :T
1175 709 :M
f2_44 sf
(>)S
gR
1123 303 1137 811 rC
1986 922 :M
f0_44 sf
.629(\(b\))A
1688 1103 :M
f1_44 sf
1.07 .107(e / )J
1745 1103 :M
(D)S
gR
gS 1350 1269 757 541 rC
1350 1270 -2 2 1364 1272 2 1350 1268 @a
1362 1274 -2 2 1376 1284 2 1362 1272 @a
1374 1286 -2 2 1389 1303 2 1374 1284 @a
1387 1305 -2 2 1401 1328 2 1387 1303 @a
1399 1330 -2 2 1414 1358 2 1399 1328 @a
1412 1360 -2 2 1426 1390 2 1412 1358 @a
1424 1392 -2 2 1439 1424 2 1424 1390 @a
1437 1426 -2 2 1451 1459 2 1437 1424 @a
1449 1461 -2 2 1464 1494 2 1449 1459 @a
1462 1496 -2 2 1477 1528 2 1462 1494 @a
1475 1530 -2 2 1489 1560 2 1475 1528 @a
1487 1562 -2 2 1501 1590 2 1487 1560 @a
1499 1592 -2 2 1514 1618 2 1499 1590 @a
1512 1620 -2 2 1526 1642 2 1512 1618 @a
1524 1644 -2 2 1539 1664 2 1524 1642 @a
1537 1666 -2 2 1551 1683 2 1537 1664 @a
1549 1685 -2 2 1564 1699 2 1549 1683 @a
1562 1701 -2 2 1576 1712 2 1562 1699 @a
1574 1714 -2 2 1589 1722 2 1574 1712 @a
1587 1724 -2 2 1601 1730 2 1587 1722 @a
1599 1732 -2 2 1614 1736 2 1599 1730 @a
1612 1738 -2 2 1626 1740 2 1612 1736 @a
1624 1742 -2 2 1639 1742 2 1624 1740 @a
1637 1744 -2 2 1651 1744 2 1637 1742 @a
-2 -2 1651 1746 2 2 1662 1743 @b
-2 -2 1664 1745 2 2 1674 1742 @b
-2 -2 1676 1744 2 2 1687 1740 @b
-2 -2 1689 1742 2 2 1699 1737 @b
-2 -2 1701 1739 2 2 1712 1734 @b
-2 -2 1714 1736 2 2 1724 1730 @b
-2 -2 1726 1732 2 2 1737 1725 @b
-2 -2 1739 1727 2 2 1749 1720 @b
-2 -2 1751 1722 2 2 1762 1715 @b
-2 -2 1764 1717 2 2 1774 1710 @b
-2 -2 1776 1712 2 2 1787 1705 @b
-2 -2 1789 1707 2 2 1799 1701 @b
-2 -2 1801 1703 2 2 1812 1696 @b
-2 -2 1814 1698 2 2 1824 1692 @b
-2 -2 1826 1694 2 2 1837 1687 @b
-2 -2 1839 1689 2 2 1849 1683 @b
-2 -2 1851 1685 2 2 1862 1679 @b
-2 -2 1864 1681 2 2 1874 1675 @b
-2 -2 1876 1677 2 2 1887 1672 @b
-2 -2 1889 1674 2 2 1899 1668 @b
-2 -2 1901 1670 2 2 1912 1665 @b
-2 -2 1914 1667 2 2 1924 1662 @b
-2 -2 1926 1664 2 2 1937 1660 @b
-2 -2 1939 1662 2 2 1949 1657 @b
-2 -2 1951 1659 2 2 1962 1656 @b
-2 -2 1964 1658 2 2 1974 1655 @b
-2 -2 1976 1657 2 2 1986 1654 @b
1986 1656 -2 2 2001 1654 2 1986 1654 @a
1999 1656 -2 2 2013 1654 2 1999 1654 @a
-2 -2 2013 1656 2 2 2024 1653 @b
2024 1655 -2 2 2038 1653 2 2024 1653 @a
-2 -2 2038 1655 2 2 2049 1652 @b
2049 1654 -2 2 2063 1653 2 2049 1652 @a
2061 1655 -2 2 2076 1653 2 2061 1653 @a
2074 1655 -2 2 2088 1655 2 2074 1653 @a
1350 1270 -2 2 1360 1272 2 1350 1268 @a
1371 1282 -2 2 1379 1287 2 1371 1280 @a
1388 1301 -2 2 1394 1306 2 1388 1299 @a
1400 1321 -2 2 1407 1326 2 1400 1319 @a
1412 1339 -2 2 1418 1345 2 1412 1337 @a
1423 1359 -2 2 1428 1362 2 1423 1357 @a
1426 1364 -2 2 1429 1365 2 1426 1362 @a
1434 1379 -2 2 1439 1384 2 1434 1377 @a
1444 1398 -2 2 1447 1399 2 1444 1396 @a
1445 1401 -2 2 1449 1404 2 1445 1399 @a
1454 1418 -2 2 1459 1423 2 1454 1416 @a
1464 1438 -2 2 1470 1444 2 1464 1436 @a
1474 1458 -2 2 1480 1464 2 1474 1456 @a
1484 1478 -2 2 1490 1483 2 1484 1476 @a
1494 1496 -2 2 1500 1502 2 1494 1494 @a
1505 1517 -2 2 1511 1522 2 1505 1515 @a
1516 1536 -2 2 1522 1541 2 1516 1534 @a
1527 1555 -2 2 1534 1561 2 1527 1553 @a
1539 1575 -2 2 1543 1575 2 1539 1573 @a
1541 1577 -2 2 1547 1582 2 1541 1575 @a
1553 1596 -2 2 1560 1601 2 1553 1594 @a
1567 1615 -2 2 1575 1621 2 1567 1613 @a
1583 1635 -2 2 1591 1640 2 1583 1633 @a
1600 1654 -2 2 1610 1660 2 1600 1652 @a
1622 1673 -2 2 1631 1677 2 1622 1671 @a
1641 1688 -2 2 1650 1690 2 1641 1686 @a
1660 1699 -2 2 1669 1700 2 1660 1697 @a
1679 1707 -2 2 1689 1708 2 1679 1705 @a
1700 1713 -2 2 1709 1712 2 1700 1711 @a
1720 1716 -2 2 1729 1715 2 1720 1714 @a
1739 1718 -2 2 1748 1716 2 1739 1716 @a
-2 -2 1759 1718 2 2 1765 1715 @b
1778 1716 -2 2 1788 1714 2 1778 1714 @a
-2 -2 1800 1714 2 2 1806 1711 @b
-2 -2 1819 1712 2 2 1825 1709 @b
-2 -2 1838 1709 2 2 1843 1706 @b
-2 -2 1859 1706 2 2 1865 1703 @b
-2 -2 1879 1703 2 2 1884 1700 @b
-2 -2 1898 1700 2 2 1903 1697 @b
-2 -2 1917 1698 2 2 1922 1695 @b
1936 1695 -2 2 1944 1693 2 1936 1693 @a
1942 1695 -2 2 1946 1693 2 1942 1693 @a
1956 1693 -2 2 1963 1691 2 1956 1691 @a
1961 1693 -2 2 1965 1691 2 1961 1691 @a
-2 -2 1977 1692 2 2 1980 1689 @b
1980 1691 -2 2 1984 1689 2 1980 1689 @a
-2 -2 1996 1691 2 2 1999 1688 @b
1999 1690 -2 2 2003 1688 2 1999 1688 @a
2015 1689 -2 2 2020 1687 2 2015 1687 @a
2018 1689 -2 2 2025 1687 2 2018 1687 @a
2034 1689 -2 2 2039 1687 2 2034 1687 @a
2037 1689 -2 2 2044 1687 2 2037 1687 @a
2053 1688 -2 2 2058 1686 2 2053 1686 @a
2056 1688 -2 2 2063 1686 2 2056 1686 @a
2072 1688 -2 2 2077 1686 2 2072 1686 @a
2075 1688 -2 2 2083 1686 2 2075 1686 @a
2094 1687 -2 2 2103 1685 2 2094 1685 @a
gR
1 lw
gS 1123 1107 1137 811 rC
1350.5 1269.5 7 @e
1399.5 1318.5 7 @e
1447.5 1428.5 7 @e
1495.5 1550.5 7 @e
1543.5 1653.5 7 @e
1591.5 1719.5 7 @e
1640.5 1750.5 7 @e
1688.5 1756.5 7 @e
1736.5 1751.5 7 @e
1784.5 1745.5 7 @e
1832.5 1742.5 7 @e
1881.5 1739.5 7 @e
1929.5 1734.5 7 @e
1977.5 1724.5 7 @e
2025.5 1712.5 7 @e
2073.5 1702.5 7 @e
1350 1811 -2 2 1363 1809 2 1350 1809 @a
1350 1734 -2 2 1363 1732 2 1350 1732 @a
1350 1656 -2 2 1363 1654 2 1350 1654 @a
1350 1579 -2 2 1363 1577 2 1350 1577 @a
1350 1502 -2 2 1363 1500 2 1350 1500 @a
1350 1425 -2 2 1363 1423 2 1350 1423 @a
1350 1348 -2 2 1363 1346 2 1350 1346 @a
1350 1270 -2 2 1363 1268 2 1350 1268 @a
2095 1811 -2 2 2108 1809 2 2095 1809 @a
2095 1734 -2 2 2108 1732 2 2095 1732 @a
2095 1656 -2 2 2108 1654 2 2095 1654 @a
2095 1579 -2 2 2108 1577 2 2095 1577 @a
2095 1502 -2 2 2108 1500 2 2095 1500 @a
2095 1425 -2 2 2108 1423 2 2095 1423 @a
2095 1348 -2 2 2108 1346 2 2095 1346 @a
2095 1270 -2 2 2108 1268 2 2095 1268 @a
-2 -2 1352 1811 2 2 1350 1798 @b
-2 -2 1427 1811 2 2 1425 1798 @b
-2 -2 1503 1811 2 2 1501 1798 @b
-2 -2 1579 1811 2 2 1577 1798 @b
-2 -2 1654 1811 2 2 1652 1798 @b
-2 -2 1730 1811 2 2 1728 1798 @b
-2 -2 1806 1811 2 2 1804 1798 @b
-2 -2 1881 1811 2 2 1879 1798 @b
-2 -2 1957 1811 2 2 1955 1798 @b
-2 -2 2033 1811 2 2 2031 1798 @b
-2 -2 2108 1811 2 2 2106 1798 @b
-2 -2 1352 1281 2 2 1350 1268 @b
-2 -2 1427 1281 2 2 1425 1268 @b
-2 -2 1503 1281 2 2 1501 1268 @b
-2 -2 1579 1281 2 2 1577 1268 @b
-2 -2 1654 1281 2 2 1652 1268 @b
-2 -2 1730 1281 2 2 1728 1268 @b
-2 -2 1806 1281 2 2 1804 1268 @b
-2 -2 1881 1281 2 2 1879 1268 @b
-2 -2 1957 1281 2 2 1955 1268 @b
-2 -2 2033 1281 2 2 2031 1268 @b
-2 -2 2108 1281 2 2 2106 1268 @b
-2 -2 1352 1811 2 2 1350 1268 @b
1350 1811 -2 2 2108 1809 2 1350 1809 @a
-2 -2 2108 1811 2 2 2106 1268 @b
1350 1270 -2 2 2108 1268 2 1350 1268 @a
1271 1815 :M
f0_37 sf
-.243(-0.4)A
1314 1661 :M
(0)S
1284 1507 :M
f0_36 sf
(0.4)S
1284 1352 :M
(0.8)S
1340 1849 :M
f0_37 sf
(0)S
1477 1849 :M
f0_36 sf
(0.3)S
1628 1849 :M
(0.6)S
1780 1849 :M
(0.9)S
1931 1849 :M
(1.2)S
2082 1849 :M
(1.5)S
gR
2 lw
gS 0 0 2300 3042 rC
gS
1189 1540 :T
270 rotate
-1189 -1540 :T
1152 1550 :M
f0_44 sf
.239(c\(x\))A
gR
1123 1107 1137 811 rC
1975 1371 :M
f0_44 sf
.629(\(d\))A
1718 1907 :M
(x)S
gR
gS 234 1269 755 541 rC
-2 -2 236 1811 2 2 237 1801 @b
-2 -2 244 1791 2 2 245 1781 @b
-2 -2 253 1771 2 2 254 1762 @b
-2 -2 262 1751 2 2 264 1741 @b
-2 -2 272 1732 2 2 271 1727 @b
-2 -2 273 1729 2 2 274 1722 @b
-2 -2 284 1712 2 2 286 1702 @b
-2 -2 298 1691 2 2 302 1681 @b
-2 -2 313 1672 2 2 316 1663 @b
-2 -2 329 1654 2 2 332 1647 @b
-2 -2 334 1649 2 2 337 1642 @b
-2 -2 349 1635 2 2 354 1626 @b
-2 -2 369 1618 2 2 369 1614 @b
-2 -2 371 1616 2 2 375 1610 @b
-2 -2 389 1603 2 2 392 1597 @b
-2 -2 394 1599 2 2 394 1596 @b
406 1590 -2 2 409 1588 2 406 1588 @a
-2 -2 409 1590 2 2 415 1583 @b
-2 -2 429 1578 2 2 430 1574 @b
-2 -2 432 1576 2 2 435 1571 @b
-2 -2 449 1567 2 2 452 1562 @b
-2 -2 454 1564 2 2 454 1561 @b
-2 -2 467 1558 2 2 467 1554 @b
-2 -2 469 1556 2 2 473 1552 @b
-2 -2 487 1548 2 2 490 1544 @b
-2 -2 492 1546 2 2 493 1542 @b
-2 -2 507 1539 2 2 513 1534 @b
-2 -2 527 1530 2 2 528 1527 @b
-2 -2 530 1529 2 2 533 1526 @b
-2 -2 547 1522 2 2 550 1519 @b
-2 -2 552 1521 2 2 553 1518 @b
-2 -2 565 1516 2 2 566 1513 @b
-2 -2 568 1515 2 2 571 1511 @b
-2 -2 585 1509 2 2 588 1505 @b
588 1507 -2 2 593 1505 2 588 1505 @a
-2 -2 605 1502 2 2 611 1498 @b
-2 -2 625 1496 2 2 626 1493 @b
-2 -2 628 1495 2 2 631 1491 @b
-2 -2 644 1490 2 2 649 1486 @b
-2 -2 651 1488 2 2 651 1485 @b
-2 -2 666 1484 2 2 671 1480 @b
-2 -2 685 1478 2 2 686 1475 @b
686 1477 -2 2 691 1475 2 686 1475 @a
-2 -2 703 1473 2 2 709 1469 @b
721 1468 -2 2 726 1466 2 721 1466 @a
-2 -2 726 1468 2 2 729 1464 @b
-2 -2 744 1463 2 2 747 1460 @b
-2 -2 749 1462 2 2 749 1459 @b
-2 -2 764 1458 2 2 769 1455 @b
782 1453 -2 2 786 1451 2 782 1451 @a
-2 -2 786 1453 2 2 790 1450 @b
-2 -2 802 1450 2 2 807 1446 @b
-2 -2 822 1445 2 2 822 1442 @b
-2 -2 824 1444 2 2 827 1441 @b
-2 -2 842 1441 2 2 845 1438 @b
-2 -2 847 1440 2 2 847 1437 @b
-2 -2 862 1437 2 2 868 1433 @b
-2 -2 880 1433 2 2 883 1430 @b
-2 -2 885 1432 2 2 888 1429 @b
-2 -2 902 1429 2 2 905 1426 @b
-2 -2 907 1428 2 2 907 1425 @b
918 1425 -2 2 922 1423 2 918 1423 @a
-2 -2 922 1425 2 2 925 1422 @b
-2 -2 940 1422 2 2 943 1418 @b
943 1420 -2 2 947 1418 2 943 1418 @a
957 1418 -2 2 960 1416 2 957 1416 @a
-2 -2 960 1418 2 2 966 1414 @b
978 1414 -2 2 983 1412 2 978 1412 @a
-2 -2 983 1414 2 2 986 1411 @b
-2 -2 236 1811 2 2 241 1791 @b
-2 -2 243 1793 2 2 249 1773 @b
-2 -2 251 1775 2 2 256 1756 @b
-2 -2 258 1758 2 2 264 1741 @b
-2 -2 266 1743 2 2 271 1727 @b
-2 -2 273 1729 2 2 279 1715 @b
-2 -2 281 1717 2 2 286 1705 @b
-2 -2 288 1707 2 2 294 1696 @b
-2 -2 296 1698 2 2 302 1688 @b
-2 -2 304 1690 2 2 309 1681 @b
-2 -2 311 1683 2 2 316 1675 @b
-2 -2 318 1677 2 2 324 1669 @b
-2 -2 326 1671 2 2 332 1664 @b
-2 -2 334 1666 2 2 339 1659 @b
-2 -2 341 1661 2 2 347 1654 @b
-2 -2 349 1656 2 2 354 1650 @b
-2 -2 356 1652 2 2 362 1645 @b
-2 -2 364 1647 2 2 369 1641 @b
-2 -2 371 1643 2 2 377 1638 @b
-2 -2 379 1640 2 2 385 1634 @b
-2 -2 387 1636 2 2 392 1631 @b
-2 -2 394 1633 2 2 400 1628 @b
-2 -2 402 1630 2 2 407 1625 @b
-2 -2 409 1627 2 2 415 1622 @b
-2 -2 417 1624 2 2 422 1619 @b
-2 -2 424 1621 2 2 430 1616 @b
-2 -2 432 1618 2 2 437 1614 @b
-2 -2 439 1616 2 2 445 1611 @b
-2 -2 447 1613 2 2 452 1609 @b
-2 -2 454 1611 2 2 460 1607 @b
-2 -2 462 1609 2 2 467 1604 @b
-2 -2 469 1606 2 2 475 1602 @b
-2 -2 477 1604 2 2 483 1600 @b
-2 -2 485 1602 2 2 490 1598 @b
-2 -2 492 1600 2 2 498 1596 @b
-2 -2 500 1598 2 2 505 1594 @b
-2 -2 507 1596 2 2 513 1592 @b
-2 -2 515 1594 2 2 520 1590 @b
-2 -2 522 1592 2 2 528 1588 @b
-2 -2 530 1590 2 2 536 1587 @b
-2 -2 538 1589 2 2 543 1585 @b
-2 -2 545 1587 2 2 550 1583 @b
-2 -2 552 1585 2 2 558 1582 @b
-2 -2 560 1584 2 2 566 1580 @b
-2 -2 568 1582 2 2 573 1578 @b
-2 -2 575 1580 2 2 581 1577 @b
-2 -2 583 1579 2 2 588 1576 @b
-2 -2 590 1578 2 2 596 1574 @b
-2 -2 598 1576 2 2 603 1573 @b
-2 -2 605 1575 2 2 611 1571 @b
-2 -2 613 1573 2 2 618 1570 @b
-2 -2 620 1572 2 2 626 1568 @b
-2 -2 628 1570 2 2 634 1567 @b
-2 -2 636 1569 2 2 641 1566 @b
-2 -2 643 1568 2 2 649 1565 @b
-2 -2 651 1567 2 2 656 1563 @b
-2 -2 658 1565 2 2 664 1562 @b
-2 -2 666 1564 2 2 671 1561 @b
-2 -2 673 1563 2 2 679 1560 @b
-2 -2 681 1562 2 2 686 1559 @b
-2 -2 688 1561 2 2 694 1557 @b
-2 -2 696 1559 2 2 701 1556 @b
-2 -2 703 1558 2 2 709 1555 @b
-2 -2 711 1557 2 2 717 1554 @b
-2 -2 719 1556 2 2 724 1553 @b
-2 -2 726 1555 2 2 732 1552 @b
-2 -2 734 1554 2 2 739 1551 @b
-2 -2 741 1553 2 2 747 1550 @b
-2 -2 749 1552 2 2 754 1549 @b
-2 -2 756 1551 2 2 762 1548 @b
-2 -2 764 1550 2 2 769 1547 @b
-2 -2 771 1549 2 2 777 1546 @b
-2 -2 779 1548 2 2 784 1545 @b
-2 -2 786 1547 2 2 792 1544 @b
-2 -2 794 1546 2 2 800 1543 @b
-2 -2 802 1545 2 2 807 1542 @b
-2 -2 809 1544 2 2 815 1541 @b
-2 -2 817 1543 2 2 822 1540 @b
-2 -2 824 1542 2 2 830 1539 @b
-2 -2 832 1541 2 2 837 1538 @b
-2 -2 839 1540 2 2 845 1537 @b
845 1539 -2 2 854 1537 2 845 1537 @a
-2 -2 854 1539 2 2 860 1536 @b
-2 -2 862 1538 2 2 868 1535 @b
-2 -2 870 1537 2 2 875 1534 @b
-2 -2 877 1536 2 2 883 1533 @b
-2 -2 885 1535 2 2 890 1532 @b
890 1534 -2 2 900 1532 2 890 1532 @a
-2 -2 900 1534 2 2 905 1531 @b
-2 -2 907 1533 2 2 913 1530 @b
-2 -2 915 1532 2 2 920 1529 @b
-2 -2 922 1531 2 2 928 1528 @b
928 1530 -2 2 937 1528 2 928 1528 @a
-2 -2 937 1530 2 2 943 1527 @b
-2 -2 945 1529 2 2 951 1526 @b
-2 -2 953 1528 2 2 958 1525 @b
958 1527 -2 2 968 1525 2 958 1525 @a
-2 -2 968 1527 2 2 973 1524 @b
-2 -2 975 1526 2 2 981 1523 @b
981 1525 -2 2 990 1523 2 981 1523 @a
gR
1 lw
gS 7 1107 1137 811 rC
234.5 1810.5 7 @e
249.5 1776.5 7 @e
264.5 1745.5 7 @e
279.5 1720.5 7 @e
294.5 1701.5 7 @e
308.5 1686.5 7 @e
323.5 1674.5 7 @e
338.5 1663.5 7 @e
353.5 1654.5 7 @e
368.5 1646.5 7 @e
383.5 1638.5 7 @e
398.5 1632.5 7 @e
412.5 1626.5 7 @e
427.5 1619.5 7 @e
442.5 1614.5 7 @e
457.5 1608.5 7 @e
472.5 1604.5 7 @e
487.5 1597.5 7 @e
501.5 1592.5 7 @e
516.5 1588.5 7 @e
531.5 1582.5 7 @e
546.5 1576.5 7 @e
561.5 1573.5 7 @e
576.5 1567.5 7 @e
590.5 1562.5 7 @e
605.5 1559.5 7 @e
620.5 1555.5 7 @e
635.5 1551.5 7 @e
650.5 1547.5 7 @e
665.5 1542.5 7 @e
680.5 1537.5 7 @e
694.5 1534.5 7 @e
709.5 1534.5 7 @e
724.5 1530.5 7 @e
739.5 1518.5 7 @e
754.5 1519.5 7 @e
769.5 1520.5 7 @e
783.5 1516.5 7 @e
798.5 1511.5 7 @e
813.5 1505.5 7 @e
828.5 1500.5 7 @e
843.5 1495.5 7 @e
858.5 1490.5 7 @e
872.5 1485.5 7 @e
887.5 1476.5 7 @e
902.5 1473.5 7 @e
917.5 1469.5 7 @e
932.5 1461.5 7 @e
947.5 1453.5 7 @e
962.5 1446.5 7 @e
976.5 1436.5 7 @e
234 1811 -2 2 247 1809 2 234 1809 @a
234 1743 -2 2 247 1741 2 234 1741 @a
234 1676 -2 2 247 1674 2 234 1674 @a
234 1608 -2 2 247 1606 2 234 1606 @a
234 1541 -2 2 247 1539 2 234 1539 @a
234 1473 -2 2 247 1471 2 234 1471 @a
234 1406 -2 2 247 1404 2 234 1404 @a
234 1338 -2 2 247 1336 2 234 1336 @a
234 1270 -2 2 247 1268 2 234 1268 @a
977 1811 -2 2 990 1809 2 977 1809 @a
977 1743 -2 2 990 1741 2 977 1741 @a
977 1676 -2 2 990 1674 2 977 1674 @a
977 1608 -2 2 990 1606 2 977 1606 @a
977 1541 -2 2 990 1539 2 977 1539 @a
977 1473 -2 2 990 1471 2 977 1471 @a
977 1406 -2 2 990 1404 2 977 1404 @a
977 1338 -2 2 990 1336 2 977 1336 @a
977 1270 -2 2 990 1268 2 977 1268 @a
-2 -2 236 1811 2 2 234 1798 @b
-2 -2 273 1811 2 2 271 1798 @b
-2 -2 311 1811 2 2 309 1798 @b
-2 -2 349 1811 2 2 347 1798 @b
-2 -2 387 1811 2 2 385 1798 @b
-2 -2 424 1811 2 2 422 1798 @b
-2 -2 462 1811 2 2 460 1798 @b
-2 -2 500 1811 2 2 498 1798 @b
-2 -2 538 1811 2 2 536 1798 @b
-2 -2 575 1811 2 2 573 1798 @b
-2 -2 613 1811 2 2 611 1798 @b
-2 -2 651 1811 2 2 649 1798 @b
-2 -2 688 1811 2 2 686 1798 @b
-2 -2 726 1811 2 2 724 1798 @b
-2 -2 764 1811 2 2 762 1798 @b
-2 -2 802 1811 2 2 800 1798 @b
-2 -2 839 1811 2 2 837 1798 @b
-2 -2 877 1811 2 2 875 1798 @b
-2 -2 915 1811 2 2 913 1798 @b
-2 -2 953 1811 2 2 951 1798 @b
-2 -2 990 1811 2 2 988 1798 @b
-2 -2 236 1281 2 2 234 1268 @b
-2 -2 273 1281 2 2 271 1268 @b
-2 -2 311 1281 2 2 309 1268 @b
-2 -2 349 1281 2 2 347 1268 @b
-2 -2 387 1281 2 2 385 1268 @b
-2 -2 424 1281 2 2 422 1268 @b
-2 -2 462 1281 2 2 460 1268 @b
-2 -2 500 1281 2 2 498 1268 @b
-2 -2 538 1281 2 2 536 1268 @b
-2 -2 575 1281 2 2 573 1268 @b
-2 -2 613 1281 2 2 611 1268 @b
-2 -2 651 1281 2 2 649 1268 @b
-2 -2 688 1281 2 2 686 1268 @b
-2 -2 726 1281 2 2 724 1268 @b
-2 -2 764 1281 2 2 762 1268 @b
-2 -2 802 1281 2 2 800 1268 @b
-2 -2 839 1281 2 2 837 1268 @b
-2 -2 877 1281 2 2 875 1268 @b
-2 -2 915 1281 2 2 913 1268 @b
-2 -2 953 1281 2 2 951 1268 @b
-2 -2 990 1281 2 2 988 1268 @b
-2 -2 236 1811 2 2 234 1268 @b
234 1811 -2 2 990 1809 2 234 1809 @a
-2 -2 990 1811 2 2 988 1268 @b
234 1270 -2 2 990 1268 2 234 1268 @a
198 1815 :M
f0_37 sf
(0)S
168 1680 :M
f0_36 sf
(0.1)S
168 1545 :M
(0.2)S
168 1410 :M
(0.3)S
168 1275 :M
(0.4)S
224 1849 :M
f0_37 sf
(0)S
413 1849 :M
(5)S
592 1849 :M
-.137(10)A
780 1849 :M
-.137(15)A
969 1849 :M
-.137(20)A
gR
2 lw
gS 0 0 2300 3042 rC
gS
70 1574 :T
270 rotate
-70 -1574 :T
56 1587 :M
f1_44 sf
(D)S
gR
gS
93.5 1552 :T
270 rotate
-93.5 -1552 :T
86 1561 :M
f1_30 sf
(3)S
gR
gS
73 1517 :T
270 rotate
-73 -1517 :T
46 1527 :M
f0_44 sf
.629(\(L\))A
gR
7 1107 1137 811 rC
871 1726 :M
f0_44 sf
.358(\(c\))A
572 1907 :M
f0_40 sf
.184 .018(L / )J
629 1907 :M
f1_44 sf
(D)S
endp
%%Trailer
end		% md
%%EOF
